The Brown Dwarf Kinematics Project (BDKP). VI. Ultracool Dwarf Radial and Rotational Velocities from SDSS/APOGEE High-resolution Spectroscopy

We present precise measurements of radial (RV) and projected rotational ($v\sin{i}$) velocities, effective temperatures, and surface gravities of a sample of 258 M6 to L2 dwarfs with multi-epoch, high-resolution ($\lambda/\Delta\lambda$ = 22500), near-infrared (1.514-1.696 $\mu$m) spectroscopic observations reported in the Apache Point Observatory Galactic Evolution Experiment (APOGEE) Data Release 17. The spectra were modeled using a Markov Chain Monte Carlo forward-modeling method which achieved median precisions of $\sigma_\text{RV}$ = 0.4 km s$^{-1}$ and $\sigma_{v\sin{i}}$ = 1.1 km s$^{-1}$. One-half of our sample (138 sources) are previously known members of nearby young clusters and moving groups, and we identified three new kinematic members of the Argus or Carina Near moving groups, 2MASS J05402570+2448090, 2MASS J14093200+4138080, and 2MASS J21272531+5553150. Excluding these sources, we find that the majority of our sample has kinematics consistent with the Galactic thin disk, and eleven sources are associated with the intermediate thin/thick disk. The field sample has a velocity dispersion of 38.2$\pm$0.3 km s$^{-1}$, equivalent to an age of 3.30$\pm$0.19 Gyr based on empirical age-velocity dispersion relations; and a median $v\sin{i}$ of 17 km s$^{-1}$. For 172 sources with multi-epoch observations, we identified 37 as having significant radial velocity variations, and determined preliminary orbit parameters for 26 sources with four or more epochs. For 40 sources with photometric variability periods from the literature less than 5 days and $v\sin{i}$ $>$ 20 km s$^{-1}$, we find a decline in projected radii $R\sin{i}$ with age congruent with evolutionary models. Finally, we also present multi-epoch RV and vsini measurements for additional 444 candidate ultracool dwarfs.

==> (inline-0) <==
\begin{deluxetable*}{cllllrrrrrrrr}
\tablecaption{APOGEE DR17 Sample\label{table:sample_gold}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{APOGEE ID} & 
\colhead{RA} & \colhead{Dec} & 
\colhead{$Gaia$ eDR3 Source ID} & 
\colhead{SpT} & \colhead{SpT Ref} & \colhead{$N_\text{obs}$} & \colhead{2MASS $H$} & 
\colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & \colhead{$\mu$ Ref} & \colhead{$\pi$} &  \colhead{$\pi$ Ref} \\ 
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
\colhead{} & \colhead{(mas)} & \colhead{}
} 
\startdata
2MASS J00034394$+$8606422 & 0.933088 & $+$86.111732 & 574059045248283008 & M6.0 & (93) & 10 & $11.738 \pm 0.031$ & $175.94 \pm 0.04$ & $-25.83 \pm 0.04$ & (99) & $30.81 \pm 0.03$ & (99) \\ 
2MASS J00312793$+$6139333 & 7.866401 & $+$61.659252 & 430215470915266560 & M7 & (79, 97) & 6 & $12.483 \pm 0.028$ & $369.52 \pm 0.07$ & $158.0 \pm 0.07$ & (99) & $27.86 \pm 0.07$ & (99) \\ 
2MASS J00381273$+$3850323 & 9.553082 & $+$38.842308 & 368514898441866368 & M6 & (91) & 6 & $12.459 \pm 0.033$ & $163.84 \pm 0.05$ & $12.5 \pm 0.05$ & (99) & $17.21 \pm 0.06$ & (99) \\ 
2MASS J00452143$+$1634446 & 11.339304 & $+$16.579082 & 2781513733917711616 & L2beta & (44) & 3 & $12.059 \pm 0.035$ & $359.07 \pm 0.2$ & $-47.91 \pm 0.14$ & (99) & $65.41 \pm 0.18$ & (99) \\ 
2MASS J00514593$-$1221458 & 12.941377 & $-$12.362734 & 2376328546438257536 & M6.1 & (93) & 2 & $11.89 \pm 0.022$ & $-32.76 \pm 0.06$ & $-38.85 \pm 0.06$ & (99) & $26.36 \pm 0.04$ & (99) \\ 
2MASS J01154176$+$0059317 & 18.924037 & $+$0.992157 & 2535273088355573120 & M6 & (100) & 2 & $12.651 \pm 0.027$ & $163.82 \pm 0.15$ & $24.1 \pm 0.13$ & (99) & $15.77 \pm 0.13$ & (99) \\ 
2MASS J01215816$+$0101007 & 20.492347 & $+$1.016877 & 2535133209860543616 & M6.5 & (100) & 2 & $12.429 \pm 0.026$ & $161.94 \pm 0.16$ & $-78.8 \pm 0.09$ & (99) & $26.49 \pm 0.12$ & (99) \\ 
2MASS J01243124$-$0027556 & 21.130173 & $-$0.465459 & 2533946665015570304 & M7 & (51) & 2 & $11.506 \pm 0.029$ & $66.72 \pm 0.32$ & $-170.47 \pm 0.18$ & (99) & $29.17 \pm 0.25$ & (99) \\ 
2MASS J01514363$+$0046188 & 27.931833 & $+$0.771889 & 2510880216734767232 & M7 & (87) & 3 & $12.431 \pm 0.023$ & $126.98 \pm 0.12$ & $30.41 \pm 0.08$ & (99) & $26.32 \pm 0.1$ & (99) \\ 
2MASS J02163612$-$0544175 & 34.150527 & $-$5.73821 & 2487920936478100992 & M6.1 & (93) & 3 & $11.787 \pm 0.029$ & $23.79 \pm 0.06$ & $-79.67 \pm 0.05$ & (99) & $30.91 \pm 0.05$ & (99) \\ 
2MASS J03040207$+$0045512 & 46.008629 & $+$0.76423 & 3266760032372995072 & M6 & (52) & 16 & $11.216 \pm 0.027$ & $251.94 \pm 0.06$ & $34.3 \pm 0.05$ & (99) & $33.49 \pm 0.05$ & (99) \\ 
2MASS J03122509$+$0021585 & 48.104563 & $+$0.366251 & 3266835142761145088 & M7V & (51) & 4 & $11.589 \pm 0.025$ & $177.94 \pm 0.16$ & $-28.39 \pm 0.16$ & (99) & $32.07 \pm 0.14$ & (99) \\ 
2MASS J03282839$+$3116273 & 52.118321 & $+$31.274265 & 121029704500767488 & M6.9 & (57) & 10 & $13.927 \pm 0.049$ & $6.34 \pm 0.23$ & $-9.72 \pm 0.17$ & (99) & $3.27 \pm 0.22$ & (99) \\ 
2MASS J03284407$+$3120528 & 52.183642 & $+$31.348017 & 121405707412161536 & M7.5 & (47) & 18 & $13.235 \pm 0.037$ & $7.26 \pm 0.42$ & $-10.12 \pm 0.3$ & (99) & $4.09 \pm 0.36$ & (99) \\ 
2MASS J03290413$+$3056127 & 52.267212 & $+$30.936874 & 121008543197280640 & M6.1 & (93) & 17 & $13.227 \pm 0.032$ & $6.78 \pm 0.18$ & $-8.49 \pm 0.15$ & (99) & $3.86 \pm 0.18$ & (99) \\ 
2MASS J03291130$+$3117175 & 52.297113 & $+$31.288221 & 121392646417033856 & M8V & (21) & 15 & $13.371 \pm 0.032$ & $7.8 \pm 0.27$ & $-9.07 \pm 0.2$ & (99) & $3.38 \pm 0.23$ & (99) \\ 
2MASS J03293053$+$3127280 & 52.377236 & $+$31.457779 & 121412953022160256 & M6.9 & (57) & 2 & $13.014 \pm 0.034$ & $6.61 \pm 0.18$ & $-10.18 \pm 0.14$ & (99) & $3.58 \pm 0.15$ & (99) \\ 
2MASS J03293773$+$3122024 & 52.407227 & $+$31.367357 & 121400450373111040 & M7.6 & (57) & 19 & $13.387 \pm 0.034$ & $7.51 \pm 0.25$ & $-10.22 \pm 0.17$ & (99) & $3.56 \pm 0.18$ & (99) \\ 
2MASS J03413332$+$3157417 & 55.388836 & $+$31.961592 & 217342872940649600 & M6.2 & (93) & 17 & $11.322 \pm 0.017$ & $104.96 \pm 0.24$ & $-154.0 \pm 0.18$ & (99) & $25.39 \pm 0.21$ & (99) \\ 
2MASS J03413641$+$3216200 & 55.401727 & $+$32.272247 & 217445230601469568 & M6.1 & (93) & 4 & $14.327 \pm 0.052$ & $5.16 \pm 0.6$ & $-6.72 \pm 0.5$ & (99) & $3.64 \pm 0.41$ & (99) \\ 
2MASS J03430194$+$3144355 & 55.758096 & $+$31.743196 & 216572214072479104 & M7 & (95) & 4 & $13.93 \pm 0.041$ & $4.76 \pm 0.71$ & $-6.8 \pm 0.66$ & (99) & $4.31 \pm 0.65$ & (99) \\ 
2MASS J03431389$+$3147571 & 55.807895 & $+$31.799208 & 216572871202364160 & M6.4 & (93) & 5 & $14.203 \pm 0.045$ & $7.13 \pm 0.35$ & $-9.74 \pm 0.3$ & (99) & $3.16 \pm 0.41$ & (99) \\ 
2MASS J03434763$+$3209025 & 55.948481 & $+$32.150711 & 216692335718274816 & M7 & (37) & 4 & $14.084 \pm 0.036$ & $4.72 \pm 0.43$ & $-6.53 \pm 0.32$ & (99) & $3.49 \pm 0.35$ & (99) \\ 
2MASS J03435508$+$3207145 & 55.979527 & $+$32.120712 & 216680309809831552 & M6 & (45) & 1 & $13.455 \pm 0.031$ & $3.92 \pm 0.31$ & $-7.09 \pm 0.24$ & (99) & $2.91 \pm 0.33$ & (99) \\ 
2MASS J03435638$+$3209591 & 55.984928 & $+$32.166443 & 216680722127208320 & M7 & (45) & 1 & $14.653 \pm 0.058$ & $5.03 \pm 1.12$ & $-6.49 \pm 0.8$ & (99) & $3.74 \pm 1.06$ & (99) \\ 
2MASS J03435987$+$3204414 & 55.99947 & $+$32.078178 & 216679382096866944 & M6e & (19) & 6 & $13.388 \pm 0.032$ & $5.21 \pm 0.25$ & $-6.74 \pm 0.19$ & (99) & $3.32 \pm 0.24$ & (99) \\ 
2MASS J03440291$+$3152277 & 56.012148 & $+$31.874367 & 216667802865507712 & M6 & (95) & 12 & $13.567 \pm 0.032$ & $4.55 \pm 0.49$ & $-6.81 \pm 0.39$ & (99) & $3.71 \pm 0.45$ & (99) \\ 
2MASS J03440599$+$3215321 & 56.024969 & $+$32.25893 & 216694603461518208 & M6.5 & (37) & 7 & $13.783 \pm 0.041$ & $4.57 \pm 0.35$ & $-6.68 \pm 0.24$ & (99) & $3.21 \pm 0.28$ & (99) \\ 
2MASS J03441558$+$3209218 & 56.064919 & $+$32.156063 & 216681237523246208 & M7.5 & (19) & 2 & $13.775 \pm 0.031$ & $4.17 \pm 0.67$ & $-6.53 \pm 0.38$ & (99) & $3.44 \pm 0.56$ & (99) \\ 
2MASS J03442798$+$3205196 & 56.116591 & $+$32.088802 & 216677767189697024 & M6.3 & (93) & 1 & $14.211 \pm 0.039$ & $4.44 \pm 0.37$ & $-6.2 \pm 0.24$ & (99) & $3.71 \pm 0.36$ & (99) \\ 
2MASS J03443886$+$3206364 & 56.161946 & $+$32.110123 & 216678007707900416 & M6.0 & (93) & 3 & $13.261 \pm 0.024$ & $5.03 \pm 0.3$ & $-6.65 \pm 0.18$ & (99) & $3.36 \pm 0.26$ & (99) \\ 
2MASS J03505737$+$1818069 & 57.739064 & $+$18.30192 & 50667699128858624 & M9 & (56) & 1 & $12.213 \pm 0.022$ & $179.42 \pm 0.14$ & $-37.58 \pm 0.1$ & (99) & $27.12 \pm 0.12$ & (99) \\ 
2MASS J04104079$+$1444007 & 62.669997 & $+$14.73354 & 3311671955631826944 & M6 & (91) & 2 & $11.795 \pm 0.03$ & $123.83 \pm 0.11$ & $-14.95 \pm 0.1$ & (99) & $21.98 \pm 0.09$ & (99) \\ 
2MASS J04110642$+$1247481 & 62.776762 & $+$12.796713 & 3304478125929665152 & M6 & (34) & 2 & $12.128 \pm 0.038$ & $132.35 \pm 0.13$ & $-13.39 \pm 0.1$ & (99) & $23.07 \pm 0.1$ & (99) \\ 
2MASS J04152409$+$2910434 & 63.850415 & $+$29.178741 & 164800820022316800 & M7 & (46) & 3 & $12.882 \pm 0.027$ & $12.06 \pm 0.28$ & $-18.41 \pm 0.19$ & (99) & $6.23 \pm 0.22$ & (99) \\ 
2MASS J04161885$+$2752155 & 64.078569 & $+$27.870981 & 164470794735041152 & M8.0 & (82) & 4 & $11.78 \pm 0.025$ & $8.35 \pm 0.15$ & $-24.43 \pm 0.1$ & (99) & $7.4 \pm 0.11$ & (99) \\ 
2MASS J04185115$+$2814332 & 64.713151 & $+$28.242567 & 164495323291866624 & M7.5e & (14) & 1 & $13.241 \pm 0.029$ & $8.48 \pm 0.25$ & $-24.69 \pm 0.18$ & (99) & $7.77 \pm 0.22$ & (99) \\ 
2MASS J04201611$+$2821325 & 65.067129 & $+$28.359041 & 164593115404749440 & M8.3 & (82) & 8 & $13.122 \pm 0.033$ & $8.57 \pm 0.23$ & $-25.24 \pm 0.13$ & (99) & $7.62 \pm 0.16$ & (99) \\ 
2MASS J04204796$+$5624202 & 65.199861 & $+$56.405624 & 276870604275149568 & M8 & (90) & 7 & $12.313 \pm 0.023$ & $511.73 \pm 0.12$ & $-120.26 \pm 0.09$ & (99) & $30.75 \pm 0.11$ & (99) \\ 
2MASS J04213965$+$2649143 & 65.415211 & $+$26.820639 & 152284735566828032 & M6 & (75) & 3 & $11.871 \pm 0.025$ & $11.37 \pm 0.15$ & $-17.79 \pm 0.1$ & (99) & $5.95 \pm 0.12$ & (99) \\ 
2MASS J04214435$+$2024105 & 65.434833 & $+$20.402943 & 49131681384221184 & M7 & (79) & 2 & $12.862 \pm 0.027$ & $104.08 \pm 0.14$ & $-33.6 \pm 0.1$ & (99) & $20.28 \pm 0.12$ & (99) \\ 
2MASS J04214631$+$2659296 & 65.442978 & $+$26.991558 & 152293149405058816 & M6IVe & (28) & 3 & $12.734 \pm 0.028$ & $11.43 \pm 0.32$ & $-18.56 \pm 0.21$ & (99) & $6.13 \pm 0.22$ & (99) \\ 
2MASS J04214955$+$1929086 & 65.456494 & $+$19.485744 & 48190739948429184 & M7+M9.5 & (48) & 1 & $12.06 \pm 0.022$ & $125.41 \pm 0.34$ & $-35.86 \pm 0.24$ & (99) & $23.62 \pm 0.3$ & (99) \\ 
2MASS J04221644$+$2549118 & 65.568501 & $+$25.819956 & 150501362066641664 & M8IVe & (28) & 3 & $12.362 \pm 0.027$ & $13.83 \pm 0.2$ & $-20.02 \pm 0.13$ & (99) & $6.69 \pm 0.13$ & (99) \\ 
2MASS J04230607$+$2801194 & 65.775303 & $+$28.022081 & 152516079683687680 & M6 & (31) & 6 & $11.611 \pm 0.022$ & $8.8 \pm 0.11$ & $-26.32 \pm 0.07$ & (99) & $7.72 \pm 0.08$ & (99) \\ 
2MASS J04242090$+$2630511 & 66.087089 & $+$26.51421 & 152029992465874560 & M6.5 & (31) & 3 & $12.808 \pm 0.022$ & $9.62 \pm 0.19$ & $-27.21 \pm 0.13$ & (99) & $7.79 \pm 0.13$ & (99) \\ 
2MASS J04242646$+$2649503 & 66.110258 & $+$26.830656 & 152108882425024128 & M6IVe & (28) & 6 & $12.193 \pm 0.028$ & $11.38 \pm 0.14$ & $-17.64 \pm 0.1$ & (99) & $6.33 \pm 0.11$ & (99) \\ 
2MASS J04254894$+$1852479 & 66.453944 & $+$18.879974 & 47912529146793472 & M6.2 & (93) & 3 & $11.363 \pm 0.022$ & $30.92 \pm 0.12$ & $-59.74 \pm 0.09$ & (99) & $20.88 \pm 0.1$ & (99) \\ 
2MASS J04262939$+$2624137 & 66.622465 & $+$26.40383 & 151283870746458496 & M6e & (14) & 3 & $12.501 \pm 0.022$ & $11.28 \pm 0.19$ & $-17.67 \pm 0.14$ & (99) & $6.36 \pm 0.16$ & (99) \\ 
2MASS J04294568$+$2630468 & 67.440334 & $+$26.513002 & 151327159721125888 & M7.5e & (14) & 3 & $11.918 \pm 0.024$ & $7.4 \pm 0.18$ & $-21.02 \pm 0.12$ & (99) & $8.02 \pm 0.16$ & (99) \\ 
2MASS J04305718$+$2556394 & 67.73828 & $+$25.9443 & 151102790629500288 & M8Ve & (14) & 1 & $13.828 \pm 0.027$ & $5.4 \pm 0.37$ & $-22.3 \pm 0.28$ & (99) & $7.82 \pm 0.32$ & (99) \\ 
2MASS J04311907$+$2335047 & 67.829468 & $+$23.584644 & 146050057959093632 & M8 & (30) & 3 & $12.716 \pm 0.034$ & $7.67 \pm 0.35$ & $-16.08 \pm 0.26$ & (99) & $5.99 \pm 0.3$ & (99) \\ 
2MASS J04322329$+$2403013 & 68.097078 & $+$24.050383 & 146277553787186048 & M8.9 & (82) & 3 & $11.691 \pm 0.023$ & $7.18 \pm 0.13$ & $-21.89 \pm 0.09$ & (99) & $7.89 \pm 0.1$ & (99) \\ 
2MASS J04330945$+$2246487 & 68.289405 & $+$22.780195 & 145947077527182848 & M7 & (82) & 3 & $12.142 \pm 0.021$ & $12.3 \pm 0.36$ & $-17.85 \pm 0.28$ & (99) & $5.67 \pm 0.31$ & (99) \\ 
2MASS J04340619$+$2418508 & 68.525807 & $+$24.314135 & 147786354323787008 & M8.25 & (75) & 1 & $13.491 \pm 0.033$ & $6.13 \pm 0.3$ & $-20.62 \pm 0.24$ & (99) & $7.51 \pm 0.22$ & (99) \\ 
2MASS J04350850$+$2311398 & 68.78545 & $+$23.194407 & 145238687096970496 & M7IVe & (28) & 3 & $11.938 \pm 0.021$ & $7.88 \pm 0.09$ & $-20.88 \pm 0.06$ & (99) & $7.77 \pm 0.08$ & (99) \\ 
2MASS J04351354$+$2008014 & 68.806455 & $+$20.133726 & 3410856112139584000 & M7.5 & (79) & 2 & $12.986 \pm 0.021$ & $101.48 \pm 0.17$ & $-41.8 \pm 0.12$ & (99) & $21.95 \pm 0.14$ & (99) \\ 
2MASS J04354183$+$2234115 & 68.924331 & $+$22.569885 & 145133786815830784 & M6Ve & (14) & 2 & $12.367 \pm 0.021$ & $10.89 \pm 0.1$ & $-17.93 \pm 0.07$ & (99) & $6.5 \pm 0.08$ & (99) \\ 
2MASS J04361038$+$2259560 & 69.043281 & $+$22.998896 & 145220064117853696 & M8Ve & (8) & 5 & $12.762 \pm 0.022$ & $10.38 \pm 0.44$ & $-15.69 \pm 0.29$ & (99) & $6.1 \pm 0.34$ & (99) \\ 
2MASS J04363893$+$2258119 & 69.16224 & $+$22.969973 & 145217379763796992 & M7.75 & (46) & 3 & $12.861 \pm 0.024$ & $9.21 \pm 0.25$ & $-16.48 \pm 0.16$ & (99) & $5.54 \pm 0.21$ & (99) \\ 
2MASS J04385871$+$2323595 & 69.74464 & $+$23.399878 & 146709146460303744 & M6.5 & (30) & 3 & $11.936 \pm 0.022$ & $7.21 \pm 0.08$ & $-21.33 \pm 0.06$ & (99) & $7.99 \pm 0.07$ & (99) \\ 
2MASS J04440164$+$1621324 & 71.006848 & $+$16.359003 & 3406128761895775872 & M6 & (63) & 2 & $12.768 \pm 0.022$ & $11.54 \pm 0.14$ & $-18.99 \pm 0.1$ & (99) & $6.89 \pm 0.12$ & (99) \\ 
2MASS J04464498$+$2436404 & 71.687455 & $+$24.611223 & 147258180719392512 & M7 & (79) & 1 & $12.493 \pm 0.024$ & $100.12 \pm 0.1$ & $-62.3 \pm 0.07$ & (99) & $23.95 \pm 0.08$ & (99) \\ 
2MASS J04552333$+$3027366 & 73.84721 & $+$30.460171 & 156915290131026816 & M6e & (23) & 4 & $12.384 \pm 0.023$ & $4.74 \pm 0.14$ & $-24.96 \pm 0.1$ & (99) & $6.22 \pm 0.13$ & (99) \\ 
2MASS J04565141$+$2939310 & 74.214224 & $+$29.658638 & 156629039151059328 & M7 & (77) & 4 & $13.167 \pm 0.027$ & $4.94 \pm 0.16$ & $-24.65 \pm 0.11$ & (99) & $6.61 \pm 0.13$ & (99) \\ 
2MASS J05334797$-$0527385 & 83.449894 & $-$5.460698 & 3209422867512318336 & M6: & (4) & 4 & $13.566 \pm 0.037$ & $0.38 \pm 0.33$ & $-1.33 \pm 0.3$ & (99) & $2.62 \pm 0.39$ & (99) \\ 
2MASS J05350162$-$0521489 & 83.75676 & $-$5.363606 & \nodata & L0 & (26) & 2 & $13.065 \pm 0.051$ & $0.0 \pm 44.0$ & $0.0 \pm 40.0$ & (68) & $2.42 \pm 0.04$ & (33) \\ 
2MASS J05352501$-$0509095 & 83.854243 & $-$5.152654 & 3209528111390427776 & M6 & (41) & 4 & $13.911 \pm 0.03$ & $2.33 \pm 0.18$ & $-0.81 \pm 0.16$ & (99) & $2.89 \pm 0.2$ & (99) \\ 
2MASS J05353193$-$0531477 & 83.883068 & $-$5.529944 & 3017347192699387520 & M8 & (59) & 2 & $14.007 \pm 0.043$ & $2.31 \pm 0.22$ & $1.03 \pm 0.18$ & (99) & $2.55 \pm 0.27$ & (99) \\ 
2MASS J05392474$+$4038437 & 84.853102 & $+$40.645485 & 191109281417914880 & M8e & (16) & 3 & $10.446 \pm 0.021$ & $646.15 \pm 0.09$ & $-834.49 \pm 0.05$ & (99) & $87.97 \pm 0.08$ & (99) \\ 
2MASS J05402570$+$2448090 & 85.107108 & $+$24.802505 & \nodata & M7 & (61) & 4 & $8.384 \pm 0.023$ & $107.0 \pm 8.0$ & $-376.0 \pm 8.0$ & (58) & $97.6 \pm 2.8$ & (64) \\ 
2MASS J06154934$-$0100415 & 93.955603 & $-$1.01155 & 3121200807575320448 & L2.5 & (43) & 6 & $12.984 \pm 0.023$ & $198.85 \pm 0.25$ & $-56.7 \pm 0.24$ & (99) & $44.97 \pm 0.23$ & (99) \\ 
2MASS J06521977$-$2534505 & 103.082387 & $-$25.580719 & 2920995300823950720 & L0 & (43) & 3 & $12.02 \pm 0.022$ & $-235.57 \pm 0.07$ & $87.92 \pm 0.09$ & (99) & $62.26 \pm 0.09$ & (99) \\ 
2MASS J07025026$-$6102482 & 105.70944 & $-$61.046738 & 5479255432103480320 & M6.5e & (22) & 1 & $9.854 \pm 0.024$ & $520.13 \pm 0.28$ & $597.17 \pm 0.24$ & (99) & $57.02 \pm 0.2$ & (99) \\ 
2MASS J07140394$+$3702459 & 108.516439 & $+$37.046108 & 898275195732381440 & M8 & (35) & 3 & $11.252 \pm 0.03$ & $-89.02 \pm 0.12$ & $-182.52 \pm 0.11$ & (99) & $63.41 \pm 0.14$ & (99) \\ 
2MASS J07464256$+$2000321 & 116.677342 & $+$20.00894 & \nodata & L0+L1.5 & (78) & 2 & $11.007 \pm 0.022$ & $-370.0 \pm 4.0$ & $-42.0 \pm 1.0$ & (15) & $81.2 \pm 0.2$ & (97) \\ 
2MASS J07475737$+$6653337 & 116.989056 & $+$66.892715 & 1096135130646349568 & M7 & (79) & 18 & $13.599 \pm 0.029$ & $23.59 \pm 0.08$ & $-0.79 \pm 0.14$ & (99) & $16.73 \pm 0.16$ & (99) \\ 
2MASS J07552256$+$2755318 & 118.844027 & $+$27.925526 & 874683391345874816 & M6 & (100) & 3 & $11.616 \pm 0.023$ & $-286.55 \pm 0.06$ & $-29.3 \pm 0.04$ & (99) & $31.17 \pm 0.07$ & (99) \\ 
2MASS J07564895$+$6649595 & 119.203963 & $+$66.833221 & 1095345479434185984 & M7.5 & (79) & 17 & $13.309 \pm 0.036$ & $161.93 \pm 0.07$ & $-212.0 \pm 0.11$ & (99) & $23.5 \pm 0.12$ & (99) \\ 
2MASS J08072607$+$3213101 & 121.858652 & $+$32.21949 & 901941452829250560 & M8 & (35) & 4 & $11.455 \pm 0.03$ & $-372.94 \pm 0.1$ & $-253.51 \pm 0.08$ & (99) & $52.75 \pm 0.09$ & (99) \\ 
2MASS J08080189$+$3157054 & 122.007879 & $+$31.951508 & 901922932930351872 & M7 & (100) & 4 & $12.082 \pm 0.018$ & $-23.97 \pm 0.09$ & $-139.0 \pm 0.08$ & (99) & $38.82 \pm 0.09$ & (99) \\ 
2MASS J08185804$+$2333522 & 124.741863 & $+$23.564503 & 677439114220735616 & M7e & (6) & 4 & $11.552 \pm 0.023$ & $-259.12 \pm 0.08$ & $-331.58 \pm 0.06$ & (99) & $44.32 \pm 0.08$ & (99) \\ 
2MASS J08211639$+$5658358 & 125.318327 & $+$56.97662 & 1034818738715797760 & M6.5 & (100) & 3 & $12.805 \pm 0.019$ & $20.92 \pm 0.1$ & $-30.9 \pm 0.11$ & (99) & $11.52 \pm 0.13$ & (99) \\ 
2MASS J08294949$+$2646348 & 127.456242 & $+$26.776339 & 703790044252850688 & M6.5e & (22) & 5 & $7.617 \pm 0.018$ & $-1113.69 \pm 0.06$ & $-612.19 \pm 0.05$ & (99) & $279.25 \pm 0.06$ & (99) \\ 
2MASS J08355736$+$4318310 & 128.98902 & $+$43.308628 & 916809289577661824 & M7 & (40) & 2 & $12.381 \pm 0.033$ & $-119.7 \pm 0.42$ & $21.86 \pm 0.37$ & (99) & $31.23 \pm 0.41$ & (99) \\ 
2MASS J08440350$+$0434356 & 131.014597 & $+$4.576577 & 582212198844172928 & M9 & (51) & 2 & $12.827 \pm 0.031$ & $-329.09 \pm 0.17$ & $272.84 \pm 0.13$ & (99) & $36.38 \pm 0.16$ & (99) \\ 
2MASS J08460531$+$1035309 & 131.522166 & $+$10.591931 & 598724625815984256 & M7V & (51) & 1 & $13.789 \pm 0.041$ & $-66.38 \pm 0.19$ & $3.03 \pm 0.15$ & (99) & $13.42 \pm 0.19$ & (99) \\ 
2MASS J08490052$+$0220155 & 132.252168 & $+$2.337659 & 577960765337401856 & M7.3 & (65) & 9 & $12.299 \pm 0.021$ & $-92.65 \pm 0.1$ & $-105.93 \pm 0.07$ & (99) & $32.52 \pm 0.09$ & (99) \\ 
2MASS J08522464$+$2540591 & 133.102704 & $+$25.683105 & 690896346271732480 & M7 & (51) & 1 & $11.56 \pm 0.031$ & $-205.52 \pm 0.31$ & $-74.91 \pm 0.22$ & (99) & $24.04 \pm 0.31$ & (99) \\ 
2MASS J09020690$+$0033195 & 135.528784 & $+$0.555434 & 576506489410890752 & M6 & (2) & 2 & $11.538 \pm 0.023$ & $-465.14 \pm 0.09$ & $-97.98 \pm 0.06$ & (99) & $46.01 \pm 0.07$ & (99) \\ 
2MASS J09130162$+$3037583 & 138.256788 & $+$30.632866 & 699795277990242176 & M7 & (85) & 8 & $12.82 \pm 0.025$ & $-109.82 \pm 0.1$ & $-224.0 \pm 0.09$ & (99) & $17.26 \pm 0.11$ & (99) \\ 
2MASS J09373349$+$5534057 & 144.389577 & $+$55.568275 & 1021744377229927040 & M6 & (51) & 20 & $13.674 \pm 0.043$ & $-33.88 \pm 0.12$ & $-13.14 \pm 0.11$ & (99) & $7.78 \pm 0.12$ & (99) \\ 
2MASS J09453388$+$5458511 & 146.391184 & $+$54.980881 & 1021788250320230016 & M7 & (79) & 10 & $13.777 \pm 0.037$ & $-14.08 \pm 0.14$ & $-35.7 \pm 0.15$ & (99) & $13.69 \pm 0.15$ & (99) \\ 
2MASS J09472006$-$0020093 & 146.833623 & $-$0.335939 & 3833990796878014720 & M7 & (87) & 2 & $11.63 \pm 0.024$ & $-214.15 \pm 0.06$ & $47.85 \pm 0.06$ & (99) & $37.29 \pm 0.06$ & (99) \\ 
2MASS J09474477$+$0224327 & 146.93657 & $+$2.409108 & 3847024132835801344 & M8.2 & (65) & 2 & $12.485 \pm 0.024$ & $-106.83 \pm 0.17$ & $-162.4 \pm 0.12$ & (99) & $29.85 \pm 0.15$ & (99) \\ 
2MASS J09522188$-$1924319 & 148.091198 & $-$19.408888 & 5671384265738137984 & M7e & (9) & 3 & $11.256 \pm 0.024$ & $-73.0 \pm 0.1$ & $-99.48 \pm 0.1$ & (99) & $35.32 \pm 0.1$ & (99) \\ 
2MASS J09524622$+$0620410 & 148.192586 & $+$6.344746 & 3850426468488570624 & M7.3 & (65) & 4 & $11.832 \pm 0.022$ & $-87.56 \pm 0.11$ & $-67.43 \pm 0.12$ & (99) & $25.08 \pm 0.09$ & (99) \\ 
2MASS J10031918$-$0105079 & 150.829957 & $-$1.085538 & 3830128624846458752 & M7e & (13) & 2 & $11.667 \pm 0.023$ & $-498.71 \pm 0.09$ & $46.9 \pm 0.1$ & (99) & $50.14 \pm 0.1$ & (99) \\ 
2MASS J10134315$+$0000406 & 153.42981 & $+$0.011291 & 3831671274019947648 & M6 & (7) & 2 & $11.953 \pm 0.022$ & $323.86 \pm 0.06$ & $-281.51 \pm 0.07$ & (99) & $27.33 \pm 0.07$ & (99) \\ 
2MASS J10225090$+$0032169 & 155.712113 & $+$0.538033 & 3831375157499435648 & M8 & (85) & 3 & $12.613 \pm 0.023$ & $-85.11 \pm 0.45$ & $-215.0 \pm 0.6$ & (99) & $28.03 \pm 0.3$ & (99) \\ 
2MASS J10240997$+$1815533 & 156.041547 & $+$18.26482 & 624312666575349888 & M7e & (6) & 3 & $11.62 \pm 0.021$ & $-161.85 \pm 0.33$ & $-76.98 \pm 0.37$ & (99) & $28.76 \pm 0.31$ & (99) \\ 
2MASS J10323297$+$0630074 & 158.137415 & $+$6.502077 & 3862117335108574848 & M6 & (61) & 2 & $9.901 \pm 0.022$ & $-232.2 \pm 0.03$ & $-193.22 \pm 0.03$ & (99) & $51.45 \pm 0.03$ & (99) \\ 
2MASS J10372897$+$3011117 & 159.370735 & $+$30.186594 & 735453264711448064 & M8 & (72) & 2 & $11.286 \pm 0.022$ & $-819.76 \pm 0.05$ & $-572.97 \pm 0.04$ & (99) & $49.84 \pm 0.05$ & (99) \\ 
2MASS J10541102$-$8505023 & 163.545954 & $-$85.083984 & 5190838276414527872 & M8 & (13) & 2 & $12.071 \pm 0.024$ & $-427.83 \pm 0.14$ & $285.33 \pm 0.1$ & (99) & $53.7 \pm 0.1$ & (99) \\ 
2MASS J10543366$+$0503467 & 163.640277 & $+$5.062998 & 3816081539168125696 & L1 & (100) & 2 & $12.712 \pm 0.022$ & $153.7 \pm 0.47$ & $-257.0 \pm 0.42$ & (99) & $25.64 \pm 0.4$ & (99) \\ 
2MASS J10570380$+$2217203 & 164.265858 & $+$22.28899 & 3988944695702883584 & M6 & (61) & 2 & $10.693 \pm 0.02$ & $-154.93 \pm 0.04$ & $-131.21 \pm 0.03$ & (99) & $37.56 \pm 0.03$ & (99) \\ 
2MASS J11194647$+$0820356 & 169.943658 & $+$8.343246 & 3818676249170081408 & M8 & (51) & 3 & $12.22 \pm 0.025$ & $371.4 \pm 0.1$ & $-351.6 \pm 0.1$ & (99) & $35.64 \pm 0.09$ & (99) \\ 
2MASS J11203609$+$0704135 & 170.1504 & $+$7.070432 & 3817502486148556032 & M6 & (51) & 3 & $12.363 \pm 0.025$ & $12.09 \pm 0.07$ & $-245.67 \pm 0.06$ & (99) & $22.91 \pm 0.07$ & (99) \\ 
2MASS J11210854$+$2126274 & 170.285592 & $+$21.440952 & 3990812761663064960 & M6 & (100) & 1 & $11.105 \pm 0.023$ & $-240.04 \pm 0.06$ & $-2.85 \pm 0.07$ & (99) & $38.18 \pm 0.07$ & (99) \\ 
2MASS J11232934$+$0154040 & 170.872272 & $+$1.901134 & 3810750831918988928 & M7 & (67) & 3 & $11.739 \pm 0.026$ & $-168.06 \pm 0.35$ & $16.2 \pm 0.27$ & (99) & $33.38 \pm 0.3$ & (99) \\ 
2MASS J11523430$+$2057275 & 178.14294 & $+$20.957663 & 3976324359505213312 & M6.7 & (93) & 12 & $13.395 \pm 0.027$ & $-33.84 \pm 0.19$ & $-92.19 \pm 0.15$ & (99) & $11.95 \pm 0.17$ & (99) \\ 
2MASS J12080810$+$3520281 & 182.033775 & $+$35.341141 & 4029757983210057088 & M7V & (51) & 2 & $11.791 \pm 0.021$ & $-607.68 \pm 0.06$ & $-70.85 \pm 0.08$ & (99) & $32.19 \pm 0.09$ & (99) \\ 
2MASS J12201166$+$3315379 & 185.048621 & $+$33.260536 & 4016348232027455104 & M8 & (51) & 2 & $12.8 \pm 0.022$ & $118.93 \pm 0.12$ & $-219.31 \pm 0.12$ & (99) & $27.06 \pm 0.13$ & (99) \\ 
2MASS J12205439$+$2525568 & 185.226666 & $+$25.432447 & 4008305476265035136 & M6 & (55) & 1 & $14.309 \pm 0.049$ & $-64.98 \pm 0.36$ & $1.16 \pm 0.27$ & (99) & $11.17 \pm 0.32$ & (99) \\ 
2MASS J12215013$+$4632447 & 185.458875 & $+$46.545753 & \nodata & M8 & (100) & 2 & $10.599 \pm 0.028$ & $78.0 \pm 3.0$ & $-24.0 \pm 3.0$ & (83) & $34.0 \pm 7.0$ & (83) \\ 
2MASS J12252076$+$2517082 & 186.336518 & $+$25.28562 & \nodata & M7 & (51) & 7 & $13.5 \pm 0.039$ & $-82.6 \pm 3.1$ & $26.32 \pm 2.55$ & (94) & $51.35 \pm 5.09$ & (76) \\ 
2MASS J12261350$+$5605445 & 186.556255 & $+$56.095699 & 1574259759145601152 & M6.5 & (93) & 5 & $11.82 \pm 0.024$ & $-63.23 \pm 0.05$ & $-35.01 \pm 0.05$ & (99) & $21.57 \pm 0.05$ & (99) \\ 
2MASS J12263913$+$2505546 & 186.663077 & $+$25.098515 & 3960284688174156032 & M6.8 & (93) & 8 & $13.409 \pm 0.038$ & $125.78 \pm 0.14$ & $-37.79 \pm 0.12$ & (99) & $12.85 \pm 0.15$ & (99) \\ 
2MASS J12265349$+$2543556 & 186.722902 & $+$25.73213 & 4008380655372082688 & M6.3 & (93) & 8 & $13.526 \pm 0.035$ & $22.69 \pm 0.11$ & $-6.65 \pm 0.11$ & (99) & $9.67 \pm 0.11$ & (99) \\ 
2MASS J12270429$+$2541012 & 186.767875 & $+$25.683676 & 3960341892843205248 & M6.4 & (38) & 7 & $13.395 \pm 0.04$ & $-12.31 \pm 0.16$ & $-8.11 \pm 0.16$ & (99) & $11.22 \pm 0.17$ & (99) \\ 
2MASS J12315462$+$5130389 & 187.977594 & $+$51.510822 & 1568728631543924608 & M6.5 & (17) & 1 & $12.601 \pm 0.023$ & $-215.1 \pm 0.06$ & $14.56 \pm 0.08$ & (99) & $21.37 \pm 0.08$ & (99) \\ 
2MASS J12481860$-$0235360 & 192.077533 & $-$2.593357 & 3682554098312128256 & M6.6 & (93) & 14 & $13.567 \pm 0.027$ & $2.82 \pm 0.18$ & $-16.28 \pm 0.15$ & (99) & $9.71 \pm 0.13$ & (99) \\ 
2MASS J12482131$-$0157194 & 192.088833 & $-$1.955394 & 3682671917854976128 & M6.1 & (93) & 2 & $13.799 \pm 0.022$ & $-86.66 \pm 0.15$ & $-29.76 \pm 0.13$ & (99) & $11.43 \pm 0.12$ & (99) \\ 
2MASS J12493960$+$5255340 & 192.415014 & $+$52.926117 & 1569931222385549056 & M9 & (100) & 3 & $12.857 \pm 0.024$ & $-181.71 \pm 0.1$ & $-242.0 \pm 0.11$ & (99) & $26.19 \pm 0.12$ & (99) \\ 
2MASS J12503943$+$4256124 & 192.664318 & $+$42.936794 & 1528698883509296128 & M6.4 & (93) & 1 & $12.043 \pm 0.017$ & $-111.45 \pm 0.03$ & $-46.13 \pm 0.04$ & (99) & $25.24 \pm 0.05$ & (99) \\ 
2MASS J12522354$+$2528469 & 193.098115 & $+$25.479712 & 3958025913333963648 & M7 & (51) & 1 & $12.592 \pm 0.035$ & $-68.92 \pm 0.11$ & $-186.66 \pm 0.09$ & (99) & $26.79 \pm 0.1$ & (99) \\ 
2MASS J13004379$+$3557591 & 195.182489 & $+$35.966442 & 1516374663831829888 & M6 & (51) & 4 & $11.611 \pm 0.02$ & $-345.3 \pm 0.02$ & $-7.29 \pm 0.03$ & (99) & $27.93 \pm 0.04$ & (99) \\ 
2MASS J13022083$+$3227103 & 195.586829 & $+$32.452881 & 1467167257881586816 & M6 & (51) & 3 & $11.641 \pm 0.02$ & $-194.11 \pm 0.03$ & $45.95 \pm 0.02$ & (99) & $31.57 \pm 0.04$ & (99) \\ 
2MASS J13034100$+$2414020 & 195.920837 & $+$24.2339 & 3957137988975049088 & M7 & (32) & 4 & $12.079 \pm 0.031$ & $-349.34 \pm 0.1$ & $77.42 \pm 0.11$ & (99) & $31.64 \pm 0.09$ & (99) \\ 
2MASS J13065141$+$7056376 & 196.714226 & $+$70.943779 & 1686366029137264128 & M7 & (79) & 12 & $13.585 \pm 0.038$ & $186.98 \pm 0.14$ & $-103.0 \pm 0.12$ & (99) & $19.01 \pm 0.11$ & (99) \\ 
2MASS J13093551$-$0203562 & 197.397968 & $-$2.065614 & 3684918769866265088 & M6 & (93) & 4 & $11.019 \pm 0.022$ & $-75.24 \pm 0.22$ & $-89.5 \pm 0.14$ & (99) & $28.32 \pm 0.17$ & (99) \\ 
2MASS J13122681$+$7245338 & 198.111722 & $+$72.759407 & 1688166719947054848 & M7.7 & (93) & 10 & $13.746 \pm 0.037$ & $-87.2 \pm 0.2$ & $40.96 \pm 0.2$ & (99) & $10.3 \pm 0.17$ & (99) \\ 
2MASS J13202007$+$7213140 & 200.08364 & $+$72.220581 & 1687938811801144832 & M7.5 & (79) & 12 & $13.222 \pm 0.033$ & $1.72 \pm 0.18$ & $-16.7 \pm 0.18$ & (99) & $20.2 \pm 0.15$ & (99) \\ 
2MASS J13232423$+$5132272 & 200.850979 & $+$51.54089 & 1562758730081761152 & M6 & (51) & 7 & $11.096 \pm 0.022$ & $-163.1 \pm 0.06$ & $48.95 \pm 0.07$ & (99) & $22.78 \pm 0.07$ & (99) \\ 
2MASS J13263545$+$7140148 & 201.647724 & $+$71.670792 & 1687114212440114304 & M6.0 & (93) & 16 & $13.74 \pm 0.029$ & $-142.51 \pm 0.1$ & $91.42 \pm 0.09$ & (99) & $11.82 \pm 0.09$ & (99) \\ 
2MASS J13342918$+$3303043 & 203.621597 & $+$33.051212 & 1469086764666230912 & M7 & (100) & 1 & $11.928 \pm 0.033$ & $-657.08 \pm 0.05$ & $-36.4 \pm 0.04$ & (99) & $35.63 \pm 0.08$ & (99) \\ 
2MASS J13355969$+$4021459 & 203.998715 & $+$40.362762 & 1500826882220275712 & M6.0 & (93) & 3 & $10.648 \pm 0.023$ & $37.08 \pm 0.02$ & $26.91 \pm 0.03$ & (99) & $42.32 \pm 0.04$ & (99) \\ 
2MASS J13495109$+$3305136 & 207.462912 & $+$33.087124 & 1458294302126099968 & M6.1 & (93) & 13 & $13.61 \pm 0.028$ & $-49.32 \pm 0.08$ & $-23.33 \pm 0.08$ & (99) & $9.19 \pm 0.11$ & (99) \\ 
2MASS J13564148$+$4342587 & 209.172854 & $+$43.716324 & 1502523188143833088 & M8 & (72) & 3 & $11.043 \pm 0.021$ & $-445.85 \pm 0.44$ & $45.15 \pm 0.5$ & (99) & $46.3 \pm 0.58$ & (99) \\ 
2MASS J14005977$+$3226109 & 210.249064 & $+$32.436386 & 1457632808444461056 & M7 & (51) & 16 & $13.562 \pm 0.028$ & $-176.56 \pm 0.08$ & $23.0 \pm 0.1$ & (99) & $14.46 \pm 0.12$ & (99) \\ 
2MASS J14093200$+$4138080 & 212.38335 & $+$41.635582 & 1498145551317166336 & M6 & (61) & 1 & $10.187 \pm 0.016$ & $-217.32 \pm 0.02$ & $72.55 \pm 0.02$ & (99) & $40.96 \pm 0.03$ & (99) \\ 
2MASS J14320849$+$0811313 & 218.035409 & $+$8.192037 & 1172618435080418176 & M6 & (61) & 3 & $9.529 \pm 0.022$ & $-477.1 \pm 0.04$ & $10.06 \pm 0.04$ & (99) & $78.56 \pm 0.04$ & (99) \\ 
2MASS J14340140$+$5039480 & 218.505854 & $+$50.663361 & 1603770170199226368 & M7 & (79) & 9 & $13.035 \pm 0.031$ & $-100.67 \pm 0.07$ & $39.9 \pm 0.08$ & (99) & $21.34 \pm 0.08$ & (99) \\ 
2MASS J14402293$+$1339230 & 220.09555 & $+$13.656391 & 1179654519224224640 & M7 & (51) & 3 & $11.71 \pm 0.02$ & $-145.08 \pm 0.09$ & $-306.07 \pm 0.07$ & (99) & $39.13 \pm 0.08$ & (99) \\ 
2MASS J14432796$+$0316543 & 220.866533 & $+$3.281762 & 3655776282891553664 & M7 & (40) & 1 & $12.632 \pm 0.027$ & $-211.74 \pm 0.15$ & $7.41 \pm 0.13$ & (99) & $32.59 \pm 0.12$ & (99) \\ 
2MASS J15010818$+$2250020 & 225.284113 & $+$22.8339 & 1262763648230973440 & M8.5 & (10) & 5 & $11.181 \pm 0.03$ & $-43.12 \pm 0.11$ & $-65.1 \pm 0.14$ & (99) & $93.17 \pm 0.14$ & (99) \\ 
2MASS J15041028$+$0923232 & 226.042873 & $+$9.3898 & 1167876585027341184 & M7.5 & (85) & 3 & $12.5 \pm 0.028$ & $-257.35 \pm 0.14$ & $64.2 \pm 0.13$ & (99) & $20.01 \pm 0.12$ & (99) \\ 
2MASS J15210103$+$5053230 & 230.254331 & $+$50.889729 & 1595520568815311744 & M7.5 & (35) & 1 & $11.327 \pm 0.015$ & $54.19 \pm 0.07$ & $-173.13 \pm 0.08$ & (99) & $62.04 \pm 0.06$ & (99) \\ 
2MASS J15211578$+$3420021 & 230.315769 & $+$34.333923 & 1278803358216667008 & M6.0 & (93) & 2 & $11.804 \pm 0.032$ & $-325.31 \pm 0.19$ & $-81.74 \pm 0.29$ & (99) & $19.95 \pm 0.24$ & (99) \\ 
2MASS J15242475$+$2925318 & 231.103156 & $+$29.425508 & 1272178319624018816 & M7.5 & (54) & 4 & $10.535 \pm 0.021$ & $-56.77 \pm 0.03$ & $-629.24 \pm 0.04$ & (99) & $76.46 \pm 0.04$ & (99) \\ 
2MASS J15344151$+$4641313 & 233.672988 & $+$46.692051 & 1401008749884689024 & M6.8 & (93) & 1 & $11.515 \pm 0.022$ & $-155.73 \pm 0.09$ & $171.86 \pm 0.11$ & (99) & $25.73 \pm 0.09$ & (99) \\ 
2MASS J15394922$+$2831298 & 234.955121 & $+$28.524946 & 1224786757126596736 & M6.1 & (93) & 5 & $11.253 \pm 0.031$ & $-157.39 \pm 0.03$ & $-45.04 \pm 0.03$ & (99) & $35.5 \pm 0.03$ & (99) \\ 
2MASS J15555600$-$2045187 & 238.98336 & $-$20.755199 & 6246820788606409600 & M6.5 & (20) & 2 & $12.807 \pm 0.023$ & $-13.64 \pm 0.18$ & $-22.48 \pm 0.12$ & (99) & $6.85 \pm 0.15$ & (99) \\ 
2MASS J15560104$-$2338081 & 239.004338 & $-$23.635588 & 6237048805996330624 & M6.5 & (20) & 1 & $13.242 \pm 0.025$ & $-18.69 \pm 0.16$ & $-26.98 \pm 0.1$ & (99) & $8.14 \pm 0.14$ & (99) \\ 
2MASS J15560497$-$2106461 & 239.020713 & $-$21.112816 & 6246606452553143296 & M7 & (20) & 2 & $13.41 \pm 0.033$ & $-13.48 \pm 0.23$ & $-22.43 \pm 0.2$ & (99) & $6.8 \pm 0.22$ & (99) \\ 
2MASS J15582565$-$1826083 & 239.60691 & $-$18.435656 & 6248347391781822208 & M6 & (42) & 1 & $12.205 \pm 0.026$ & $-13.85 \pm 0.38$ & $-21.01 \pm 0.23$ & (99) & $7.72 \pm 0.29$ & (99) \\ 
2MASS J15591135$-$2338002 & 239.79733 & $-$23.6334 & 6237077943051415680 & M7e & (5) & 1 & $13.614 \pm 0.041$ & $-13.49 \pm 0.26$ & $-25.66 \pm 0.18$ & (99) & $7.33 \pm 0.24$ & (99) \\ 
2MASS J15592591$-$2305081 & 239.857994 & $-$23.085611 & 6237173192548569600 & M6e & (12) & 2 & $11.908 \pm 0.022$ & $-12.05 \pm 0.08$ & $-24.45 \pm 0.05$ & (99) & $7.04 \pm 0.07$ & (99) \\ 
2MASS J15594439$-$1928191 & 239.934967 & $-$19.471992 & 6247395008547695488 & M7.5 & (81) & 1 & $13.817 \pm 0.068$ & $-10.98 \pm 0.38$ & $-21.92 \pm 0.19$ & (99) & $6.54 \pm 0.25$ & (99) \\ 
2MASS J16001944$-$2256287 & 240.081011 & $-$22.941326 & 6243186456003514752 & M8 & (20) & 2 & $13.83 \pm 0.037$ & $-11.35 \pm 0.4$ & $-24.58 \pm 0.24$ & (99) & $6.88 \pm 0.31$ & (99) \\ 
2MASS J16002844$-$2209228 & 240.118537 & $-$22.156357 & 6243438347235850112 & M6 & (12) & 3 & $12.847 \pm 0.033$ & $-48.21 \pm 0.13$ & $-22.0 \pm 0.08$ & (99) & $6.75 \pm 0.12$ & (99) \\ 
2MASS J16003023$-$2334457 & 240.125981 & $-$23.579365 & 6237098906793775744 & M6e & (12) & 3 & $12.203 \pm 0.026$ & $-12.7 \pm 0.1$ & $-24.57 \pm 0.06$ & (99) & $6.97 \pm 0.08$ & (99) \\ 
2MASS J16004623$-$2158415 & 240.192625 & $-$21.978195 & 6243446799738207360 & M6.5 & (92) & 1 & $12.799 \pm 0.032$ & $-12.79 \pm 0.16$ & $-23.47 \pm 0.09$ & (99) & $6.88 \pm 0.15$ & (99) \\ 
2MASS J16014955$-$2351082 & 240.456488 & $-$23.852278 & 6236326362439449728 & M6e & (5) & 1 & $12.293 \pm 0.026$ & $-11.68 \pm 0.15$ & $-23.36 \pm 0.08$ & (99) & $6.84 \pm 0.12$ & (99) \\ 
2MASS J16020429$-$2050425 & 240.5179 & $-$20.845158 & 6243676322792317952 & M7e & (5) & 5 & $12.182 \pm 0.023$ & $-11.62 \pm 0.1$ & $-23.0 \pm 0.06$ & (99) & $7.06 \pm 0.09$ & (99) \\ 
2MASS J16022585$-$2414081 & 240.607737 & $-$24.235594 & 6236235373548191360 & M7.25 & (81) & 1 & $13.509 \pm 0.032$ & $-13.57 \pm 0.33$ & $-24.96 \pm 0.2$ & (99) & $7.72 \pm 0.28$ & (99) \\ 
2MASS J16025214$-$2121296 & 240.717267 & $-$21.358244 & 6243593889478560384 & M7.5 & (81) & 1 & $13.922 \pm 0.033$ & $-9.72 \pm 0.38$ & $-22.21 \pm 0.23$ & (99) & $6.77 \pm 0.29$ & (99) \\ 
2MASS J16044026$-$2254323 & 241.167776 & $-$22.908993 & 6242403771219113216 & M6 & (81) & 1 & $13.755 \pm 0.032$ & $-13.31 \pm 0.27$ & $-22.88 \pm 0.13$ & (99) & $6.65 \pm 0.2$ & (99) \\ 
2MASS J16044303$-$2318258 & 241.179317 & $-$23.307194 & 6242376115935490944 & M6.5 & (29) & 1 & $13.196 \pm 0.03$ & $-11.07 \pm 0.15$ & $-25.01 \pm 0.08$ & (99) & $6.84 \pm 0.14$ & (99) \\ 
2MASS J16045199$-$2224108 & 241.216658 & $-$22.403019 & 6243263383155595392 & M8 & (81) & 1 & $13.314 \pm 0.028$ & $-9.73 \pm 0.27$ & $-23.02 \pm 0.16$ & (99) & $6.26 \pm 0.2$ & (99) \\ 
2MASS J16045581$-$2307438 & 241.232546 & $-$23.128836 & 6242380239100145280 & M6.5 & (20) & 1 & $13.164 \pm 0.03$ & $-11.57 \pm 0.22$ & $-24.8 \pm 0.11$ & (99) & $6.96 \pm 0.17$ & (99) \\ 
2MASS J16053077$-$2246200 & 241.378247 & $-$22.772224 & 6242499879706526592 & M6 & (29) & 1 & $13.185 \pm 0.03$ & $-11.68 \pm 0.18$ & $-22.04 \pm 0.1$ & (99) & $6.3 \pm 0.14$ & (99) \\ 
2MASS J16055178$-$2206212 & 241.465754 & $-$22.10589 & 6243298911123311616 & M6 & (81) & 1 & $13.34 \pm 0.024$ & $-10.99 \pm 0.17$ & $-23.44 \pm 0.09$ & (99) & $6.53 \pm 0.14$ & (99) \\ 
2MASS J16055380$+$2303058 & 241.474204 & $+$23.051626 & 1206719582058487552 & M7 & (51) & 11 & $12.829 \pm 0.031$ & $11.99 \pm 0.06$ & $24.02 \pm 0.08$ & (99) & $18.83 \pm 0.08$ & (99) \\ 
2MASS J16063110$-$1904576 & 241.629617 & $-$19.08268 & 6248770050921318656 & M6 & (81) & 2 & $13.067 \pm 0.027$ & $-9.49 \pm 0.18$ & $-24.46 \pm 0.14$ & (99) & $7.11 \pm 0.15$ & (99) \\ 
2MASS J16063390$+$4054216 & 241.64125 & $+$40.906013 & 1380293091823646720 & M6e & (18) & 3 & $10.423 \pm 0.015$ & $-716.3 \pm 0.04$ & $162.49 \pm 0.05$ & (99) & $63.42 \pm 0.03$ & (99) \\ 
2MASS J16064818$-$2230400 & 241.700787 & $-$22.511122 & 6242499222573721216 & M8.0 & (49) & 1 & $14.31 \pm 0.042$ & $-10.67 \pm 0.57$ & $-21.45 \pm 0.36$ & (99) & $6.49 \pm 0.49$ & (99) \\ 
2MASS J16072883$-$2757300 & 241.870148 & $-$27.958345 & 6042036266902588800 & M6 & (80) & 1 & $13.43 \pm 0.024$ & $-10.93 \pm 0.17$ & $-24.68 \pm 0.08$ & (99) & $6.54 \pm 0.13$ & (99) \\ 
2MASS J16090168$-$2740521 & 242.25703 & $-$27.681149 & 6042070317403858304 & M6.9 & (66) & 1 & $12.332 \pm 0.022$ & $-14.84 \pm 0.12$ & $-22.03 \pm 0.08$ & (99) & $6.31 \pm 0.1$ & (99) \\ 
2MASS J16090197$-$2151225 & 242.258238 & $-$21.85626 & 6242933877561854848 & M6 & (81) & 1 & $13.079 \pm 0.036$ & $-11.32 \pm 0.2$ & $-24.1 \pm 0.16$ & (99) & $7.34 \pm 0.16$ & (99) \\ 
2MASS J16090451$-$2224523 & 242.268814 & $-$22.414553 & 6242480432095204480 & M7 & (42) & 3 & $12.363 \pm 0.024$ & $-9.88 \pm 0.18$ & $-23.86 \pm 0.12$ & (99) & $6.86 \pm 0.13$ & (99) \\ 
2MASS J16090568$-$2245166 & 242.273669 & $-$22.754614 & 6242453734573995520 & M8.25 & (81) & 1 & $14.463 \pm 0.041$ & $-9.86 \pm 0.76$ & $-23.51 \pm 0.51$ & (99) & $6.88 \pm 0.57$ & (99) \\ 
2MASS J16093019$-$2059536 & 242.375792 & $-$20.998228 & 6243843994013465088 & M6 & (29) & 1 & $13.354 \pm 0.024$ & $-7.04 \pm 0.17$ & $-21.68 \pm 0.12$ & (99) & $6.76 \pm 0.14$ & (99) \\ 
2MASS J16095060$-$1848521 & 242.460853 & $-$18.814478 & 6248792208654128640 & M7.5 & (81) & 1 & $13.618 \pm 0.029$ & $-9.69 \pm 0.49$ & $-24.17 \pm 0.34$ & (99) & $6.92 \pm 0.36$ & (99) \\ 
2MASS J16095107$-$2722418 & 242.462817 & $-$27.3783 & 6042503181382356352 & M6 & (20) & 1 & $12.743 \pm 0.028$ & $-13.05 \pm 0.19$ & $-25.55 \pm 0.13$ & (99) & $6.78 \pm 0.13$ & (99) \\ 
2MASS J16095217$-$2136277 & 242.46738 & $-$21.607706 & 6242964045412203776 & M7 & (42) & 2 & $11.969 \pm 0.023$ & $-8.76 \pm 0.15$ & $-24.92 \pm 0.11$ & (99) & $6.81 \pm 0.13$ & (99) \\ 
2MASS J16095307$-$1948169 & 242.471133 & $-$19.804707 & 6245669290691548160 & M6 & (42) & 1 & $12.167 \pm 0.024$ & $-8.48 \pm 0.1$ & $-24.3 \pm 0.07$ & (99) & $7.07 \pm 0.08$ & (99) \\ 
2MASS J16095852$-$2345186 & 242.493853 & $-$23.755169 & 6242136284955026176 & M6.5 & (20) & 1 & $11.996 \pm 0.024$ & $-10.47 \pm 0.17$ & $-23.85 \pm 0.13$ & (99) & $7.14 \pm 0.14$ & (99) \\ 
2MASS J16095990$-$2155424 & 242.499612 & $-$21.928471 & 6242943498288490752 & M6.5 & (29) & 1 & $13.646 \pm 0.035$ & $-10.6 \pm 0.25$ & $-24.46 \pm 0.18$ & (99) & $7.11 \pm 0.21$ & (99) \\ 
2MASS J16100541$-$1919362 & 242.522567 & $-$19.32674 & 6245758827871591680 & M7 & (20) & 1 & $13.431 \pm 0.025$ & $-7.96 \pm 0.27$ & $-24.5 \pm 0.18$ & (99) & $7.05 \pm 0.21$ & (99) \\ 
2MASS J16100608$-$2127440 & 242.525341 & $-$21.462229 & 6242973459980548608 & M8.5 & (20) & 1 & $14.15 \pm 0.045$ & $-10.06 \pm 0.49$ & $-23.29 \pm 0.34$ & (99) & $7.09 \pm 0.38$ & (99) \\ 
2MASS J16103014$-$2315167 & 242.625606 & $-$23.254652 & 6242235958259504256 & M7.5 & (20) & 1 & $13.783 \pm 0.03$ & $-10.34 \pm 0.39$ & $-24.8 \pm 0.25$ & (99) & $7.02 \pm 0.25$ & (99) \\ 
2MASS J16103232$+$2249116 & 242.634684 & $+$22.819895 & 1206545927940917888 & M7 & (51) & 11 & $13.286 \pm 0.032$ & $21.0 \pm 0.13$ & $22.13 \pm 0.14$ & (99) & $12.9 \pm 0.15$ & (99) \\ 
2MASS J16103232$-$1913085 & 242.634701 & $-$19.219044 & 6245761404854620416 & M8.5-9.5 & (60) & 1 & $13.18 \pm 0.098$ & $-7.98 \pm 0.38$ & $-24.89 \pm 0.25$ & (99) & $7.13 \pm 0.26$ & (99) \\ 
2MASS J16104714$-$2239492 & 242.69642 & $-$22.663685 & 6242645251461275136 & M9 & (49) & 1 & $14.573 \pm 0.054$ & $-10.79 \pm 0.87$ & $-26.76 \pm 0.66$ & (99) & $8.08 \pm 0.59$ & (99) \\ 
2MASS J16105499$-$2126139 & 242.729138 & $-$21.437204 & 6243064135328474112 & M6 & (42) & 2 & $12.104 \pm 0.023$ & $-10.09 \pm 0.1$ & $-23.76 \pm 0.07$ & (99) & $7.17 \pm 0.08$ & (99) \\ 
2MASS J16111711$-$2217173 & 242.821325 & $-$22.28816 & 6242846535101637248 & M7.5 & (29) & 1 & $13.738 \pm 0.027$ & $-8.01 \pm 0.32$ & $-23.15 \pm 0.22$ & (99) & $6.27 \pm 0.27$ & (99) \\ 
2MASS J16113837$-$2307072 & 242.909892 & $-$23.118687 & 6242198265623040896 & M6.25 & (49) & 2 & $13.208 \pm 0.029$ & $-11.76 \pm 0.18$ & $-24.23 \pm 0.13$ & (99) & $6.74 \pm 0.13$ & (99) \\ 
2MASS J16114261$-$2525511 & 242.927582 & $-$25.430885 & 6049537169580902272 & M7 & (81) & 2 & $11.719 \pm 0.023$ & $-10.06 \pm 0.14$ & $-26.56 \pm 0.09$ & (99) & $7.39 \pm 0.09$ & (99) \\ 
2MASS J16115436$-$2157025 & 242.976537 & $-$21.950722 & 6242895733955415552 & M8.25 & (81) & 1 & $13.689 \pm 0.026$ & $-9.62 \pm 0.36$ & $-24.4 \pm 0.24$ & (99) & $6.98 \pm 0.28$ & (99) \\ 
2MASS J16115439$-$2236491 & 242.976644 & $-$22.613663 & 6242649340270424704 & M6.25 & (49) & 1 & $13.608 \pm 0.027$ & $-10.94 \pm 0.28$ & $-21.43 \pm 0.24$ & (99) & $7.01 \pm 0.25$ & (99) \\ 
2MASS J16122703$-$2013250 & 243.112661 & $-$20.223621 & 6245446154254329216 & M6 & (81) & 1 & $12.608 \pm 0.023$ & $-9.64 \pm 0.11$ & $-22.63 \pm 0.07$ & (99) & $7.16 \pm 0.08$ & (99) \\ 
2MASS J16124692$-$2338408 & 243.195519 & $-$23.644678 & 6050008653912337280 & M6 & (29) & 1 & $13.021 \pm 0.024$ & $-11.37 \pm 0.15$ & $-21.87 \pm 0.11$ & (99) & $6.72 \pm 0.11$ & (99) \\ 
2MASS J16124726$-$1903531 & 243.196957 & $-$19.064766 & 6245819786343951744 & M6e & (12) & 2 & $12.15 \pm 0.024$ & $-7.96 \pm 0.1$ & $-24.74 \pm 0.07$ & (99) & $7.18 \pm 0.08$ & (99) \\ 
2MASS J16131211$-$2305031 & 243.300491 & $-$23.084219 & 6242559459492232704 & M6.5 & (29) & 2 & $13.447 \pm 0.044$ & $-9.12 \pm 0.19$ & $-22.61 \pm 0.15$ & (99) & $6.21 \pm 0.16$ & (99) \\ 
2MASS J16131600$-$2251511 & 243.316671 & $-$22.86422 & 6242580247134056448 & M6.5 & (81) & 1 & $12.984 \pm 0.026$ & $-11.1 \pm 0.18$ & $-20.66 \pm 0.14$ & (99) & $6.42 \pm 0.18$ & (99) \\ 
2MASS J16132665$-$2230348 & 243.361072 & $-$22.509678 & 6242661061238878592 & M6.25 & (49) & 1 & $12.95 \pm 0.024$ & $-9.62 \pm 0.16$ & $-26.24 \pm 0.11$ & (99) & $7.2 \pm 0.13$ & (99) \\ 
2MASS J16132809$-$1924524 & 243.367055 & $-$19.414564 & 6245601945603400960 & M6 & (42) & 2 & $12.26 \pm 0.024$ & $-7.96 \pm 0.12$ & $-23.76 \pm 0.09$ & (99) & $7.2 \pm 0.1$ & (99) \\ 
2MASS J16134027$-$2233192 & 243.417794 & $-$22.555353 & 6242613022028649600 & M6.5 & (81) & 1 & $12.937 \pm 0.033$ & $-9.62 \pm 0.15$ & $-24.73 \pm 0.1$ & (99) & $6.91 \pm 0.12$ & (99) \\ 
2MASS J16134079$-$2219459 & 243.41998 & $-$22.329437 & 6242671777180877312 & M7.5 & (49) & 1 & $14.185 \pm 0.04$ & $-8.61 \pm 0.48$ & $-24.04 \pm 0.31$ & (99) & $6.56 \pm 0.35$ & (99) \\ 
2MASS J16134264$-$2301279 & 243.427696 & $-$23.02442 & 6242562861106321024 & M6.25 & (49) & 1 & $13.123 \pm 0.023$ & $-9.34 \pm 0.16$ & $-22.08 \pm 0.11$ & (99) & $6.09 \pm 0.13$ & (99) \\ 
2MASS J16141974$-$2428404 & 243.582259 & $-$24.477903 & 6049702710501929600 & M6 & (29) & 2 & $13.157 \pm 0.03$ & $-9.03 \pm 0.18$ & $-20.92 \pm 0.12$ & (99) & $6.21 \pm 0.14$ & (99) \\ 
2MASS J16143287$-$2242133 & 243.636959 & $-$22.703707 & 6242595876516326400 & M6.5 & (42) & 1 & $13.664 \pm 0.033$ & $-8.11 \pm 0.23$ & $-23.9 \pm 0.16$ & (99) & $6.28 \pm 0.18$ & (99) \\ 
2MASS J16152516$-$2144013 & 243.854865 & $-$21.7337 & 6242819219114445696 & M6 & (80) & 1 & $12.175 \pm 0.026$ & $-9.81 \pm 0.09$ & $-20.19 \pm 0.06$ & (99) & $6.94 \pm 0.08$ & (99) \\ 
2MASS J16155507$-$2444365 & 243.979497 & $-$24.743473 & 6049634235841014144 & M6 & (29) & 1 & $12.745 \pm 0.027$ & $-10.77 \pm 0.18$ & $-27.6 \pm 0.11$ & (99) & $7.57 \pm 0.12$ & (99) \\ 
2MASS J16165460$-$2525529 & 244.22753 & $-$25.431362 & 6048832623143380480 & M6 & (92) & 1 & $12.199 \pm 0.022$ & $-7.9 \pm 0.12$ & $-26.95 \pm 0.09$ & (99) & $7.05 \pm 0.1$ & (99) \\ 
2MASS J16174539$-$2353360 & 244.439166 & $-$23.893339 & 6050110354436327168 & M6 & (29) & 1 & $13.315 \pm 0.023$ & $-8.08 \pm 0.32$ & $-25.79 \pm 0.19$ & (99) & $7.1 \pm 0.22$ & (99) \\ 
2MASS J16183314$-$2530085 & 244.638101 & $-$25.502386 & 6048784515212489984 & M6 & (80) & 1 & $13.592 \pm 0.036$ & $-11.73 \pm 0.33$ & $-24.27 \pm 0.2$ & (99) & $7.79 \pm 0.22$ & (99) \\ 
2MASS J16183317$-$2517504 & 244.638232 & $-$25.297361 & 6048838533014900992 & M6 & (20) & 2 & $11.709 \pm 0.023$ & $-10.92 \pm 0.19$ & $-20.07 \pm 0.16$ & (99) & $5.1 \pm 0.16$ & (99) \\ 
2MASS J16192988$-$2440469 & 244.874508 & $-$24.679714 & 6049268369046307968 & M8 & (20) & 1 & $13.429 \pm 0.025$ & $-6.02 \pm 0.38$ & $-27.9 \pm 0.25$ & (99) & $6.99 \pm 0.28$ & (99) \\ 
2MASS J16195143$-$2241332 & 244.964321 & $-$22.692577 & 6050500784144963712 & M6.75 & (81) & 2 & $13.868 \pm 0.036$ & $-7.88 \pm 0.37$ & $-22.29 \pm 0.24$ & (99) & $6.77 \pm 0.29$ & (99) \\ 
2MASS J16200757$-$2359150 & 245.031557 & $-$23.987507 & 6050067061167006720 & M6 & (29) & 1 & $12.482 \pm 0.029$ & $-6.16 \pm 0.14$ & $-26.68 \pm 0.11$ & (99) & $7.31 \pm 0.11$ & (99) \\ 
2MASS J16203456$-$2430205 & 245.144015 & $-$24.505695 & 6049277890993461120 & M9.4 & (65) & 1 & $13.222 \pm 0.027$ & $-5.09 \pm 0.56$ & $-27.39 \pm 0.35$ & (99) & $6.77 \pm 0.37$ & (99) \\ 
2MASS J16204144$-$2425491 & 245.172688 & $-$24.430326 & 6049278745688783232 & M7.5 & (20) & 1 & $13.419 \pm 0.027$ & $-10.01 \pm 0.42$ & $-21.93 \pm 0.29$ & (99) & $6.28 \pm 0.28$ & (99) \\ 
2MASS J16213591$-$2355035 & 245.399627 & $-$23.917662 & 6050164303519025024 & M6 & (29) & 1 & $13.195 \pm 0.023$ & $-12.03 \pm 0.23$ & $-24.08 \pm 0.16$ & (99) & $7.91 \pm 0.2$ & (99) \\ 
2MASS J16222304$-$2407108 & 245.59603 & $-$24.119675 & 6049395706238205440 & M6 & (81) & 1 & $13.858 \pm 0.041$ & $-12.2 \pm 0.79$ & $-20.23 \pm 0.57$ & (99) & $6.07 \pm 0.66$ & (99) \\ 
2MASS J16222521$-$2405139 & 245.605058 & $-$24.087208 & 6049407594709184256 & M9+M9.5 & (39) & 1 & $13.804 \pm 0.049$ & $-15.98 \pm 0.34$ & $-24.61 \pm 0.24$ & (99) & $7.6 \pm 0.29$ & (99) \\ 
2MASS J16235155$-$2317270 & 245.964832 & $-$23.290842 & 6050211681303674368 & M8 & (29) & 1 & $12.894 \pm 0.024$ & $-7.73 \pm 0.19$ & $-27.34 \pm 0.13$ & (99) & $7.23 \pm 0.16$ & (99) \\ 
2MASS J16235470$-$2438319 & 245.977945 & $-$24.642214 & 6049226042146798592 & M6 & (29) & 1 & $12.491 \pm 0.026$ & $-6.13 \pm 0.23$ & $-27.49 \pm 0.15$ & (99) & $7.57 \pm 0.2$ & (99) \\ 
2MASS J16262152$-$2426009 & 246.589701 & $-$24.433601 & 6049137943776073216 & M7 & (70) & 1 & $11.518 \pm 0.026$ & $-8.39 \pm 0.19$ & $-25.65 \pm 0.15$ & (99) & $7.34 \pm 0.15$ & (99) \\ 
2MASS J16265619$-$2213519 & 246.734162 & $-$22.231096 & 6051883664832407936 & M6 & (29) & 1 & $12.838 \pm 0.025$ & $-11.29 \pm 0.15$ & $-25.31 \pm 0.11$ & (99) & $7.55 \pm 0.13$ & (99) \\ 
2MASS J16265698$+$3954482 & 246.73745 & $+$39.913391 & 1332811575531596800 & M7.5 & (17) & 12 & $12.664 \pm 0.022$ & $41.76 \pm 0.13$ & $-16.75 \pm 0.15$ & (99) & $20.89 \pm 0.12$ & (99) \\ 
2MASS J16271693$+$3514132 & 246.820553 & $+$35.237011 & 1329273106595583872 & M6 & (51) & 3 & $12.546 \pm 0.025$ & $22.14 \pm 0.1$ & $-37.86 \pm 0.14$ & (99) & $9.44 \pm 0.11$ & (99) \\ 
2MASS J16271825$+$3538347 & 246.82605 & $+$35.642998 & 1329300388227708800 & M7 & (87) & 4 & $11.73 \pm 0.024$ & $-105.33 \pm 0.04$ & $162.12 \pm 0.05$ & (99) & $36.57 \pm 0.04$ & (99) \\ 
2MASS J16272658$-$2425543 & 246.860756 & $-$24.431774 & 6049147667582029568 & M8 & (25) & 1 & $12.346 \pm 0.022$ & $-8.54 \pm 0.14$ & $-26.14 \pm 0.11$ & (99) & $7.28 \pm 0.11$ & (99) \\ 
2MASS J16281707$+$1334204 & 247.071157 & $+$13.572345 & 4460652192092375040 & M6 & (72) & 2 & $10.997 \pm 0.021$ & $-184.05 \pm 0.21$ & $-100.99 \pm 0.18$ & (99) & $25.38 \pm 0.27$ & (99) \\ 
2MASS J16281808$-$2428358 & 247.075372 & $-$24.476618 & 6049104408671418752 & M6 & (42) & 1 & $11.812 \pm 0.024$ & $-6.86 \pm 0.15$ & $-28.34 \pm 0.1$ & (99) & $7.24 \pm 0.12$ & (99) \\ 
2MASS J16293624$-$2456527 & 247.401025 & $-$24.94799 & 6046068382190966784 & M6 & (42) & 1 & $12.854 \pm 0.029$ & $-11.72 \pm 0.12$ & $-26.73 \pm 0.1$ & (99) & $7.89 \pm 0.11$ & (99) \\ 
2MASS J16311879$+$4051516 & 247.828309 & $+$40.864334 & 1332966881549315456 & M6 & (61) & 12 & $8.869 \pm 0.023$ & $-143.43 \pm 0.03$ & $306.27 \pm 0.03$ & (99) & $88.82 \pm 0.03$ & (99) \\ 
2MASS J16402068$+$6736046 & 250.086172 & $+$67.601295 & 1648484868558988544 & M7 & (61) & 1 & $9.294 \pm 0.021$ & $-273.27 \pm 0.29$ & $365.31 \pm 0.28$ & (99) & $69.82 \pm 0.23$ & (99) \\ 
2MASS J16443549$+$4302572 & 251.147878 & $+$43.04924 & 1357393425713188224 & M6.1 & (93) & 1 & $11.319 \pm 0.017$ & $-119.39 \pm 0.06$ & $110.85 \pm 0.07$ & (99) & $22.87 \pm 0.05$ & (99) \\ 
2MASS J16463154$+$3434554 & 251.631453 & $+$34.582073 & 1326893351115617024 & M6 & (69) & 4 & $9.968 \pm 0.017$ & $-383.68 \pm 0.03$ & $-383.5 \pm 0.03$ & (99) & $84.01 \pm 0.03$ & (99) \\ 
2MASS J16470576$+$4117062 & 251.774041 & $+$41.285076 & 1356259176389722112 & M6.0 & (36) & 1 & $11.512 \pm 0.022$ & $-30.65 \pm 0.06$ & $293.2 \pm 0.08$ & (99) & $41.59 \pm 0.06$ & (99) \\ 
2MASS J16485878$+$3005366 & 252.244945 & $+$30.093517 & 1311338590181283584 & M6 & (84) & 2 & $12.646 \pm 0.033$ & $-136.61 \pm 0.16$ & $-25.5 \pm 0.17$ & (99) & $13.37 \pm 0.15$ & (99) \\ 
2MASS J17071830$+$6439331 & 256.826282 & $+$64.659203 & 1632113518378994304 & M9V & (11) & 1 & $11.793 \pm 0.028$ & $227.06 \pm 0.12$ & $-94.32 \pm 0.12$ & (99) & $55.32 \pm 0.09$ & (99) \\ 
2MASS J17181749$+$2625541 & 259.57288 & $+$26.431719 & 4573681128433698688 & M6.8 & (93) & 2 & $11.899 \pm 0.021$ & $-197.01 \pm 0.04$ & $143.82 \pm 0.04$ & (99) & $34.87 \pm 0.04$ & (99) \\ 
2MASS J19004530$-$3711480 & 285.188765 & $-$37.196693 & 6730819244445651584 & M8.5 & (86) & 2 & $12.342 \pm 0.026$ & $5.44 \pm 0.17$ & $-28.57 \pm 0.14$ & (99) & $6.14 \pm 0.16$ & (99) \\ 
2MASS J19013357$-$3700304 & 285.389884 & $-$37.00845 & 6731197442076732928 & M6.5 & (98) & 1 & $14.526 \pm 0.061$ & $5.04 \pm 0.37$ & $-27.48 \pm 0.3$ & (99) & $6.46 \pm 0.3$ & (99) \\ 
2MASS J19015374$-$3700339 & 285.473951 & $-$37.009434 & 6731194689005003264 & M8.5 & (98) & 2 & $13.401 \pm 0.033$ & $5.63 \pm 0.26$ & $-27.99 \pm 0.22$ & (99) & $6.28 \pm 0.23$ & (99) \\ 
2MASS J19241634$+$7533121 & 291.068089 & $+$75.553368 & 2289304297045379456 & M6 & (72) & 2 & $9.28 \pm 0.026$ & $369.42 \pm 0.02$ & $592.28 \pm 0.03$ & (99) & $94.07 \pm 0.02$ & (99) \\ 
2MASS J19544358$+$1801581 & 298.681615 & $+$18.032827 & 1821315795663331456 & M8 & (100) & 6 & $11.517 \pm 0.024$ & $-40.2 \pm 0.08$ & $-454.0 \pm 0.08$ & (99) & $49.91 \pm 0.1$ & (99) \\ 
2MASS J20491376$+$3216514 & 312.307335 & $+$32.28096 & 1859954695858413184 & M6 & (62) & 3 & $11.179 \pm 0.021$ & $-158.69 \pm 0.03$ & $-268.41 \pm 0.04$ & (99) & $42.84 \pm 0.04$ & (99) \\ 
2MASS J21272531$+$5553150 & 321.855489 & $+$55.887512 & 2177877452238559104 & M8 & (100) & 3 & $11.327 \pm 0.018$ & $308.52 \pm 0.08$ & $264.0 \pm 0.06$ & (99) & $57.55 \pm 0.06$ & (99) \\ 
2MASS J21381698$+$5257188 & 324.57076 & $+$52.955242 & 2173367633501430272 & M7.5 & (79, 97) & 3 & $11.169 \pm 0.028$ & $218.43 \pm 0.05$ & $26.9 \pm 0.05$ & (99) & $55.01 \pm 0.05$ & (99) \\ 
2MASS J22021125$-$1109461 & 330.546894 & $-$11.162809 & 2613754712222934656 & M6/6.5e & (24) & 3 & $11.713 \pm 0.022$ & $130.75 \pm 0.09$ & $-188.45 \pm 0.08$ & (99) & $35.98 \pm 0.08$ & (99) \\ 
2MASS J22400144$+$0532162 & 340.006039 & $+$5.537857 & 2706200898267171328 & M6pec & (73) & 3 & $11.087 \pm 0.022$ & $113.85 \pm 0.12$ & $-130.01 \pm 0.09$ & (99) & $29.1 \pm 0.09$ & (99) \\ 
2MASS J22551142$+$1442456 & 343.79761 & $+$14.712685 & 2816270602141797760 & M6 & (100) & 5 & $12.587 \pm 0.023$ & $45.14 \pm 0.12$ & $-25.8 \pm 0.09$ & (99) & $11.74 \pm 0.1$ & (99) \\ 
2MASS J23200703$+$1150071 & 350.029308 & $+$11.835315 & 2810945804767773440 & M6.5e & (27) & 3 & $11.815 \pm 0.024$ & $406.67 \pm 0.13$ & $-433.83 \pm 0.09$ & (99) & $37.41 \pm 0.09$ & (99) \\ 
\enddata
\tablenotetext{a}{Lick/KAST spectra were obtained on 2020 August 15 with a low signal-to-noise ratio, giving a spectral type of M5.}
\tablecomments{References: (1) \cite{Stephenson:1986aa}; (2) \cite{Kirkpatrick:1991aa}; (3) \cite{Reid:1995aa}; (4) \cite{Rebull:2000aa}; (5) \cite{Ardila:2000aa}; (6) \cite{Gizis:2000aa}; (7) \cite{Jahreis:2001aa}; (8) \cite{Martin:2001aa}; (9) \cite{McCaughrean:2002aa}; (10) \cite{Henry:2002aa}; (11) \cite{Hawley:2002aa}; (12) \cite{Preibisch:2002aa}; (13) \cite{Gizis:2002aa}; (14) \cite{Briceno:2002aa}; (15) \cite{Monet:2003aa}; (16) \cite{Lepine:2003aa}; (17) \cite{Cruz:2003aa}; (18) \cite{Reid:2003aa}; (19) \cite{Luhman:2003aa}; (20) \cite{Martin:2004aa}; (21) \cite{Wilking:2004aa}; (22) \cite{Henry:2004aa}; (23) \cite{Luhman:2004aa}; (24) \cite{Crifo:2005aa}; (25) \cite{Wilking:2005aa}; (26) \cite{Meeus:2005aa}; (27) \cite{Reid:2005aa}; (28) \cite{Guieu:2006aa}; (29) \cite{Slesnick:2006aa}; (30) \cite{Slesnick:2006ab}; (31) \cite{Luhman:2006ab}; (32) \cite{Law:2006aa}; (33) \cite{Menten:2007aa}; (34) \cite{Cruz:2007aa}; (35) \cite{Schmidt:2007aa}; (36) \cite{Reid:2007aa}; (37) \cite{Muench:2007aa}; (38) \cite{Kraus:2007aa}; (39) \cite{Close:2007aa}; (40) \cite{Reid:2008aa}; (41) \cite{Peterson:2008aa}; (42) \cite{Slesnick:2008aa}; (43) \cite{Phan-Bao:2008aa}; (44) \cite{Cruz:2009aa}; (45) \cite{Currie:2009aa}; (46) \cite{Monin:2010aa}; (47) \cite{Winston:2010aa}; (48) \cite{Konopacky:2010aa}; (49) \cite{Lodieu:2011aa}; (50) \cite{Faherty:2011aa}; (51) \cite{West:2011aa}; (52) \cite{Becker:2011aa}; (53) \cite{Sicilia-Aguilar:2011aa}; (54) \cite{Kirkpatrick:2011aa}; (55) \cite{Melnikov:2012aa}; (56) \cite{Deshpande:2012aa}; (57) \cite{Scholz:2012aa}; (58) \cite{Zacharias:2012aa}; (59) \cite{Hillenbrand:2013aa}; (60) \cite{Aller:2013aa}; (61) \cite{Newton:2014aa}; (62) \cite{Mann:2014aa}; (63) \cite{Esplin:2014aa}; (64) \cite{Dittmann:2014aa}; (65) \cite{Bardalez-Gagliuffi:2014aa}; (66) \cite{Dawson:2014aa}; (67) \cite{Schmidt:2014aa}; (68) \cite{Cutri:2014aa}; (69) \cite{Alonso-Floriano:2015aa}; (70) \cite{Manara:2015aa}; (71) \cite{Gagne:2015ab}; (72) \cite{West:2015aa}; (73) \cite{Gagne:2015aa}; (74) \cite{Cook:2016aa}; (75) \cite{Luhman:2017aa}; (76) \cite{Theissen:2017aa}; (77) \cite{Esplin:2017aa}; (78) \cite{Dupuy:2017aa}; (79) \cite{Reyle:2018aa}; (80) \cite{Esplin:2018aa}; (81) \cite{Luhman:2018aa}; (82) \cite{Zhang:2018ab}; (83) \cite{Theissen:2018aa}; (84) \cite{Bai:2018aa}; (85) \cite{Ahmed:2019aa}; (86) \cite{Cazzoletti:2019aa}; (87) \cite{Kiman:2019aa}; (88) \cite{Lu:2019aa}; (89) \cite{Zhong:2019aa}; (90) \cite{Cabello:2019aa}; (91) \cite{Guo:2019aa}; (92) \cite{Luhman:2020aa}; (93) \cite{Birky:2020aa}; (94) \cite{Tian:2020aa}; (95) \cite{Allers:2020aa}; (96) \cite{Sebastian:2021aa}; (97) \cite{Best:2021aa}; (98) \cite{Esplin:2022aa}; (99) \cite{Gaia-Collaboration:2021ac}; (100) this work; (100) this work; (100) this work; (100) this work; (100) this work; (100) this work.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{crrrrrrr}
\tablecaption{RV and $v\sin{i}$ Measurements with ASPCAP and Literature Comparison \label{table:litmearurement}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  \\
\colhead{APOGEE ID} & \colhead{$\langle$RV$\rangle$\tablenotemark{a, c}} & ASPCAP RV\tablenotemark{b} & Lit. RV & Lit. RV Ref. & \colhead{$\langle v\sin{i} \rangle$\tablenotemark{a}} & Lit. $v\sin{i}$ & Lit. $v\sin{i}$ Ref. \\ 
\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata
2MASS J00034394+8606422 & $7.26^{+0.2}_{-0.33}$ & $5.73 \pm 2.85$ & $10.8 \pm {0.28}$ & (8) & $18.77^{+0.95}_{-0.97}$ & $13.2 \pm {1.5}$ & (8) \\ 
2MASS J00312793+6139333 & $-34.44^{+0.2}_{-0.35}$ & $-38.02 \pm 0.69$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J00381273+3850323 & $6.62^{+0.2}_{-0.32}$ & $3.42 \pm 1.58$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J00452143+1634446 & $3.71^{+0.22}_{-0.37}$ & $555.81 \pm 4.96$ & $3.16 \pm {0.83}$ & (14) & $31.64^{+0.97}_{-1.04}$ & $32.82 \pm {0.17}$ & (4) \\ 
2MASS J00514593$-$1221458 & $15.66^{+0.24}_{-0.38}$ & $15.25 \pm 1.79$ & $15.29 \pm {0.11}$ & (20) & $15.85^{+1.21}_{-1.22}$ & \nodata & \nodata \\ 
2MASS J01154176+0059317 & $10.78^{+0.28}_{-0.59}$ & $11.7 \pm 0.41$ & \nodata & \nodata & $33.69^{+1.57}_{-1.12}$ & \nodata & \nodata \\ 
2MASS J01215816+0101007 & $10.28^{+0.22}_{-0.37}$ & $586.83 \pm 0.92$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J01243124$-$0027556 & $-3.88^{+0.23}_{-0.41}$ & $577.03 \pm 1.68$ & $0.69 \pm {10.14}$ & (19) & $27.7^{+1.11}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J01514363+0046188 & $14.44^{+0.27}_{-0.47}$ & $14.49 \pm 2.0$ & $16.55 \pm {10.07}$ & (19) & $18.12^{+0.97}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J02163612$-$0544175 & $-0.05^{+0.23}_{-0.47}$ & $-2.99 \pm 3.29$ & $-0.89 \pm {0.04}$ & (20) & $11.51^{+1.02}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J03040207+0045512 & $29.94^{+0.2}_{-0.28}$ & $29.18 \pm 0.77$ & $28.38 \pm {2.52}$ & (19) & $19.99^{+0.95}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J03122509+0021585 & $35.54^{+0.22}_{-0.35}$ & \nodata & $34.55 \pm {0.05}$ & (20) & $23.4^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J03282839+3116273 & $15.41^{+0.21}_{-0.35}$ & $14.09 \pm 9.08$ & $15.06 \pm {2.15}$ & (18) & $30.46^{+0.99}_{-1.12}$ & $26.9 \pm {3.16}$ & (18) \\ 
2MASS J03284407+3120528 & $17.46^{+0.2}_{-0.29}$ & $14.78 \pm 1.54$ & $17.78 \pm {0.06}$ & (20) & $17.1^{+0.95}_{-1.0}$ & $16.8 \pm {0.79}$ & (18) \\ 
2MASS J03290413+3056127 & $15.53^{+0.19}_{-0.27}$ & $12.71 \pm 1.82$ & $14.58 \pm {0.04}$ & (20) & $<10$ & $10.42 \pm {0.87}$ & (18) \\ 
2MASS J03291130+3117175 & $16.54^{+0.2}_{-0.29}$ & $12.85 \pm 0.89$ & $15.17 \pm {0.05}$ & (20) & $10.16^{+0.96}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J03293053+3127280 & $15.77^{+0.28}_{-0.45}$ & $15.83 \pm 0.43$ & $14.9 \pm {0.8}$ & (10) & $16.05^{+1.03}_{-1.03}$ & $16.25 \pm {1.16}$ & (18) \\ 
2MASS J03293773+3122024 & $17.04^{+0.2}_{-0.29}$ & $14.24 \pm 2.91$ & $17.42 \pm {0.07}$ & (20) & $21.54^{+0.95}_{-1.0}$ & $20.82 \pm {0.85}$ & (18) \\ 
2MASS J03413332+3157417 & $7.43^{+0.19}_{-0.27}$ & $5.04 \pm 0.58$ & $7.59 \pm {0.01}$ & (20) & $11.68^{+0.95}_{-0.98}$ & $8.07 \pm {0.78}$ & (18) \\ 
2MASS J03413641+3216200 & $18.85^{+0.23}_{-0.46}$ & $13.85 \pm 1.43$ & $16.79 \pm {0.12}$ & (20) & $14.86^{+1.02}_{-1.06}$ & \nodata & \nodata \\ 
2MASS J03430194+3144355 & $19.54^{+0.22}_{-0.41}$ & $15.82 \pm 1.54$ & $19.09 \pm {0.08}$ & (20) & $13.56^{+0.98}_{-1.13}$ & $14.26 \pm {2.76}$ & (18) \\ 
2MASS J03431389+3147571 & $19.55^{+0.24}_{-0.49}$ & $16.17 \pm 5.92$ & $19.25 \pm {0.24}$ & (20) & $24.56^{+1.04}_{-1.14}$ & \nodata & \nodata \\ 
2MASS J03434763+3209025 & $17.88^{+0.27}_{-0.43}$ & $14.98 \pm 1.4$ & $17.36 \pm {0.06}$ & (20) & $12.51^{+0.99}_{-1.13}$ & \nodata & \nodata \\ 
2MASS J03435508+3207145 & $15.14^{+0.23}_{-0.27}$ & $19.31 \pm 7.58$ & $15.44 \pm {1.52}$ & (18) & $27.65^{+1.07}_{-1.59}$ & $23.8 \pm {2.92}$ & (18) \\ 
2MASS J03435638+3209591 & $17.62^{+0.37}_{-1.41}$ & $9.22 \pm 1.58$ & $15.59 \pm {0.17}$ & (20) & $37.0^{+2.38}_{-1.28}$ & \nodata & \nodata \\ 
2MASS J03435987+3204414 & $18.77^{+0.21}_{-0.34}$ & $15.22 \pm 0.47$ & $18.46 \pm {0.05}$ & (20) & $11.72^{+0.97}_{-1.09}$ & $10.8 \pm {1.03}$ & (18) \\ 
2MASS J03440291+3152277 & $17.54^{+0.2}_{-0.31}$ & $15.49 \pm 1.68$ & $18.54 \pm {0.09}$ & (20) & $16.1^{+0.95}_{-1.02}$ & $15.34 \pm {0.8}$ & (18) \\ 
2MASS J03440599+3215321 & $18.83^{+0.2}_{-0.32}$ & $15.37 \pm 1.17$ & $18.41 \pm {0.08}$ & (20) & $10.63^{+0.98}_{-1.09}$ & \nodata & \nodata \\ 
2MASS J03441558+3209218 & $16.34^{+0.51}_{-0.63}$ & \nodata & $21.41 \pm {0.86}$ & (20) & $54.5^{+1.32}_{-1.46}$ & \nodata & \nodata \\ 
2MASS J03442798+3205196 & $18.28^{+0.33}_{-0.39}$ & $-460.71 \pm 1.91$ & $17.57 \pm {0.18}$ & (20) & $18.1^{+1.22}_{-1.21}$ & $20.46 \pm {6.59}$ & (18) \\ 
2MASS J03443886+3206364 & $18.04^{+0.24}_{-0.43}$ & $18.19 \pm 1.64$ & $19.26 \pm {0.07}$ & (20) & $29.37^{+1.01}_{-1.29}$ & $29.32 \pm {1.53}$ & (18) \\ 
2MASS J03505737+1818069 & $6.05^{+0.23}_{-0.25}$ & $105.07 \pm 0.81$ & $32.2 \pm {1.8}$ & (6) & $12.71^{+1.39}_{-1.03}$ & $12.2 \pm {3.0}$ & (6) \\ 
2MASS J04104079+1444007 & $38.23^{+0.23}_{-0.43}$ & $38.4 \pm 0.72$ & \nodata & \nodata & $10.78^{+0.98}_{-1.18}$ & \nodata & \nodata \\ 
2MASS J04110642+1247481 & $39.28^{+0.23}_{-0.4}$ & $37.66 \pm 0.63$ & \nodata & \nodata & $14.15^{+0.99}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J04152409+2910434 & $19.02^{+0.22}_{-0.42}$ & $17.44 \pm 2.01$ & \nodata & \nodata & $20.98^{+0.95}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J04161885+2752155 & $18.36^{+0.2}_{-0.33}$ & $15.75 \pm 0.33$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J04185115+2814332 & $21.13^{+0.28}_{-0.3}$ & $16.61 \pm 1.44$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J04201611+2821325 & $19.55^{+0.2}_{-0.32}$ & $16.63 \pm 1.6$ & $16.07 \pm {0.33}$ & (18) & $13.32^{+0.95}_{-1.04}$ & $12.16 \pm {0.81}$ & (18) \\ 
2MASS J04204796+5624202 & $-29.54^{+0.2}_{-0.34}$ & $-31.93 \pm 1.44$ & \nodata & \nodata & $14.75^{+0.96}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J04213965+2649143 & $19.86^{+0.23}_{-0.41}$ & $8.76 \pm 4.14$ & $19.74 \pm {0.07}$ & (20) & $36.82^{+0.97}_{-1.1}$ & $35.59 \pm {0.93}$ & (18) \\ 
2MASS J04214435+2024105 & $40.78^{+0.23}_{-0.45}$ & $30.36 \pm 0.42$ & \nodata & \nodata & $32.8^{+0.98}_{-1.43}$ & \nodata & \nodata \\ 
2MASS J04214631+2659296 & $20.3^{+0.22}_{-0.41}$ & $16.53 \pm 0.55$ & $19.11 \pm {0.04}$ & (20) & $12.16^{+0.98}_{-1.12}$ & $11.82 \pm {1.03}$ & (18) \\ 
2MASS J04214955+1929086 & $39.43^{+0.26}_{-0.27}$ & $636.19 \pm 0.61$ & \nodata & \nodata & $44.43^{+1.56}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J04221644+2549118 & $17.64^{+0.21}_{-0.38}$ & $19.74 \pm 4.37$ & $14.6 \pm {0.97}$ & (18) & $41.31^{+1.0}_{-1.15}$ & $38.19 \pm {1.57}$ & (18) \\ 
2MASS J04230607+2801194 & $18.61^{+0.2}_{-0.33}$ & $13.93 \pm 1.44$ & $18.2 \pm {0.02}$ & (20) & $17.14^{+0.95}_{-0.99}$ & $16.3 \pm {0.36}$ & (18) \\ 
2MASS J04242090+2630511 & $18.54^{+0.22}_{-0.42}$ & $16.78 \pm 1.0$ & $18.29 \pm {0.06}$ & (20) & $12.38^{+0.96}_{-1.08}$ & $11.28 \pm {1.04}$ & (18) \\ 
2MASS J04242646+2649503 & $19.82^{+0.2}_{-0.3}$ & $16.42 \pm 0.48$ & $18.86 \pm {0.02}$ & (20) & $<10$ & $7.05 \pm {1.0}$ & (18) \\ 
2MASS J04254894+1852479 & $28.32^{+0.23}_{-0.39}$ & $28.85 \pm 0.78$ & $28.56 \pm {0.1}$ & (20) & $31.02^{+0.96}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J04262939+2624137 & $20.01^{+0.2}_{-0.34}$ & $17.36 \pm 0.58$ & $17.55 \pm {0.26}$ & (18) & $12.95^{+0.96}_{-1.0}$ & $12.06 \pm {0.66}$ & (18) \\ 
2MASS J04294568+2630468 & $18.13^{+0.2}_{-0.3}$ & $16.8 \pm 0.38$ & $15.77 \pm {0.23}$ & (18) & $14.21^{+0.97}_{-0.99}$ & $14.34 \pm {0.51}$ & (18) \\ 
2MASS J04305718+2556394 & $17.54^{+0.29}_{-0.25}$ & \nodata & \nodata & \nodata & $15.97^{+0.98}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J04311907+2335047 & $23.13^{+0.28}_{-0.56}$ & $32.32 \pm 4.14$ & $24.62 \pm {0.4}$ & (20) & $65.2^{+1.05}_{-1.16}$ & $62.93 \pm {2.21}$ & (18) \\ 
2MASS J04322329+2403013 & $18.92^{+0.21}_{-0.34}$ & $17.12 \pm 0.74$ & $19.87 \pm {0.02}$ & (20) & $11.06^{+0.96}_{-1.0}$ & $10.76 \pm {0.6}$ & (18) \\ 
2MASS J04330945+2246487 & $19.6^{+0.21}_{-0.39}$ & $16.04 \pm 1.02$ & $16.31 \pm {0.29}$ & (18) & $15.96^{+0.96}_{-0.98}$ & $13.59 \pm {0.65}$ & (18) \\ 
2MASS J04340619+2418508 & $17.95^{+0.28}_{-0.39}$ & \nodata & \nodata & \nodata & $29.47^{+1.83}_{-1.11}$ & \nodata & \nodata \\ 
2MASS J04350850+2311398 & $18.86^{+0.2}_{-0.34}$ & $15.3 \pm 0.77$ & $18.19 \pm {0.02}$ & (20) & $<10$ & $9.11 \pm {0.63}$ & (18) \\ 
2MASS J04351354+2008014 & $40.01^{+0.26}_{-0.53}$ & $283.03 \pm 0.99$ & \nodata & \nodata & $23.66^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J04354183+2234115 & $18.33^{+0.21}_{-0.38}$ & $39.57 \pm 1.62$ & $18.51 \pm {0.28}$ & (20) & $48.21^{+1.07}_{-1.19}$ & \nodata & \nodata \\ 
2MASS J04361038+2259560 & $20.08^{+0.21}_{-0.33}$ & $17.26 \pm 0.79$ & $18.2 \pm {0.04}$ & (20) & $10.43^{+0.96}_{-1.05}$ & $10.62 \pm {0.7}$ & (18) \\ 
2MASS J04363893+2258119 & $19.91^{+0.21}_{-0.35}$ & $14.96 \pm 4.33$ & $16.76 \pm {0.38}$ & (18) & $16.75^{+0.95}_{-1.02}$ & $16.92 \pm {0.73}$ & (18) \\ 
2MASS J04385871+2323595 & $18.09^{+0.21}_{-0.34}$ & $27.62 \pm 16.31$ & $21.69 \pm {0.2}$ & (20) & $51.21^{+0.99}_{-1.1}$ & $49.35 \pm {1.14}$ & (18) \\ 
2MASS J04440164+1621324 & $21.82^{+0.28}_{-0.47}$ & $843.02 \pm 5.32$ & \nodata & \nodata & $14.28^{+1.13}_{-1.24}$ & \nodata & \nodata \\ 
2MASS J04464498+2436404 & $42.22^{+0.39}_{-0.49}$ & $40.79 \pm 0.45$ & \nodata & \nodata & $17.88^{+0.96}_{-0.95}$ & \nodata & \nodata \\ 
2MASS J04552333+3027366 & $17.46^{+0.21}_{-0.34}$ & $15.63 \pm 2.53$ & \nodata & \nodata & $14.22^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J04565141+2939310 & $17.91^{+0.21}_{-0.34}$ & $16.65 \pm 2.42$ & \nodata & \nodata & $12.44^{+0.99}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J05334797$-$0527385 & $33.39^{+0.21}_{-0.36}$ & $30.66 \pm 0.33$ & \nodata & \nodata & $13.71^{+0.95}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J05350162$-$0521489 & $25.07^{+0.64}_{-0.58}$ & $53.21 \pm 0.77$ & \nodata & \nodata & $67.65^{+1.23}_{-1.32}$ & \nodata & \nodata \\ 
2MASS J05352501$-$0509095 & $28.47^{+0.22}_{-0.38}$ & \nodata & $18.26 \pm {4.21}$ & (2) & $17.95^{+0.97}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J05353193$-$0531477 & $27.51^{+0.25}_{-0.41}$ & $24.37 \pm 1.45$ & \nodata & \nodata & $15.82^{+1.02}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J05392474+4038437 & $-5.42^{+0.21}_{-0.34}$ & $524.06 \pm 1.22$ & $10.0 \pm {30.0}$ & (1) & $<10$ & \nodata & \nodata \\ 
2MASS J05402570+2448090 & $23.07^{+0.2}_{-0.35}$ & $18.67 \pm 6.31$ & $21.0 \pm {5.0}$ & (9) & $30.37^{+0.96}_{-0.99}$ & $25.9 \pm {1.7}$ & (16) \\ 
2MASS J06154934$-$0100415 & $-19.69^{+0.21}_{-0.33}$ & $1024.34 \pm 3.38$ & $-21.0 \pm {2.0}$ & (13) & $16.62^{+0.97}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J06521977$-$2534505 & $14.9^{+0.21}_{-0.33}$ & $595.94 \pm 0.96$ & $12.0 \pm {2.0}$ & (13) & $<10$ & \nodata & \nodata \\ 
2MASS J07025026$-$6102482 & $21.31^{+0.23}_{-0.24}$ & $17.85 \pm 0.43$ & \nodata & \nodata & $15.98^{+0.96}_{-0.95}$ & \nodata & \nodata \\ 
2MASS J07140394+3702459 & $35.34^{+0.21}_{-0.35}$ & $618.83 \pm 2.03$ & $40.03 \pm {0.11}$ & (8) & $<10$ & $12.8 \pm {0.5}$ & (8) \\ 
2MASS J07464256+2000321 & $52.78^{+0.21}_{-0.38}$ & $636.47 \pm 0.91$ & $52.37 \pm {0.59}$ & (4) & $34.59^{+0.96}_{-0.98}$ & $32.72 \pm {0.56}$ & (4) \\ 
2MASS J07475737+6653337 & $7.45^{+0.21}_{-0.35}$ & $116.13 \pm 28.51$ & \nodata & \nodata & $45.85^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J07552256+2755318 & $-3.86^{+0.23}_{-0.39}$ & $-5.72 \pm 0.53$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J07564895+6649595 & $0.19^{+0.2}_{-0.31}$ & $-215.64 \pm 28.35$ & \nodata & \nodata & $10.67^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J08072607+3213101 & $34.41^{+0.21}_{-0.32}$ & $619.69 \pm 2.2$ & \nodata & \nodata & $13.68^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J08080189+3157054 & $30.61^{+0.22}_{-0.38}$ & $616.38 \pm 2.69$ & \nodata & \nodata & $12.55^{+0.96}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J08185804+2333522 & $35.74^{+0.21}_{-0.33}$ & $-854.88 \pm 1.09$ & $33.1 \pm {3.0}$ & (3) & $<10$ & \nodata & \nodata \\ 
2MASS J08211639+5658358 & $7.17^{+0.24}_{-0.41}$ & $4.85 \pm 1.16$ & \nodata & \nodata & $14.09^{+0.98}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J08294949+2646348 & $10.69^{+0.2}_{-0.3}$ & $594.91 \pm 1.82$ & $53.84 \pm {5.53}$ & (12) & $11.91^{+0.95}_{-1.0}$ & $9.6 \pm {0.8}$ & (17) \\ 
2MASS J08355736+4318310 & $-8.49^{+0.24}_{-0.48}$ & \nodata & $2.62 \pm {10.25}$ & (19) & $33.4^{+1.01}_{-1.09}$ & \nodata & \nodata \\ 
2MASS J08440350+0434356 & $66.68^{+0.26}_{-0.46}$ & $648.94 \pm 1.83$ & \nodata & \nodata & $16.16^{+0.99}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J08460531+1035309 & $43.74^{+0.34}_{-0.33}$ & $40.32 \pm 2.19$ & $41.63 \pm {0.04}$ & (20) & $11.6^{+1.61}_{-1.34}$ & \nodata & \nodata \\ 
2MASS J08490052+0220155 & $22.37^{+0.22}_{-0.36}$ & \nodata & \nodata & \nodata & $53.72^{+1.0}_{-1.09}$ & \nodata & \nodata \\ 
2MASS J08522464+2540591 & $29.56^{+0.28}_{-0.28}$ & $28.14 \pm 0.38$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J09020690+0033195 & $42.63^{+0.26}_{-0.5}$ & $41.72 \pm 0.59$ & $41.0 \pm {2.0}$ & (13) & $<10$ & \nodata & \nodata \\ 
2MASS J09130162+3037583 & $51.79^{+0.21}_{-0.34}$ & $49.63 \pm 0.51$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J09373349+5534057 & $0.68^{+0.2}_{-0.32}$ & $-0.68 \pm 2.26$ & $8.89 \pm {6.97}$ & (19) & $19.41^{+0.95}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J09453388+5458511 & $-3.67^{+0.22}_{-0.38}$ & $-0.5 \pm 15.12$ & \nodata & \nodata & $23.46^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J09472006$-$0020093 & $15.0^{+0.21}_{-0.33}$ & $14.31 \pm 0.44$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J09474477+0224327 & $8.76^{+0.27}_{-0.43}$ & $234.77 \pm 0.87$ & \nodata & \nodata & $12.62^{+1.11}_{-1.05}$ & \nodata & \nodata \\ 
2MASS J09522188$-$1924319 & $-17.11^{+0.21}_{-0.32}$ & $561.77 \pm 1.58$ & \nodata & \nodata & $16.04^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J09524622+0620410 & $12.8^{+0.25}_{-0.41}$ & $11.65 \pm 1.0$ & $22.62 \pm {10.24}$ & (19) & $17.2^{+0.98}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J10031918$-$0105079 & $23.99^{+0.23}_{-0.43}$ & $-818.36 \pm 0.78$ & $22.0 \pm {2.0}$ & (13) & $32.73^{+0.99}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J10134315+0000406 & $3.95^{+0.24}_{-0.4}$ & $2.3 \pm 1.03$ & \nodata & \nodata & $10.24^{+1.13}_{-1.17}$ & \nodata & \nodata \\ 
2MASS J10225090+0032169 & $34.04^{+0.24}_{-0.42}$ & $744.1 \pm 0.88$ & \nodata & \nodata & $11.2^{+1.03}_{-1.07}$ & \nodata & \nodata \\ 
2MASS J10240997+1815533 & $8.22^{+0.2}_{-0.35}$ & $588.4 \pm 0.91$ & $6.0 \pm {3.0}$ & (3) & $<10$ & \nodata & \nodata \\ 
2MASS J10323297+0630074 & $13.22^{+0.2}_{-0.35}$ & $12.16 \pm 0.24$ & $8.0 \pm {4.0}$ & (9) & $<10$ & \nodata & \nodata \\ 
2MASS J10372897+3011117 & $7.97^{+0.24}_{-0.4}$ & $6.39 \pm 1.01$ & \nodata & \nodata & $13.07^{+0.98}_{-1.08}$ & \nodata & \nodata \\ 
2MASS J10541102$-$8505023 & $-10.8^{+0.21}_{-0.32}$ & $563.45 \pm 36.52$ & \nodata & \nodata & $10.73^{+1.0}_{-1.06}$ & \nodata & \nodata \\ 
2MASS J10543366+0503467 & $-20.17^{+0.22}_{-0.37}$ & $560.48 \pm 1.44$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J10570380+2217203 & $11.68^{+0.22}_{-0.37}$ & $10.83 \pm 0.24$ & $9.0 \pm {5.0}$ & (9) & $<10$ & \nodata & \nodata \\ 
2MASS J11194647+0820356 & $-44.98^{+0.21}_{-0.37}$ & $743.33 \pm 4.96$ & $-45.0 \pm {2.0}$ & (13) & $<10$ & \nodata & \nodata \\ 
2MASS J11203609+0704135 & $-14.41^{+0.22}_{-0.37}$ & $-15.62 \pm 0.66$ & $-16.65 \pm {7.23}$ & (19) & $<10$ & \nodata & \nodata \\ 
2MASS J11210854+2126274 & $-0.3^{+0.25}_{-0.25}$ & $-2.37 \pm 0.36$ & \nodata & \nodata & $12.36^{+1.0}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J11232934+0154040 & $-0.21^{+0.21}_{-0.35}$ & $580.32 \pm 0.98$ & \nodata & \nodata & $18.32^{+0.95}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J11523430+2057275 & $-0.75^{+0.21}_{-0.33}$ & $98.09 \pm 18.23$ & $-1.08 \pm {0.04}$ & (20) & $19.14^{+0.95}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J12080810+3520281 & $29.17^{+0.23}_{-0.43}$ & $27.76 \pm 1.37$ & \nodata & \nodata & $13.66^{+1.02}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J12201166+3315379 & $11.16^{+0.29}_{-0.53}$ & $542.27 \pm 1.15$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J12205439+2525568 & $14.81^{+0.29}_{-0.29}$ & $260.45 \pm 20.52$ & \nodata & \nodata & $25.61^{+1.23}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J12215013+4632447 & $-10.44^{+0.26}_{-0.53}$ & $563.85 \pm 0.36$ & \nodata & \nodata & $29.1^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J12252076+2517082 & $7.24^{+0.23}_{-0.4}$ & $-216.12 \pm 0.6$ & \nodata & \nodata & $32.88^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J12261350+5605445 & $4.14^{+0.2}_{-0.32}$ & $2.48 \pm 0.94$ & $4.13 \pm {0.02}$ & (20) & $10.55^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J12263913+2505546 & $1.59^{+0.22}_{-0.36}$ & $-0.5 \pm 1.22$ & $1.63 \pm {0.05}$ & (20) & $18.24^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J12265349+2543556 & $-0.2^{+0.21}_{-0.35}$ & $-3.01 \pm 2.73$ & $-1.97 \pm {0.05}$ & (20) & $12.71^{+1.02}_{-1.11}$ & \nodata & \nodata \\ 
2MASS J12270429+2541012 & $2.63^{+0.22}_{-0.38}$ & $0.28 \pm 0.93$ & \nodata & \nodata & $19.56^{+0.95}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J12315462+5130389 & $8.92^{+0.24}_{-0.33}$ & $6.24 \pm 0.44$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J12481860$-$0235360 & $31.29^{+0.2}_{-0.34}$ & $29.47 \pm 1.45$ & $30.91 \pm {0.03}$ & (20) & $15.28^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J12482131$-$0157194 & $14.33^{+0.3}_{-0.49}$ & $15.9 \pm 18.57$ & $12.36 \pm {0.09}$ & (20) & $18.18^{+1.19}_{-1.18}$ & \nodata & \nodata \\ 
2MASS J12493960+5255340 & $-56.77^{+0.21}_{-0.38}$ & $-272.74 \pm 0.62$ & \nodata & \nodata & $10.36^{+0.96}_{-1.12}$ & \nodata & \nodata \\ 
2MASS J12503943+4256124 & $-6.6^{+0.38}_{-0.76}$ & $519.45 \pm 1.44$ & $-10.17 \pm {0.13}$ & (20) & $10.85^{+1.22}_{-1.12}$ & \nodata & \nodata \\ 
2MASS J12522354+2528469 & $9.43^{+0.3}_{-0.34}$ & $6.23 \pm 0.48$ & \nodata & \nodata & $12.6^{+1.18}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J13004379+3557591 & $-24.58^{+0.27}_{-0.47}$ & $-27.07 \pm 1.49$ & $-22.18 \pm {6.05}$ & (19) & $17.75^{+0.98}_{-1.07}$ & \nodata & \nodata \\ 
2MASS J13022083+3227103 & $6.77^{+0.23}_{-0.42}$ & $2.13 \pm 1.16$ & $7.58 \pm {7.77}$ & (19) & $25.7^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J13034100+2414020 & $-9.3^{+0.22}_{-0.36}$ & $566.48 \pm 0.63$ & \nodata & \nodata & $27.42^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J13065141+7056376 & $15.29^{+0.2}_{-0.32}$ & $-199.04 \pm 4.21$ & \nodata & \nodata & $11.75^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J13093551$-$0203562 & $-12.85^{+0.21}_{-0.32}$ & $-16.43 \pm 2.52$ & $-13.5 \pm {0.04}$ & (20) & $26.06^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J13122681+7245338 & $-3.37^{+0.23}_{-0.42}$ & $112.42 \pm 25.03$ & $-3.44 \pm {0.09}$ & (20) & $41.32^{+0.98}_{-1.05}$ & \nodata & \nodata \\ 
2MASS J13202007+7213140 & $-27.34^{+0.2}_{-0.32}$ & $574.4 \pm 146.73$ & \nodata & \nodata & $18.65^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J13232423+5132272 & $-5.41^{+0.21}_{-0.34}$ & $-6.29 \pm 0.26$ & $-4.69 \pm {3.73}$ & (19) & $18.91^{+0.95}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J13263545+7140148 & $2.51^{+0.2}_{-0.31}$ & $0.31 \pm 1.57$ & $1.19 \pm {0.03}$ & (20) & $11.92^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J13342918+3303043 & $-18.03^{+0.33}_{-0.36}$ & $-28.1 \pm 5.22$ & \nodata & \nodata & $10.71^{+1.03}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J13355969+4021459 & $-7.74^{+0.21}_{-0.31}$ & $-9.3 \pm 0.5$ & $-7.63 \pm {0.01}$ & (20) & $14.25^{+0.97}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J13495109+3305136 & $-9.95^{+0.22}_{-0.41}$ & $-12.14 \pm 15.4$ & $-11.74 \pm {0.07}$ & (20) & $41.49^{+1.05}_{-1.15}$ & \nodata & \nodata \\ 
2MASS J13564148+4342587 & $-19.51^{+0.22}_{-0.39}$ & $559.79 \pm 1.51$ & $-22.2 \pm {3.0}$ & (3) & $16.16^{+0.97}_{-1.01}$ & $13.5 \pm {1.6}$ & (16) \\ 
2MASS J14005977+3226109 & $-17.9^{+0.2}_{-0.32}$ & $-21.8 \pm 1.48$ & \nodata & \nodata & $11.53^{+0.97}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J14093200+4138080 & $-10.96^{+0.24}_{-0.29}$ & $-13.51 \pm 0.27$ & $-11.0 \pm {5.0}$ & (9) & $19.73^{+0.96}_{-0.95}$ & \nodata & \nodata \\ 
2MASS J14320849+0811313 & $-21.3^{+0.21}_{-0.36}$ & $-22.66 \pm 0.42$ & $-18.0 \pm {4.0}$ & (9) & $<10$ & $8.49 \pm {1.5}$ & (16) \\ 
2MASS J14340140+5039480 & $-6.39^{+0.2}_{-0.31}$ & $-630.07 \pm 0.63$ & \nodata & \nodata & $16.32^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J14402293+1339230 & $-3.49^{+0.22}_{-0.39}$ & $578.19 \pm 0.46$ & $-5.0 \pm {2.0}$ & (13) & $<10$ & \nodata & \nodata \\ 
2MASS J14432796+0316543 & $-38.45^{+0.35}_{-0.33}$ & $501.09 \pm 1.77$ & \nodata & \nodata & $22.67^{+1.05}_{-1.22}$ & \nodata & \nodata \\ 
2MASS J15010818+2250020 & $6.53^{+0.2}_{-0.29}$ & $1014.81 \pm 0.67$ & $6.0 \pm {2.0}$ & (13) & $65.29^{+0.98}_{-1.07}$ & \nodata & \nodata \\ 
2MASS J15041028+0923232 & $-53.33^{+0.23}_{-0.38}$ & $529.61 \pm 6.14$ & \nodata & \nodata & $13.36^{+1.02}_{-1.11}$ & \nodata & \nodata \\ 
2MASS J15210103+5053230 & $2.43^{+0.23}_{-0.26}$ & $564.62 \pm 0.83$ & $0.9 \pm {3.0}$ & (3) & $48.72^{+0.99}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J15211578+3420021 & $-76.08^{+0.21}_{-0.37}$ & $-77.7 \pm 0.3$ & $-76.41 \pm {0.03}$ & (20) & $<10$ & \nodata & \nodata \\ 
2MASS J15242475+2925318 & $-15.15^{+0.19}_{-0.22}$ & $787.03 \pm 1.41$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J15344151+4641313 & $-22.97^{+0.23}_{-0.24}$ & \nodata & $-24.91 \pm {0.05}$ & (20) & $18.44^{+1.07}_{-1.32}$ & \nodata & \nodata \\ 
2MASS J15394922+2831298 & $-21.98^{+0.21}_{-0.35}$ & $-22.96 \pm 0.58$ & $-22.04 \pm {0.07}$ & (20) & $22.74^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J15555600$-$2045187 & $-4.1^{+0.22}_{-0.39}$ & $-6.98 \pm 0.28$ & \nodata & \nodata & $19.91^{+1.01}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J15560104$-$2338081 & $1.51^{+0.3}_{-0.34}$ & $-2.49 \pm 0.42$ & \nodata & \nodata & $12.96^{+1.28}_{-1.14}$ & \nodata & \nodata \\ 
2MASS J15560497$-$2106461 & $-4.14^{+0.54}_{-1.14}$ & $529.63 \pm 1.02$ & \nodata & \nodata & $92.77^{+1.74}_{-1.54}$ & \nodata & \nodata \\ 
2MASS J15582565$-$1826083 & $-0.83^{+0.27}_{-0.23}$ & $-3.13 \pm 0.32$ & \nodata & \nodata & $25.39^{+0.96}_{-1.99}$ & \nodata & \nodata \\ 
2MASS J15591135$-$2338002 & $-3.59^{+0.36}_{-0.33}$ & $-6.34 \pm 0.55$ & \nodata & \nodata & $16.1^{+0.99}_{-1.53}$ & \nodata & \nodata \\ 
2MASS J15592591$-$2305081 & $-3.31^{+0.22}_{-0.37}$ & $-6.34 \pm 0.78$ & \nodata & \nodata & $23.51^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J15594439$-$1928191 & $-2.59^{+0.3}_{-0.4}$ & $-6.27 \pm 0.51$ & \nodata & \nodata & $14.36^{+1.29}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J16001944$-$2256287 & $-4.27^{+0.37}_{-0.48}$ & $-8.85 \pm 5.05$ & \nodata & \nodata & $24.86^{+0.99}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J16002844$-$2209228 & $-3.66^{+0.21}_{-0.37}$ & $-5.76 \pm 1.4$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16003023$-$2334457 & $-3.74^{+0.23}_{-0.49}$ & $20.26 \pm 0.38$ & \nodata & \nodata & $73.58^{+1.2}_{-1.23}$ & \nodata & \nodata \\ 
2MASS J16004623$-$2158415 & $-4.98^{+0.26}_{-0.25}$ & $-8.38 \pm 0.44$ & \nodata & \nodata & $31.13^{+0.97}_{-1.95}$ & \nodata & \nodata \\ 
2MASS J16014955$-$2351082 & $-3.54^{+0.24}_{-0.24}$ & $-7.03 \pm 0.29$ & \nodata & \nodata & $38.71^{+1.78}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J16020429$-$2050425 & $-4.14^{+0.24}_{-0.41}$ & $4.52 \pm 0.58$ & $-4.51 \pm {0.26}$ & (20) & $57.15^{+1.0}_{-1.16}$ & \nodata & \nodata \\ 
2MASS J16022585$-$2414081 & $-2.1^{+0.33}_{-0.41}$ & $-6.95 \pm 0.54$ & \nodata & \nodata & $17.87^{+0.97}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J16025214$-$2121296 & $0.22^{+0.36}_{-1.69}$ & \nodata & \nodata & \nodata & $64.36^{+1.68}_{-1.89}$ & \nodata & \nodata \\ 
2MASS J16044026$-$2254323 & $-1.17^{+0.58}_{-0.48}$ & $-5.8 \pm 0.58$ & \nodata & \nodata & $19.81^{+0.98}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16044303$-$2318258 & $-7.54^{+1.75}_{-0.35}$ & $2.24 \pm 0.66$ & $-1.4 \pm {0.98}$ & (20) & $79.32^{+1.72}_{-1.89}$ & \nodata & \nodata \\ 
2MASS J16045199$-$2224108 & $-1.06^{+1.3}_{-0.8}$ & $-767.13 \pm 0.93$ & \nodata & \nodata & $73.3^{+1.5}_{-1.47}$ & \nodata & \nodata \\ 
2MASS J16045581$-$2307438 & $-5.69^{+0.41}_{-0.68}$ & \nodata & $-4.88 \pm {0.75}$ & (20) & $62.99^{+1.35}_{-1.53}$ & \nodata & \nodata \\ 
2MASS J16053077$-$2246200 & $-2.15^{+1.6}_{-0.47}$ & $-0.18 \pm 0.69$ & $2.08 \pm {0.6}$ & (20) & $63.16^{+1.44}_{-1.64}$ & \nodata & \nodata \\ 
2MASS J16055178$-$2206212 & $-3.84^{+0.29}_{-0.34}$ & $-6.52 \pm 0.53$ & \nodata & \nodata & $21.59^{+0.98}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16055380+2303058 & $-40.3^{+0.2}_{-0.3}$ & $-41.99 \pm 0.7$ & \nodata & \nodata & $10.83^{+0.96}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J16063110$-$1904576 & $-4.95^{+0.26}_{-0.51}$ & $-7.62 \pm 0.51$ & \nodata & \nodata & $16.65^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16063390+4054216 & $-41.01^{+0.22}_{-0.37}$ & $446.63 \pm 732.5$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16064818$-$2230400 & $-2.93^{+1.21}_{-0.68}$ & \nodata & \nodata & \nodata & $36.34^{+1.49}_{-1.22}$ & \nodata & \nodata \\ 
2MASS J16072883$-$2757300 & $-0.16^{+0.27}_{-0.26}$ & $-2.88 \pm 0.38$ & $-0.98 \pm {0.13}$ & (20) & $12.23^{+1.21}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J16090168$-$2740521 & $1.65^{+0.36}_{-1.44}$ & \nodata & $3.15 \pm {0.43}$ & (20) & $59.27^{+1.43}_{-1.13}$ & \nodata & \nodata \\ 
2MASS J16090197$-$2151225 & $-6.38^{+1.16}_{-0.3}$ & $-24.66 \pm 0.53$ & \nodata & \nodata & $47.77^{+1.04}_{-1.51}$ & \nodata & \nodata \\ 
2MASS J16090451$-$2224523 & $-5.24^{+0.2}_{-0.33}$ & $-5.81 \pm 0.38$ & \nodata & \nodata & $14.14^{+0.95}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J16090568$-$2245166 & $-3.03^{+0.28}_{-0.3}$ & \nodata & \nodata & \nodata & $32.9^{+1.05}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16093019$-$2059536 & $-1.33^{+0.25}_{-0.25}$ & $-3.32 \pm 0.36$ & $-5.08 \pm {0.6}$ & (7) & $17.95^{+0.99}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16095060$-$1848521 & $-6.18^{+0.75}_{-0.63}$ & \nodata & \nodata & \nodata & $55.83^{+1.59}_{-1.13}$ & \nodata & \nodata \\ 
2MASS J16095107$-$2722418 & $-1.53^{+0.28}_{-0.29}$ & $7.33 \pm 0.5$ & \nodata & \nodata & $56.1^{+1.42}_{-1.33}$ & \nodata & \nodata \\ 
2MASS J16095217$-$2136277 & $-3.04^{+0.23}_{-0.4}$ & $-6.63 \pm 0.35$ & $-2.13 \pm {0.14}$ & (20) & $44.07^{+0.95}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16095307$-$1948169 & $-4.06^{+0.24}_{-0.24}$ & $-6.31 \pm 0.21$ & $-5.14 \pm {0.05}$ & (20) & $10.68^{+1.0}_{-1.67}$ & \nodata & \nodata \\ 
2MASS J16095852$-$2345186 & $-2.44^{+0.26}_{-0.25}$ & $-7.03 \pm 0.36$ & \nodata & \nodata & $34.66^{+0.96}_{-1.74}$ & \nodata & \nodata \\ 
2MASS J16095990$-$2155424 & $-3.85^{+0.45}_{-0.54}$ & $-7.97 \pm 0.47$ & \nodata & \nodata & $22.02^{+1.81}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J16100541$-$1919362 & $-5.0^{+0.26}_{-0.28}$ & $-5.95 \pm 0.38$ & \nodata & \nodata & $16.15^{+0.97}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J16100608$-$2127440 & $-5.44^{+1.33}_{-0.36}$ & $-214.79 \pm 1.2$ & \nodata & \nodata & $16.51^{+1.78}_{-1.07}$ & \nodata & \nodata \\ 
2MASS J16103014$-$2315167 & $-3.86^{+0.27}_{-0.31}$ & $-5.21 \pm 0.96$ & \nodata & \nodata & $14.19^{+0.99}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16103232+2249116 & $-3.96^{+0.2}_{-0.33}$ & $-9.54 \pm 4.23$ & \nodata & \nodata & $11.8^{+0.97}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16103232$-$1913085 & $-6.21^{+0.34}_{-1.36}$ & $-17.48 \pm 0.91$ & \nodata & \nodata & $42.4^{+1.23}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J16104714$-$2239492 & $-7.54^{+0.26}_{-0.29}$ & \nodata & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16105499$-$2126139 & $-3.39^{+0.31}_{-0.38}$ & $-15.51 \pm 0.34$ & $-4.16 \pm {0.29}$ & (20) & $57.77^{+1.04}_{-1.19}$ & \nodata & \nodata \\ 
2MASS J16111711$-$2217173 & $-2.16^{+1.37}_{-0.74}$ & $2.94 \pm 0.84$ & \nodata & \nodata & $63.91^{+1.39}_{-1.49}$ & \nodata & \nodata \\ 
2MASS J16113837$-$2307072 & $-2.24^{+0.31}_{-0.46}$ & $-8.72 \pm 0.51$ & \nodata & \nodata & $36.63^{+0.98}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16114261$-$2525511 & $-4.69^{+0.23}_{-0.42}$ & $-10.43 \pm 0.42$ & \nodata & \nodata & $55.35^{+1.01}_{-1.05}$ & \nodata & \nodata \\ 
2MASS J16115436$-$2157025 & $-5.77^{+0.49}_{-1.41}$ & \nodata & \nodata & \nodata & $56.58^{+1.29}_{-1.49}$ & \nodata & \nodata \\ 
2MASS J16115439$-$2236491 & $-2.51^{+0.36}_{-0.78}$ & $-2.2 \pm 0.58$ & \nodata & \nodata & $50.29^{+1.54}_{-1.1}$ & \nodata & \nodata \\ 
2MASS J16122703$-$2013250 & $-4.88^{+0.35}_{-0.3}$ & $-11.8 \pm 0.35$ & \nodata & \nodata & $30.93^{+0.96}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J16124692$-$2338408 & $0.15^{+0.35}_{-0.29}$ & $-30.62 \pm 0.5$ & \nodata & \nodata & $60.41^{+1.42}_{-1.29}$ & \nodata & \nodata \\ 
2MASS J16124726$-$1903531 & $-7.06^{+0.24}_{-0.39}$ & $-15.63 \pm 0.32$ & \nodata & \nodata & $29.03^{+1.0}_{-1.15}$ & \nodata & \nodata \\ 
2MASS J16131211$-$2305031 & $-0.92^{+0.26}_{-0.47}$ & $-891.32 \pm 3.04$ & \nodata & \nodata & $23.52^{+0.95}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J16131600$-$2251511 & $0.51^{+0.34}_{-1.68}$ & \nodata & \nodata & \nodata & $90.95^{+1.43}_{-1.94}$ & \nodata & \nodata \\ 
2MASS J16132665$-$2230348 & $-4.73^{+0.3}_{-0.29}$ & $-7.95 \pm 0.38$ & \nodata & \nodata & $19.86^{+1.91}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16132809$-$1924524 & $-4.75^{+0.21}_{-0.35}$ & $-9.86 \pm 0.25$ & \nodata & \nodata & $23.09^{+0.96}_{-0.99}$ & \nodata & \nodata \\ 
2MASS J16134027$-$2233192 & $-6.45^{+0.23}_{-0.23}$ & $-209.93 \pm 1.29$ & \nodata & \nodata & $14.11^{+0.97}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J16134079$-$2219459 & $-0.81^{+0.33}_{-0.3}$ & $-3.83 \pm 1.06$ & \nodata & \nodata & $19.41^{+0.99}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J16134264$-$2301279 & $-1.95^{+1.01}_{-0.92}$ & $-14.35 \pm 0.58$ & \nodata & \nodata & $59.35^{+1.94}_{-1.03}$ & \nodata & \nodata \\ 
2MASS J16141974$-$2428404 & $-1.07^{+0.24}_{-0.46}$ & $-12.12 \pm 0.54$ & $-0.95 \pm {0.62}$ & (20) & $57.37^{+1.22}_{-1.16}$ & \nodata & \nodata \\ 
2MASS J16143287$-$2242133 & $0.19^{+0.24}_{-0.27}$ & $-2.61 \pm 0.68$ & \nodata & \nodata & $18.02^{+1.01}_{-0.97}$ & \nodata & \nodata \\ 
2MASS J16152516$-$2144013 & $-5.9^{+0.35}_{-0.35}$ & $-7.77 \pm 0.25$ & \nodata & \nodata & $15.97^{+0.95}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16155507$-$2444365 & $-3.55^{+0.27}_{-0.26}$ & \nodata & \nodata & \nodata & $15.96^{+1.0}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J16165460$-$2525529 & $-3.16^{+0.23}_{-0.26}$ & $-6.46 \pm 0.27$ & $-5.03 \pm {0.07}$ & (20) & $10.83^{+1.04}_{-1.36}$ & \nodata & \nodata \\ 
2MASS J16174539$-$2353360 & $-2.84^{+1.27}_{-0.57}$ & $-725.62 \pm 0.88$ & \nodata & \nodata & $59.66^{+1.3}_{-1.22}$ & \nodata & \nodata \\ 
2MASS J16183314$-$2530085 & $-0.85^{+0.27}_{-0.3}$ & $-1.93 \pm 0.52$ & $-0.29 \pm {0.12}$ & (20) & $16.18^{+0.97}_{-1.36}$ & \nodata & \nodata \\ 
2MASS J16183317$-$2517504 & $-0.99^{+0.23}_{-0.41}$ & $-1.45 \pm 0.12$ & \nodata & \nodata & $16.35^{+0.98}_{-1.0}$ & \nodata & \nodata \\ 
2MASS J16192988$-$2440469 & $-5.26^{+0.93}_{-0.88}$ & $1046.68 \pm 21.13$ & \nodata & \nodata & $52.03^{+1.55}_{-1.81}$ & \nodata & \nodata \\ 
2MASS J16195143$-$2241332 & $-4.57^{+0.22}_{-0.37}$ & $-4.9 \pm 0.97$ & \nodata & \nodata & $16.97^{+1.01}_{-1.1}$ & \nodata & \nodata \\ 
2MASS J16200757$-$2359150 & $-5.04^{+0.33}_{-1.34}$ & $7.15 \pm 0.37$ & $-10.71 \pm {5.06}$ & (7) & $60.78^{+1.89}_{-1.01}$ & $49.94 \pm {7.93}$ & (7) \\ 
2MASS J16203456$-$2430205 & $-3.52^{+0.36}_{-0.38}$ & \nodata & \nodata & \nodata & $49.67^{+1.3}_{-1.5}$ & \nodata & \nodata \\ 
2MASS J16204144$-$2425491 & $1.46^{+0.37}_{-0.64}$ & $-2.69 \pm 0.45$ & \nodata & \nodata & $25.43^{+1.0}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16213591$-$2355035 & $0.72^{+1.7}_{-0.36}$ & \nodata & \nodata & \nodata & $53.46^{+1.36}_{-1.61}$ & \nodata & \nodata \\ 
2MASS J16222304$-$2407108 & $-1.93^{+0.52}_{-0.55}$ & $241.12 \pm 1.13$ & \nodata & \nodata & $44.48^{+3.64}_{-1.47}$ & \nodata & \nodata \\ 
2MASS J16222521$-$2405139 & $-1.23^{+0.41}_{-0.37}$ & $-7.69 \pm 0.49$ & \nodata & \nodata & $17.96^{+0.98}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16235155$-$2317270 & $-3.86^{+0.83}_{-0.28}$ & $20.42 \pm 0.67$ & $-7.47 \pm {2.45}$ & (7) & $52.56^{+1.27}_{-1.25}$ & $60.94 \pm {3.03}$ & (7) \\ 
2MASS J16235470$-$2438319 & $-3.98^{+0.45}_{-0.28}$ & $-8.88 \pm 0.27$ & $-5.37 \pm {0.08}$ & (20) & $19.83^{+0.96}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16262152$-$2426009 & $-4.96^{+0.24}_{-0.29}$ & $-8.58 \pm 0.23$ & $-4.44 \pm {0.11}$ & (20) & $23.13^{+1.04}_{-1.06}$ & \nodata & \nodata \\ 
2MASS J16265619$-$2213519 & $-1.74^{+0.29}_{-0.6}$ & $-5.14 \pm 0.46$ & $-1.71 \pm {0.5}$ & (20) & $58.7^{+1.43}_{-1.12}$ & \nodata & \nodata \\ 
2MASS J16265698+3954482 & $2.92^{+0.2}_{-0.33}$ & $-64.88 \pm 1077.61$ & \nodata & \nodata & $27.06^{+0.96}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J16271693+3514132 & $-12.09^{+0.27}_{-0.52}$ & $-15.89 \pm 6.51$ & $-10.37 \pm {6.6}$ & (19) & $21.9^{+0.98}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J16271825+3538347 & $-8.84^{+0.22}_{-0.34}$ & $567.04 \pm 0.65$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16272658$-$2425543 & $-5.34^{+0.21}_{-0.21}$ & $-7.31 \pm 0.45$ & $-4.74 \pm {0.05}$ & (20) & $12.32^{+0.96}_{-1.44}$ & \nodata & \nodata \\ 
2MASS J16281707+1334204 & $-36.56^{+0.22}_{-0.42}$ & $-38.22 \pm 0.35$ & \nodata & \nodata & $15.81^{+0.97}_{-1.06}$ & \nodata & \nodata \\ 
2MASS J16281808$-$2428358 & $-5.69^{+0.22}_{-0.29}$ & $-8.55 \pm 0.25$ & $-5.67 \pm {0.05}$ & (20) & $16.24^{+0.98}_{-1.06}$ & \nodata & \nodata \\ 
2MASS J16293624$-$2456527 & $-3.88^{+0.21}_{-0.2}$ & $-3.88 \pm 0.34$ & $-2.37 \pm {0.06}$ & (20) & $10.58^{+0.98}_{-1.05}$ & \nodata & \nodata \\ 
2MASS J16311879+4051516 & $-21.75^{+0.19}_{-0.28}$ & $-23.32 \pm 0.26$ & $2.61 \pm {4.43}$ & (12) & $14.79^{+0.95}_{-0.97}$ & $7.1 \pm {1.5}$ & (15) \\ 
2MASS J16402068+6736046 & $-17.42^{+0.22}_{-0.21}$ & $-18.96 \pm 0.34$ & $-15.0 \pm {5.0}$ & (9) & $16.04^{+0.96}_{-0.95}$ & \nodata & \nodata \\ 
2MASS J16443549+4302572 & $-10.63^{+0.27}_{-0.25}$ & $-14.28 \pm 0.67$ & $-10.69 \pm {0.05}$ & (20) & $14.25^{+1.08}_{-0.96}$ & \nodata & \nodata \\ 
2MASS J16463154+3434554 & $-52.64^{+0.2}_{-0.3}$ & $-56.32 \pm 0.36$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16470576+4117062 & $-37.16^{+0.26}_{-0.25}$ & \nodata & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J16485878+3005366 & $-44.79^{+0.39}_{-0.38}$ & $-49.35 \pm 0.64$ & \nodata & \nodata & $14.02^{+1.29}_{-1.97}$ & \nodata & \nodata \\ 
2MASS J17071830+6439331 & $-9.99^{+0.26}_{-0.32}$ & \nodata & \nodata & \nodata & $25.36^{+0.96}_{-0.95}$ & \nodata & \nodata \\ 
2MASS J17181749+2625541 & $-42.36^{+0.23}_{-0.42}$ & $-50.61 \pm 0.3$ & $-42.57 \pm {0.06}$ & (20) & $15.3^{+0.99}_{-1.08}$ & \nodata & \nodata \\ 
2MASS J19004530$-$3711480 & $-0.42^{+0.2}_{-0.32}$ & $-2.7 \pm 0.65$ & $-0.21 \pm {0.04}$ & (20) & $14.13^{+0.95}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J19013357$-$3700304 & $4.76^{+0.88}_{-0.47}$ & $-4.14 \pm 0.63$ & $1.69 \pm {0.2}$ & (20) & $31.43^{+1.08}_{-1.79}$ & \nodata & \nodata \\ 
2MASS J19015374$-$3700339 & $0.11^{+0.22}_{-0.39}$ & $-2.32 \pm 0.77$ & $0.61 \pm {0.07}$ & (20) & $14.15^{+0.96}_{-1.04}$ & \nodata & \nodata \\ 
2MASS J19241634+7533121 & $-18.62^{+0.23}_{-0.4}$ & $-19.93 \pm 0.31$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J19544358+1801581 & $-18.62^{+0.2}_{-0.3}$ & $365.56 \pm 244.7$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
2MASS J20491376+3216514 & $11.5^{+0.23}_{-0.39}$ & $9.39 \pm 0.91$ & \nodata & \nodata & $12.2^{+0.97}_{-1.04}$ & $10 \pm {1.6}$ & (16) \\ 
2MASS J21272531+5553150 & $-12.23^{+0.21}_{-0.32}$ & $-224.75 \pm 1086.03$ & \nodata & \nodata & $17.29^{+0.95}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J21381698+5257188 & $-7.52^{+0.21}_{-0.36}$ & $111.53 \pm 0.54$ & \nodata & \nodata & $40.59^{+0.96}_{-1.01}$ & \nodata & \nodata \\ 
2MASS J22021125$-$1109461 & $-7.72^{+0.21}_{-0.34}$ & $575.21 \pm 1.36$ & \nodata & \nodata & $21.34^{+0.96}_{-0.98}$ & \nodata & \nodata \\ 
2MASS J22400144+0532162 & $-10.05^{+0.2}_{-0.36}$ & $-12.35 \pm 1.21$ & \nodata & \nodata & $17.77^{+0.96}_{-1.02}$ & \nodata & \nodata \\ 
2MASS J22551142+1442456 & $-14.08^{+0.23}_{-0.45}$ & $-16.84 \pm 0.51$ & \nodata & \nodata & $56.68^{+1.04}_{-1.15}$ & \nodata & \nodata \\ 
2MASS J23200703+1150071 & $-54.47^{+0.2}_{-0.35}$ & $-57.79 \pm 0.81$ & \nodata & \nodata & $<10$ & \nodata & \nodata \\ 
\enddata
\tablerefs{(1) \cite{Lepine:2003aa}, (2)
\cite{Furesz:2008aa}, (3), \cite{Reiners:2009aa}, (4) \cite{Blake:2010aa}, (5) \cite{West:2011aa}, (6) \cite{Deshpande:2012aa}, 
(7) \cite{Dahm:2012aa}, (8) \cite{Deshpande:2013aa}, (9) \cite{Newton:2014aa}, (10) \cite{Cottaar:2015aa}, (11) \cite{West:2015aa}, 
(12) \cite{Terrien:2015aa}, (13) \cite{Burgasser:2015ac}, (14) \cite{Faherty:2016aa}, (15) \cite{Reiners:2018aa}, (16) \cite{Gilhool:2018aa}, 
(17) \cite{Kesseli:2018aa}, (18) \cite{Kounkel:2019aa}, (19) \cite{Kiman:2019aa}, (20) \cite{Jonsson:2020aa}, (21) \cite{Gaia-Collaboration:2021aa}}
\tablenotetext{a}{Our weighted average measurements over all epochs.}
\tablenotetext{b}{RV from DR17 ASPCAP Pipeline.}
\tablenotetext{c}{We did not apply the effective temperature dependent correction to RV from \cite{Kounkel:2019aa} for 2MASS J04201611+2821325, 2MASS J04262939+2624137, 2MASS J04294568+2630468, 2MASS J04330945+2246487, and 2MASS J04363893+2258119. See Section~\ref{sec:rv} for details.}
\tablecomments{Measurements from individual spectra over individual or multiple epochs are combined using inverse uncertainty weighting (weight = $1/(\sigma_\text{upper}^2 + \sigma_\text{lower}^2)$); upper and lower uncertainties are also combined using inverse uncertainty-squared weighting. In cases where individual spectra have S/N $<$ 10, spectral data are combined first, then modeled.}
\end{deluxetable*}
%\end{longrotatetable}

% UVW velocities
% UVW velocity
\startlongtable
\begin{deluxetable*}{llrccccccc}
\tablecaption{Radial Velocities and Heliocentric Space Motions \label{table:uvw}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\ 
\colhead{APOGEE ID} & \colhead{SpT} & \colhead{Adpoted RV} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$} & \colhead{P[TD]/P[D]\tablenotemark{a}} & \colhead{Pop\tablenotemark{a}} & \colhead{BANYAN $\Sigma$} & \colhead{BANYAN $\Sigma$\tablenotemark{c}} \\ 
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{Prob} & \colhead{Member}
} 
\startdata
2MASS J00034394+8606422\tablenotemark{b} & M6.0 & $7.26^{+0.2}_{-0.33}$ & $-16.2 \pm 0.2$ & $7.4 \pm 0.3$ & $1.6 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J00312793+6139333 & M7.0 & $-34.44^{+0.2}_{-0.35}$ & $-27.4 \pm 0.2$ & $-50.0 \pm 0.3$ & $29.8 \pm 0.1$ & 0.18 & D/TD &  $>$99\% &  field \\ 
2MASS J00381273+3850323 & M6.0 & $6.62^{+0.2}_{-0.32}$ & $-31.2 \pm 0.2$ & $-4.9 \pm 0.3$ & $5.3 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J00452143+1634446\tablenotemark{d} & L2.0 & $3.71^{+0.22}_{-0.37}$ & $-10.8 \pm 0.2$ & $-1.5 \pm 0.2$ & $1.5 \pm 0.3$ & 0.01 & D &  $>$99\% &  ARG \\ 
2MASS J00514593$-$1221458 & M6.0 & $15.66^{+0.24}_{-0.38}$ & $17.5 \pm 0.1$ & $13.1 \pm 0.1$ & $-9.7 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J01154176+0059317 & M6.0 & $10.78^{+0.28}_{-0.59}$ & $-35.8 \pm 0.4$ & $-7.4 \pm 0.3$ & $5.8 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J01215816+0101007 & M6.5 & $10.28^{+0.22}_{-0.37}$ & $-9.0 \pm 0.2$ & $-12.0 \pm 0.2$ & $-5.0 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J01243124$-$0027556 & M7.0 & $-3.88^{+0.23}_{-0.41}$ & $17.4 \pm 0.2$ & $-16.1 \pm 0.3$ & $-0.4 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J01514363+0046188 & M7.0 & $14.44^{+0.27}_{-0.47}$ & $-15.3 \pm 0.2$ & $5.4 \pm 0.1$ & $2.8 \pm 0.4$ & 0.01 & D &  98\% &  field \\ 
2MASS J02163612$-$0544175 & M6.0 & $-0.05^{+0.23}_{-0.47}$ & $15.2 \pm 0.2$ & $0.6 \pm 0.0$ & $3.9 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03040207+0045512\tablenotemark{b}\tablenotemark{d} & M6.0 & $29.94^{+0.2}_{-0.28}$ & $-31.5 \pm 0.2$ & $-6.9 \pm 0.0$ & $4.7 \pm 0.2$ & 0.01 & D &  77\% &  HYA \\ 
2MASS J03122509+0021585\tablenotemark{b} & M7.0 & $35.54^{+0.22}_{-0.35}$ & $-25.6 \pm 0.3$ & $-8.3 \pm 0.1$ & $-7.0 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03282839+3116273\tablenotemark{b} & M6.5 & $15.41^{+0.21}_{-0.35}$ & $-6.2 \pm 0.4$ & $2.2 \pm 1.1$ & $-3.6 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03284407+3120528\tablenotemark{b}\tablenotemark{d} & M7.5 & $17.46^{+0.2}_{-0.29}$ & $-7.8 \pm 0.5$ & $5.0 \pm 1.2$ & $-3.0 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03290413+3056127\tablenotemark{b}\tablenotemark{d} & M6.0 & $15.53^{+0.19}_{-0.27}$ & $-6.0 \pm 0.3$ & $5.1 \pm 0.6$ & $-1.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03291130+3117175\tablenotemark{b}\tablenotemark{d} & M8.0 & $16.54^{+0.2}_{-0.29}$ & $-8.2 \pm 0.5$ & $2.3 \pm 1.1$ & $-1.9 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03293053+3127280\tablenotemark{d}\tablenotemark{e} & M6.5 & $15.77^{+0.28}_{-0.45}$ & $-6.4 \pm 0.5$ & $3.0 \pm 0.7$ & $-3.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03293773+3122024\tablenotemark{b}\tablenotemark{d} & M7.5 & $17.04^{+0.2}_{-0.29}$ & $-8.1 \pm 0.4$ & $2.5 \pm 0.8$ & $-3.2 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03413332+3157417\tablenotemark{b} & M6.0 & $7.43^{+0.19}_{-0.27}$ & $-3.9 \pm 0.3$ & $-17.8 \pm 0.3$ & $-4.6 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03413641+3216200\tablenotemark{b} & M6.0 & $18.85^{+0.23}_{-0.46}$ & $-8.7 \pm 0.6$ & $8.0 \pm 1.4$ & $-1.1 \pm 0.7$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03430194+3144355\tablenotemark{d} & M7.0 & $19.54^{+0.22}_{-0.41}$ & $-8.6 \pm 0.6$ & $9.9 \pm 1.5$ & $-1.2 \pm 0.8$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03431389+3147571\tablenotemark{d} & M6.5 & $19.55^{+0.24}_{-0.49}$ & $-10.9 \pm 0.8$ & $1.4 \pm 2.2$ & $-3.2 \pm 0.7$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03434763+3209025\tablenotemark{d} & M7.0 & $17.88^{+0.27}_{-0.43}$ & $-7.7 \pm 0.6$ & $7.7 \pm 1.1$ & $-0.9 \pm 0.6$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03435508+3207145\tablenotemark{d} & M6.0 & $15.14^{+0.23}_{-0.27}$ & $-5.2 \pm 0.4$ & $5.0 \pm 1.4$ & $-2.0 \pm 0.7$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03435638+3209591\tablenotemark{d} & M7.0 & $17.62^{+0.37}_{-1.41}$ & $-7.4 \pm 1.6$ & $8.1 \pm 3.0$ & $-0.3 \pm 1.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03435987+3204414\tablenotemark{d} & M6.0 & $18.77^{+0.21}_{-0.34}$ & $-8.9 \pm 0.4$ & $6.8 \pm 0.9$ & $-1.1 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03440291+3152277\tablenotemark{b}\tablenotemark{d} & M6.0 & $17.54^{+0.2}_{-0.31}$ & $-7.1 \pm 0.5$ & $8.0 \pm 1.3$ & $-1.1 \pm 0.6$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03440599+3215321\tablenotemark{b}\tablenotemark{d} & M6.5 & $18.83^{+0.2}_{-0.32}$ & $-8.7 \pm 0.4$ & $7.1 \pm 1.1$ & $-1.7 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03441558+3209218\tablenotemark{d} & M7.5 & $16.34^{+0.51}_{-0.63}$ & $-6.0 \pm 0.9$ & $7.5 \pm 1.8$ & $-0.9 \pm 0.9$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03442798+3205196\tablenotemark{d} & M6.5 & $18.28^{+0.33}_{-0.39}$ & $-7.7 \pm 0.5$ & $8.9 \pm 1.0$ & $-0.7 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03443886+3206364\tablenotemark{d} & M6.0 & $18.04^{+0.24}_{-0.43}$ & $-8.1 \pm 0.5$ & $6.9 \pm 0.9$ & $-0.8 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J03505737+1818069 & M9.0 & $6.05^{+0.23}_{-0.25}$ & $-5.9 \pm 0.2$ & $-12.5 \pm 0.1$ & $19.9 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J04104079+1444007 & M6.0 & $38.23^{+0.23}_{-0.43}$ & $-31.7 \pm 0.4$ & $-6.4 \pm 0.1$ & $6.6 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J04110642+1247481\tablenotemark{b}\tablenotemark{d} & M6.0 & $39.28^{+0.23}_{-0.4}$ & $-32.5 \pm 0.4$ & $-7.4 \pm 0.1$ & $6.1 \pm 0.2$ & 0.01 & D &  $>$99\% &  HYA \\ 
2MASS J04152409+2910434\tablenotemark{b}\tablenotemark{d} & M7.0 & $19.02^{+0.22}_{-0.42}$ & $-9.5 \pm 0.4$ & $-0.1 \pm 0.6$ & $-1.0 \pm 0.2$ & 0.01 & D &  32/67 &  TAU/ field \\ 
2MASS J04161885+2752155\tablenotemark{b}\tablenotemark{d} & M8.0 & $18.36^{+0.2}_{-0.33}$ & $-7.2 \pm 0.3$ & $0.6 \pm 0.2$ & $-4.6 \pm 0.2$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04185115+2814332\tablenotemark{d} & M7.5 & $21.13^{+0.28}_{-0.3}$ & $-9.9 \pm 0.3$ & $1.6 \pm 0.4$ & $-4.8 \pm 0.2$ & 0.01 & D &  98\% &  TAU \\ 
2MASS J04201611+2821325\tablenotemark{b}\tablenotemark{d} & M8.0 & $19.55^{+0.2}_{-0.32}$ & $-8.5 \pm 0.3$ & $0.7 \pm 0.3$ & $-4.6 \pm 0.2$ & 0.01 & D &  99\% &  TAU \\ 
2MASS J04204796+5624202 & M8.0 & $-29.54^{+0.2}_{-0.34}$ & $3.5 \pm 0.3$ & $-64.0 \pm 0.3$ & $46.9 \pm 0.2$ & 4.32 & D/TD &  $>$99\% &  field \\ 
2MASS J04213965+2649143\tablenotemark{d} & M6.0 & $19.86^{+0.23}_{-0.41}$ & $-9.6 \pm 0.4$ & $-1.0 \pm 0.4$ & $-1.2 \pm 0.2$ & 0.01 & D &  6/93 &  TAU/ field \\ 
2MASS J04214435+2024105\tablenotemark{d} & M7.0 & $40.78^{+0.23}_{-0.45}$ & $-33.3 \pm 0.4$ & $-6.3 \pm 0.1$ & $5.3 \pm 0.2$ & 0.01 & D &  $>$99\% &  HYA \\ 
2MASS J04214631+2659296\tablenotemark{d} & M6.0 & $20.3^{+0.22}_{-0.41}$ & $-10.0 \pm 0.4$ & $-0.9 \pm 0.6$ & $-1.5 \pm 0.3$ & 0.01 & D &  34/65 &  TAU/ field \\ 
2MASS J04214955+1929086\tablenotemark{b}\tablenotemark{d} & M7.0 & $39.43^{+0.26}_{-0.27}$ & $-32.2 \pm 0.3$ & $-6.9 \pm 0.3$ & $6.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  HYA \\ 
2MASS J04221644+2549118\tablenotemark{d} & M8.0 & $17.64^{+0.21}_{-0.38}$ & $-7.5 \pm 0.4$ & $-2.2 \pm 0.4$ & $-0.1 \pm 0.2$ & 0.01 & D &  92\% &  TAU \\ 
2MASS J04230607+2801194\tablenotemark{b}\tablenotemark{d} & M6.0 & $18.61^{+0.2}_{-0.33}$ & $-7.6 \pm 0.3$ & $-0.2 \pm 0.2$ & $-4.4 \pm 0.1$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04242090+2630511\tablenotemark{d} & M6.5 & $18.54^{+0.22}_{-0.42}$ & $-7.2 \pm 0.4$ & $-1.3 \pm 0.3$ & $-4.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04242646+2649503\tablenotemark{d} & M6.0 & $19.82^{+0.2}_{-0.3}$ & $-9.5 \pm 0.3$ & $-0.1 \pm 0.3$ & $-0.6 \pm 0.1$ & 0.01 & D &  60/39 &  TAU/ field \\ 
2MASS J04254894+1852479\tablenotemark{b} & M6.0 & $28.32^{+0.23}_{-0.39}$ & $-14.8 \pm 0.4$ & $-1.5 \pm 0.1$ & $-5.9 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J04262939+2624137\tablenotemark{d} & M6.0 & $20.01^{+0.2}_{-0.34}$ & $-9.6 \pm 0.3$ & $-0.3 \pm 0.4$ & $-0.6 \pm 0.2$ & 0.01 & D &  70\% &  TAU \\ 
2MASS J04294568+2630468\tablenotemark{d} & M7.5 & $18.13^{+0.2}_{-0.3}$ & $-6.7 \pm 0.3$ & $2.4 \pm 0.3$ & $-2.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04305718+2556394\tablenotemark{d} & M8.0 & $17.54^{+0.29}_{-0.25}$ & $-5.6 \pm 0.3$ & $2.0 \pm 0.5$ & $-3.6 \pm 0.3$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04311907+2335047\tablenotemark{d} & M8.0 & $23.13^{+0.28}_{-0.56}$ & $-11.2 \pm 0.5$ & $0.7 \pm 0.7$ & $-2.9 \pm 0.3$ & 0.01 & D &  21/78 &  TAU/ field \\ 
2MASS J04322329+2403013\tablenotemark{d} & M9.0 & $18.92^{+0.21}_{-0.34}$ & $-6.8 \pm 0.3$ & $1.2 \pm 0.2$ & $-3.1 \pm 0.1$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04330945+2246487\tablenotemark{d} & M7.0 & $19.6^{+0.21}_{-0.39}$ & $-8.5 \pm 0.4$ & $-4.3 \pm 1.0$ & $-0.2 \pm 0.3$ & 0.01 & D &  17\% &  TAU \\ 
2MASS J04340619+2418508\tablenotemark{d} & M8.0 & $17.95^{+0.28}_{-0.39}$ & $-5.8 \pm 0.4$ & $1.5 \pm 0.4$ & $-2.9 \pm 0.3$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04350850+2311398\tablenotemark{d} & M7.0 & $18.86^{+0.2}_{-0.34}$ & $-6.7 \pm 0.3$ & $0.8 \pm 0.1$ & $-2.4 \pm 0.1$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04351354+2008014\tablenotemark{d} & M7.5 & $40.01^{+0.26}_{-0.53}$ & $-31.2 \pm 0.5$ & $-7.1 \pm 0.1$ & $5.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  HYA \\ 
2MASS J04354183+2234115\tablenotemark{d} & M6.0 & $18.33^{+0.21}_{-0.38}$ & $-6.8 \pm 0.4$ & $-1.7 \pm 0.2$ & $-0.2 \pm 0.1$ & 0.01 & D &  94/6 &  TAU/ field \\ 
2MASS J04361038+2259560\tablenotemark{d} & M8.0 & $20.08^{+0.21}_{-0.33}$ & $-8.8 \pm 0.3$ & $-0.8 \pm 0.9$ & $0.1 \pm 0.3$ & 0.01 & D &  79/20 &  TAU/ field \\ 
2MASS J04363893+2258119\tablenotemark{b}\tablenotemark{d} & M7.5 & $19.91^{+0.21}_{-0.35}$ & $-8.3 \pm 0.4$ & $-2.2 \pm 0.6$ & $-1.1 \pm 0.2$ & 0.01 & D &  1/98 &  TAU/ field \\ 
2MASS J04385871+2323595\tablenotemark{d} & M6.5 & $18.09^{+0.21}_{-0.34}$ & $-5.9 \pm 0.4$ & $1.0 \pm 0.1$ & $-2.2 \pm 0.1$ & 0.01 & D &  $>$99\% &  TAU \\ 
2MASS J04440164+1621324\tablenotemark{d} & M6.0 & $21.82^{+0.28}_{-0.47}$ & $-8.4 \pm 0.5$ & $-3.8 \pm 0.3$ & $-1.3 \pm 0.2$ & 0.01 & D &  86\% &  TAU \\ 
2MASS J04464498+2436404\tablenotemark{d} & M7.0 & $42.22^{+0.39}_{-0.49}$ & $-33.2 \pm 0.5$ & $-6.7 \pm 0.1$ & $5.1 \pm 0.1$ & 0.01 & D &  $>$99\% &  HYA \\ 
2MASS J04552333+3027366\tablenotemark{d} & M6.0 & $17.46^{+0.21}_{-0.34}$ & $-7.0 \pm 0.4$ & $-2.7 \pm 0.4$ & $-4.1 \pm 0.2$ & 0.01 & D &  34\% &  TAU \\ 
2MASS J04565141+2939310\tablenotemark{d} & M7.0 & $17.91^{+0.21}_{-0.34}$ & $-7.2 \pm 0.3$ & $-1.8 \pm 0.3$ & $-3.4 \pm 0.2$ & 0.01 & D &  87\% &  TAU \\ 
2MASS J05334797$-$0527385\tablenotemark{d} & M6.0 & $33.39^{+0.21}_{-0.36}$ & $-15.1 \pm 0.5$ & $-5.0 \pm 0.6$ & $-4.5 \pm 0.6$ & 0.01 & D &  99\% &  field \\ 
2MASS J05350162$-$0521489\tablenotemark{d} & L0.0 & $25.07^{+0.64}_{-0.58}$ & $-9.6 \pm 44.4$ & $0.8 \pm 72.5$ & $-1.1 \pm 80.0$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J05352501$-$0509095\tablenotemark{d} & M6.0 & $28.47^{+0.22}_{-0.38}$ & $-11.8 \pm 0.4$ & $-3.7 \pm 0.4$ & $0.5 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J05353193$-$0531477\tablenotemark{d} & M8.0 & $27.51^{+0.25}_{-0.41}$ & $-12.8 \pm 0.4$ & $-1.4 \pm 0.4$ & $2.5 \pm 0.6$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J05392474+4038437 & M8.0 & $-5.42^{+0.21}_{-0.34}$ & $6.4 \pm 0.3$ & $-44.5 \pm 0.1$ & $12.3 \pm 0.0$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J05402570+2448090\tablenotemark{b}\tablenotemark{d} & M7.0 & $23.07^{+0.2}_{-0.35}$ & $-10.7 \pm 0.4$ & $-7.1 \pm 0.6$ & $0.6 \pm 0.4$ & 0.01 & D &  67/30 &  ARG/ CARN \\ 
2MASS J06154934$-$0100415 & L2.5 & $-19.69^{+0.21}_{-0.33}$ & $33.4 \pm 0.3$ & $7.7 \pm 0.2$ & $25.8 \pm 0.1$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J06521977$-$2534505 & L0.0 & $14.9^{+0.21}_{-0.33}$ & $-7.0 \pm 0.2$ & $9.9 \pm 0.3$ & $-8.8 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J07025026$-$6102482 & M6.5 & $21.31^{+0.23}_{-0.24}$ & $-22.9 \pm 0.1$ & $-29.4 \pm 0.2$ & $50.8 \pm 0.2$ & 0.6 & D/TD &  $>$99\% &  field \\ 
2MASS J07140394+3702459 & M8.0 & $35.34^{+0.21}_{-0.35}$ & $-25.7 \pm 0.3$ & $1.2 \pm 0.0$ & $9.2 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J07464256+2000321\tablenotemark{b} & L0.0 & $52.78^{+0.21}_{-0.38}$ & $-44.2 \pm 0.4$ & $-1.9 \pm 0.2$ & $6.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J07475737+6653337 & M7.0 & $7.45^{+0.21}_{-0.35}$ & $8.4 \pm 0.3$ & $13.7 \pm 0.2$ & $16.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J07552256+2755318 & M6.0 & $-3.86^{+0.23}_{-0.39}$ & $-5.6 \pm 0.4$ & $18.5 \pm 0.1$ & $-32.9 \pm 0.2$ & 0.04 & D &  $>$99\% &  field \\ 
2MASS J07564895+6649595 & M7.5 & $0.19^{+0.2}_{-0.31}$ & $5.3 \pm 0.2$ & $-32.2 \pm 0.3$ & $37.0 \pm 0.2$ & 0.09 & D &  $>$99\% &  field \\ 
2MASS J08072607+3213101 & M8.0 & $34.41^{+0.21}_{-0.32}$ & $-34.9 \pm 0.3$ & $-8.4 \pm 0.1$ & $-9.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08080189+3157054 & M7.0 & $30.61^{+0.22}_{-0.38}$ & $-16.2 \pm 0.3$ & $-8.2 \pm 0.1$ & $15.7 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08185804+2333522 & M7.0 & $35.74^{+0.21}_{-0.33}$ & $-27.5 \pm 0.3$ & $-27.4 \pm 0.1$ & $-8.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08211639+5658358 & M6.5 & $7.17^{+0.24}_{-0.41}$ & $6.3 \pm 0.3$ & $0.8 \pm 0.2$ & $18.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08294949+2646348\tablenotemark{d}\tablenotemark{f} & M6.5 & $10.69^{+0.2}_{-0.3}$ & $-7.0 \pm 0.2$ & $2.0 \pm 0.1$ & $-4.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08355736+4318310 & M7.0 & $-8.49^{+0.24}_{-0.48}$ & $7.5 \pm 0.4$ & $17.2 \pm 0.1$ & $-12.1 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08440350+0434356 & M9.0 & $66.68^{+0.26}_{-0.46}$ & $-74.6 \pm 0.4$ & $4.3 \pm 0.3$ & $19.1 \pm 0.2$ & 0.05 & D &  $>$99\% &  field \\ 
2MASS J08460531+1035309 & M7.0 & $43.74^{+0.34}_{-0.33}$ & $-34.3 \pm 0.3$ & $-7.4 \pm 0.2$ & $11.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08490052+0220155 & M7.0 & $22.37^{+0.22}_{-0.36}$ & $-4.4 \pm 0.2$ & $-12.9 \pm 0.2$ & $0.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J08522464+2540591\tablenotemark{b} & M7.0 & $29.56^{+0.28}_{-0.28}$ & $-34.4 \pm 0.4$ & $-7.6 \pm 0.2$ & $-9.3 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09020690+0033195 & M6.0 & $42.63^{+0.26}_{-0.5}$ & $-40.5 \pm 0.3$ & $-21.9 \pm 0.3$ & $-12.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09130162+3037583 & M7.0 & $51.79^{+0.21}_{-0.34}$ & $-38.0 \pm 0.3$ & $-58.0 \pm 0.4$ & $12.2 \pm 0.3$ & 0.15 & D/TD &  $>$99\% &  field \\ 
2MASS J09373349+5534057\tablenotemark{b} & M6.0 & $0.68^{+0.2}_{-0.32}$ & $-5.6 \pm 0.3$ & $3.2 \pm 0.2$ & $-4.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09453388+5458511\tablenotemark{b} & M7.0 & $-3.67^{+0.22}_{-0.38}$ & $8.7 \pm 0.2$ & $-1.0 \pm 0.2$ & $4.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09472006$-$0020093 & M7.0 & $15.0^{+0.21}_{-0.33}$ & $-19.0 \pm 0.2$ & $4.1 \pm 0.2$ & $1.9 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09474477+0224327\tablenotemark{d} & M8.0 & $8.76^{+0.27}_{-0.43}$ & $6.2 \pm 0.2$ & $-14.9 \pm 0.3$ & $-9.1 \pm 0.3$ & 0.01 & D &  98\% &  ABDMG \\ 
2MASS J09522188$-$1924319\tablenotemark{b} & M7.0 & $-17.11^{+0.21}_{-0.32}$ & $15.4 \pm 0.1$ & $19.4 \pm 0.3$ & $-15.0 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J09524622+0620410\tablenotemark{b} & M7.0 & $12.8^{+0.25}_{-0.41}$ & $-2.1 \pm 0.2$ & $-7.3 \pm 0.3$ & $0.7 \pm 0.3$ & 0.01 & D &  98\% &  field \\ 
2MASS J10031918$-$0105079 & M7.0 & $23.99^{+0.23}_{-0.43}$ & $-37.2 \pm 0.2$ & $-7.3 \pm 0.3$ & $-3.1 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J10134315+0000406 & M6.0 & $3.95^{+0.24}_{-0.4}$ & $78.6 \pm 0.2$ & $-17.0 \pm 0.3$ & $19.3 \pm 0.3$ & 0.07 & D &  $>$99\% &  field \\ 
2MASS J10225090+0032169\tablenotemark{b} & M8.0 & $34.04^{+0.24}_{-0.42}$ & $6.0 \pm 0.2$ & $-39.4 \pm 0.4$ & $7.4 \pm 0.4$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J10240997+1815533 & M7.0 & $8.22^{+0.2}_{-0.35}$ & $-9.8 \pm 0.2$ & $-7.7 \pm 0.2$ & $-2.9 \pm 0.3$ & 0.01 & D &  10/90 &  CARN/ field \\ 
2MASS J10323297+0630074 & M6.0 & $13.22^{+0.2}_{-0.35}$ & $-3.0 \pm 0.1$ & $-14.2 \pm 0.2$ & $0.1 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J10372897+3011117 & M8.0 & $7.97^{+0.24}_{-0.4}$ & $-42.2 \pm 0.2$ & $-60.0 \pm 0.1$ & $-25.3 \pm 0.4$ & 0.43 & D/TD &  $>$99\% &  field \\ 
2MASS J10541102$-$8505023\tablenotemark{b} & M8.0 & $-10.8^{+0.21}_{-0.32}$ & $-31.9 \pm 0.2$ & $-3.6 \pm 0.3$ & $16.1 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J10543366+0503467 & L1.0 & $-20.17^{+0.22}_{-0.37}$ & $62.2 \pm 0.7$ & $-6.8 \pm 0.5$ & $-15.2 \pm 0.3$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J10570380+2217203 & M6.0 & $11.68^{+0.22}_{-0.37}$ & $-3.5 \pm 0.1$ & $-11.8 \pm 0.1$ & $7.3 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J11194647+0820356 & M8.0 & $-44.98^{+0.21}_{-0.37}$ & $83.3 \pm 0.2$ & $11.4 \pm 0.2$ & $-30.6 \pm 0.3$ & 0.21 & D/TD &  $>$99\% &  field \\ 
2MASS J11203609+0704135\tablenotemark{b} & M6.0 & $-14.41^{+0.22}_{-0.37}$ & $39.3 \pm 0.1$ & $-21.4 \pm 0.2$ & $-22.3 \pm 0.3$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J11210854+2126274 & M6.0 & $-0.3^{+0.25}_{-0.25}$ & $-14.6 \pm 0.1$ & $1.4 \pm 0.1$ & $-3.3 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J11232934+0154040\tablenotemark{b} & M7.0 & $-0.21^{+0.21}_{-0.35}$ & $-10.8 \pm 0.2$ & $5.5 \pm 0.2$ & $0.1 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J11523430+2057275\tablenotemark{b} & M6.5 & $-0.75^{+0.21}_{-0.33}$ & $16.3 \pm 0.1$ & $-25.5 \pm 0.5$ & $-0.8 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12080810+3520281\tablenotemark{b} & M7.0 & $29.17^{+0.23}_{-0.43}$ & $-68.3 \pm 0.2$ & $-37.1 \pm 0.2$ & $22.2 \pm 0.4$ & 0.12 & D/TD &  $>$99\% &  field \\ 
2MASS J12201166+3315379 & M8.0 & $11.16^{+0.29}_{-0.53}$ & $45.7 \pm 0.2$ & $-10.8 \pm 0.1$ & $24.7 \pm 0.5$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J12205439+2525568 & M6.0 & $14.81^{+0.29}_{-0.29}$ & $-14.3 \pm 0.7$ & $-2.1 \pm 0.4$ & $18.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12215013+4632447 & M7.0 & $-10.44^{+0.26}_{-0.53}$ & $24.6 \pm 2.3$ & $12.3 \pm 0.7$ & $-0.2 \pm 0.7$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12252076+2517082 & M7.0 & $7.24^{+0.23}_{-0.4}$ & $2.8 \pm 0.8$ & $10.0 \pm 0.3$ & $13.8 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12261350+5605445\tablenotemark{b} & M6.5 & $4.14^{+0.2}_{-0.32}$ & $0.9 \pm 0.1$ & $0.8 \pm 0.1$ & $13.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12263913+2505546 & M6.5 & $1.59^{+0.22}_{-0.36}$ & $58.0 \pm 0.6$ & $23.3 \pm 0.1$ & $12.8 \pm 0.4$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J12265349+2543556\tablenotemark{b} & M6.5 & $-0.2^{+0.21}_{-0.35}$ & $22.3 \pm 0.1$ & $15.0 \pm 0.1$ & $8.0 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12270429+2541012\tablenotemark{d} & M6.5 & $2.63^{+0.22}_{-0.38}$ & $8.2 \pm 0.1$ & $6.5 \pm 0.1$ & $9.3 \pm 0.4$ & 0.01 & D &  $>$99\% &  CBER \\ 
2MASS J12315462+5130389 & M6.5 & $8.92^{+0.24}_{-0.33}$ & $-33.6 \pm 0.2$ & $-6.7 \pm 0.1$ & $10.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12481860$-$0235360\tablenotemark{b} & M6.5 & $31.29^{+0.2}_{-0.34}$ & $24.1 \pm 0.1$ & $-6.1 \pm 0.2$ & $30.5 \pm 0.3$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J12482131$-$0157194 & M6.0 & $14.33^{+0.3}_{-0.49}$ & $-9.7 \pm 0.3$ & $-22.1 \pm 0.4$ & $13.3 \pm 0.5$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12493960+5255340 & M9.0 & $-56.77^{+0.21}_{-0.38}$ & $18.4 \pm 0.1$ & $-59.4 \pm 0.3$ & $-25.0 \pm 0.4$ & 0.26 & D/TD &  $>$99\% &  field \\ 
2MASS J12503943+4256124 & M6.5 & $-6.6^{+0.38}_{-0.76}$ & $-1.0 \pm 0.1$ & $-7.6 \pm 0.2$ & $3.2 \pm 0.7$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J12522354+2528469 & M7.0 & $9.43^{+0.3}_{-0.34}$ & $19.1 \pm 0.0$ & $-22.3 \pm 0.1$ & $15.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13004379+3557591 & M6.0 & $-24.58^{+0.27}_{-0.47}$ & $-35.3 \pm 0.1$ & $-25.2 \pm 0.1$ & $-14.7 \pm 0.5$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J13022083+3227103 & M6.0 & $6.77^{+0.23}_{-0.42}$ & $-17.0 \pm 0.0$ & $2.2 \pm 0.0$ & $14.6 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13034100+2414020 & M7.0 & $-9.3^{+0.22}_{-0.36}$ & $-39.2 \pm 0.1$ & $-7.6 \pm 0.1$ & $1.0 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13065141+7056376 & M7.0 & $15.29^{+0.2}_{-0.32}$ & $55.3 \pm 0.3$ & $33.3 \pm 0.2$ & $33.1 \pm 0.3$ & 0.23 & D/TD &  $>$99\% &  field \\ 
2MASS J13093551$-$0203562 & M6.0 & $-12.85^{+0.21}_{-0.32}$ & $3.7 \pm 0.1$ & $-1.3 \pm 0.2$ & $-10.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13122681+7245338\tablenotemark{b} & M7.5 & $-3.37^{+0.23}_{-0.42}$ & $-28.8 \pm 0.7$ & $-3.0 \pm 0.4$ & $-5.1 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13202007+7213140\tablenotemark{b} & M7.5 & $-27.34^{+0.2}_{-0.32}$ & $23.0 \pm 0.1$ & $-6.4 \pm 0.2$ & $-9.3 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13232423+5132272\tablenotemark{b} & M6.0 & $-5.41^{+0.21}_{-0.34}$ & $-21.0 \pm 0.1$ & $-2.9 \pm 0.1$ & $2.5 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13263545+7140148 & M6.0 & $2.51^{+0.2}_{-0.31}$ & $-53.6 \pm 0.5$ & $-1.7 \pm 0.2$ & $-8.3 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13342918+3303043 & M7.0 & $-18.03^{+0.33}_{-0.36}$ & $-55.1 \pm 0.1$ & $-47.8 \pm 0.1$ & $4.6 \pm 0.4$ & 0.08 & D &  $>$99\% &  field \\ 
2MASS J13355969+4021459 & M6.0 & $-7.74^{+0.21}_{-0.31}$ & $12.4 \pm 0.0$ & $14.9 \pm 0.1$ & $-1.6 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13495109+3305136\tablenotemark{b} & M6.0 & $-9.95^{+0.22}_{-0.41}$ & $-1.2 \pm 0.1$ & $-14.8 \pm 0.3$ & $4.4 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J13564148+4342587\tablenotemark{b} & M8.0 & $-19.51^{+0.22}_{-0.39}$ & $-25.7 \pm 0.5$ & $-20.5 \pm 0.4$ & $-0.7 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J14005977+3226109\tablenotemark{b} & M7.0 & $-17.9^{+0.2}_{-0.32}$ & $-38.7 \pm 0.4$ & $-23.1 \pm 0.3$ & $4.9 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J14093200+4138080\tablenotemark{d} & M6.0 & $-10.96^{+0.24}_{-0.29}$ & $-13.3 \pm 0.0$ & $-2.2 \pm 0.1$ & $2.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  ARG \\ 
2MASS J14320849+0811313 & M6.0 & $-21.3^{+0.21}_{-0.36}$ & $-18.8 \pm 0.2$ & $-6.1 \pm 0.0$ & $-0.0 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J14340140+5039480 & M7.0 & $-6.39^{+0.2}_{-0.31}$ & $-10.1 \pm 0.1$ & $-0.8 \pm 0.2$ & $7.5 \pm 0.3$ & 0.01 & D &  55/44 &  ARG/ field \\ 
2MASS J14402293+1339230 & M7.0 & $-3.49^{+0.22}_{-0.39}$ & $21.2 \pm 0.2$ & $-27.3 \pm 0.1$ & $1.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J14432796+0316543 & M7.0 & $-38.45^{+0.35}_{-0.33}$ & $-31.1 \pm 0.2$ & $-5.8 \pm 0.1$ & $-10.6 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15010818+2250020\tablenotemark{b} & M8.5 & $6.53^{+0.2}_{-0.29}$ & $14.9 \pm 0.1$ & $10.2 \pm 0.1$ & $13.5 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15041028+0923232 & M7.5 & $-53.33^{+0.23}_{-0.38}$ & $-63.2 \pm 0.4$ & $-22.5 \pm 0.2$ & $-1.3 \pm 0.4$ & 0.02 & D &  $>$99\% &  field \\ 
2MASS J15210103+5053230 & M7.5 & $2.43^{+0.23}_{-0.26}$ & $24.7 \pm 0.0$ & $10.5 \pm 0.2$ & $10.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15211578+3420021 & M6.0 & $-76.08^{+0.21}_{-0.37}$ & $-36.6 \pm 0.3$ & $-84.7 \pm 0.8$ & $-14.5 \pm 0.6$ & 4.24 & D/TD &  $>$99\% &  field \\ 
2MASS J15242475+2925318 & M7.5 & $-15.15^{+0.19}_{-0.22}$ & $33.7 \pm 0.1$ & $-20.7 \pm 0.1$ & $-5.6 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15344151+4641313 & M6.5 & $-22.97^{+0.23}_{-0.24}$ & $-33.4 \pm 0.2$ & $-5.8 \pm 0.1$ & $0.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15394922+2831298 & M6.0 & $-21.98^{+0.21}_{-0.35}$ & $-3.0 \pm 0.1$ & $-14.8 \pm 0.1$ & $1.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J15555600$-$2045187\tablenotemark{d} & M6.5 & $-4.1^{+0.22}_{-0.39}$ & $6.4 \pm 0.4$ & $-4.9 \pm 0.4$ & $1.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J15560104$-$2338081\tablenotemark{d} & M6.5 & $1.51^{+0.3}_{-0.34}$ & $10.2 \pm 0.3$ & $-6.7 \pm 0.3$ & $4.3 \pm 0.2$ & 0.01 & D &  93\% &  USCO \\ 
2MASS J15560497$-$2106461\tablenotemark{d} & M7.0 & $-4.14^{+0.54}_{-1.14}$ & $6.3 \pm 1.0$ & $-4.9 \pm 0.6$ & $1.4 \pm 0.5$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J15582565$-$1826083\tablenotemark{d} & M6.0 & $-0.83^{+0.27}_{-0.23}$ & $9.8 \pm 0.3$ & $-2.9 \pm 0.6$ & $4.3 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J15591135$-$2338002\tablenotemark{d} & M7.0 & $-3.59^{+0.36}_{-0.33}$ & $6.6 \pm 0.3$ & $-5.0 \pm 0.6$ & $0.5 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J15592591$-$2305081\tablenotemark{d} & M6.0 & $-3.31^{+0.22}_{-0.37}$ & $7.2 \pm 0.3$ & $-4.7 \pm 0.2$ & $0.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J15594439$-$1928191\tablenotemark{d} & M7.5 & $-2.59^{+0.3}_{-0.4}$ & $8.8 \pm 0.4$ & $-4.5 \pm 0.7$ & $1.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16001944$-$2256287\tablenotemark{d} & M8.0 & $-4.27^{+0.37}_{-0.48}$ & $6.6 \pm 0.6$ & $-4.7 \pm 0.8$ & $-0.4 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16002844$-$2209228\tablenotemark{b} & M6.0 & $-3.66^{+0.21}_{-0.37}$ & $-2.9 \pm 0.4$ & $-20.8 \pm 0.6$ & $17.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16003023$-$2334457\tablenotemark{d} & M6.0 & $-3.74^{+0.23}_{-0.49}$ & $6.5 \pm 0.4$ & $-5.1 \pm 0.2$ & $0.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16004623$-$2158415\tablenotemark{d} & M6.5 & $-4.98^{+0.26}_{-0.25}$ & $5.7 \pm 0.2$ & $-4.8 \pm 0.4$ & $0.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16014955$-$2351082\tablenotemark{b}\tablenotemark{d} & M6.0 & $-3.54^{+0.24}_{-0.24}$ & $6.8 \pm 0.2$ & $-4.4 \pm 0.3$ & $0.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16020429$-$2050425\tablenotemark{b}\tablenotemark{d} & M7.0 & $-4.14^{+0.24}_{-0.41}$ & $7.0 \pm 0.4$ & $-3.8 \pm 0.2$ & $0.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16022585$-$2414081\tablenotemark{d} & M7.0 & $-2.1^{+0.33}_{-0.41}$ & $7.8 \pm 0.4$ & $-4.1 \pm 0.6$ & $1.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16025214$-$2121296\tablenotemark{d} & M7.5 & $0.22^{+0.36}_{-1.69}$ & $11.3 \pm 1.5$ & $-3.8 \pm 0.8$ & $1.8 \pm 0.7$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16044026$-$2254323\tablenotemark{d} & M6.0 & $-1.17^{+0.58}_{-0.48}$ & $8.8 \pm 0.5$ & $-5.9 \pm 0.6$ & $2.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16044303$-$2318258\tablenotemark{d} & M6.5 & $-7.54^{+1.75}_{-0.35}$ & $3.6 \pm 1.6$ & $-4.5 \pm 0.5$ & $-1.8 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16045199$-$2224108\tablenotemark{d} & M8.0 & $-1.06^{+1.3}_{-0.8}$ & $10.0 \pm 1.2$ & $-5.4 \pm 0.6$ & $0.4 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16045581$-$2307438\tablenotemark{d} & M6.5 & $-5.69^{+0.41}_{-0.68}$ & $5.2 \pm 0.6$ & $-4.6 \pm 0.5$ & $-0.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16053077$-$2246200\tablenotemark{d} & M6.0 & $-2.15^{+1.6}_{-0.47}$ & $8.2 \pm 1.5$ & $-5.5 \pm 0.5$ & $1.5 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16055178$-$2206212\tablenotemark{d} & M6.0 & $-3.84^{+0.29}_{-0.34}$ & $7.2 \pm 0.3$ & $-5.1 \pm 0.4$ & $0.1 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16055380+2303058 & M7.0 & $-40.3^{+0.2}_{-0.3}$ & $-14.2 \pm 0.2$ & $0.4 \pm 0.1$ & $-22.6 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16063110$-$1904576\tablenotemark{d} & M6.0 & $-4.95^{+0.26}_{-0.51}$ & $7.5 \pm 0.5$ & $-3.7 \pm 0.4$ & $-0.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16063390+4054216 & M6.0 & $-41.01^{+0.22}_{-0.37}$ & $-30.7 \pm 0.1$ & $-41.8 \pm 0.2$ & $12.2 \pm 0.3$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J16064818$-$2230400\tablenotemark{d} & M8.0 & $-2.93^{+1.21}_{-0.68}$ & $7.8 \pm 1.1$ & $-4.1 \pm 1.3$ & $1.2 \pm 0.7$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16072883$-$2757300\tablenotemark{d} & M6.0 & $-0.16^{+0.27}_{-0.26}$ & $9.1 \pm 0.3$ & $-6.0 \pm 0.4$ & $0.3 \pm 0.2$ & 0.01 & D &  98\% &  USCO \\ 
2MASS J16090168$-$2740521\tablenotemark{d} & M6.0 & $1.65^{+0.36}_{-1.44}$ & $9.6 \pm 1.3$ & $-7.5 \pm 0.4$ & $4.1 \pm 0.4$ & 0.01 & D &  94/4 &  USCO/ UCL \\ 
2MASS J16090197$-$2151225\tablenotemark{d} & M6.0 & $-6.38^{+1.16}_{-0.3}$ & $5.0 \pm 1.1$ & $-3.4 \pm 0.4$ & $-0.2 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16090451$-$2224523\tablenotemark{b}\tablenotemark{d} & M7.0 & $-5.24^{+0.2}_{-0.33}$ & $6.2 \pm 0.3$ & $-3.8 \pm 0.4$ & $-0.7 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16090568$-$2245166\tablenotemark{d} & M8.0 & $-3.03^{+0.28}_{-0.3}$ & $8.1 \pm 0.3$ & $-3.9 \pm 1.4$ & $0.2 \pm 0.7$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16093019$-$2059536\tablenotemark{d} & M6.0 & $-1.33^{+0.25}_{-0.25}$ & $10.7 \pm 0.2$ & $-2.3 \pm 0.3$ & $0.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16095060$-$1848521\tablenotemark{d} & M7.0 & $-6.18^{+0.75}_{-0.63}$ & $6.4 \pm 0.7$ & $-4.1 \pm 0.9$ & $-1.0 \pm 0.5$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16095107$-$2722418\tablenotemark{d} & M6.0 & $-1.53^{+0.28}_{-0.29}$ & $7.6 \pm 0.3$ & $-6.5 \pm 0.4$ & $0.9 \pm 0.2$ & 0.01 & D &  98\% &  USCO \\ 
2MASS J16095217$-$2136277\tablenotemark{d} & M7.0 & $-3.04^{+0.23}_{-0.4}$ & $8.9 \pm 0.4$ & $-4.4 \pm 0.3$ & $-0.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16095307$-$1948169\tablenotemark{d} & M6.0 & $-4.06^{+0.24}_{-0.24}$ & $8.4 \pm 0.2$ & $-3.4 \pm 0.2$ & $-0.7 \pm 0.1$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16095852$-$2345186\tablenotemark{d} & M6.5 & $-2.44^{+0.26}_{-0.25}$ & $8.3 \pm 0.2$ & $-3.8 \pm 0.3$ & $0.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16095990$-$2155424\tablenotemark{d} & M6.5 & $-3.85^{+0.45}_{-0.54}$ & $7.5 \pm 0.5$ & $-4.1 \pm 0.5$ & $0.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16100541$-$1919362\tablenotemark{d} & M7.0 & $-5.0^{+0.26}_{-0.28}$ & $7.8 \pm 0.3$ & $-3.2 \pm 0.5$ & $-1.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16100608$-$2127440\tablenotemark{d} & M8.5 & $-5.44^{+1.33}_{-0.36}$ & $6.2 \pm 1.2$ & $-3.2 \pm 0.9$ & $-0.2 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16103014$-$2315167\tablenotemark{d} & M7.5 & $-3.86^{+0.27}_{-0.31}$ & $7.2 \pm 0.3$ & $-4.3 \pm 0.6$ & $-0.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16103232+2249116 & M7.0 & $-3.96^{+0.2}_{-0.33}$ & $5.4 \pm 0.2$ & $20.5 \pm 0.2$ & $0.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16103232$-$1913085\tablenotemark{d} & M8.5 & $-6.21^{+0.34}_{-1.36}$ & $6.8 \pm 1.2$ & $-3.2 \pm 0.6$ & $-1.9 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16104714$-$2239492\tablenotemark{d} & M9.0 & $-7.54^{+0.26}_{-0.29}$ & $4.1 \pm 0.3$ & $-2.7 \pm 1.2$ & $-1.3 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16105499$-$2126139\tablenotemark{d} & M6.0 & $-3.39^{+0.31}_{-0.38}$ & $8.1 \pm 0.5$ & $-3.5 \pm 0.2$ & $0.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16111711$-$2217173\tablenotemark{d} & M7.5 & $-2.16^{+1.37}_{-0.74}$ & $9.5 \pm 1.3$ & $-4.6 \pm 0.8$ & $-0.7 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16113837$-$2307072\tablenotemark{d} & M6.0 & $-2.24^{+0.31}_{-0.46}$ & $8.4 \pm 0.5$ & $-5.6 \pm 0.4$ & $1.1 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16114261$-$2525511\tablenotemark{b}\tablenotemark{d} & M7.0 & $-4.69^{+0.23}_{-0.42}$ & $6.1 \pm 0.4$ & $-3.8 \pm 0.2$ & $-1.1 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16115436$-$2157025\tablenotemark{d} & M8.0 & $-5.77^{+0.49}_{-1.41}$ & $6.0 \pm 1.3$ & $-3.8 \pm 0.7$ & $-1.0 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16115439$-$2236491\tablenotemark{d} & M6.0 & $-2.51^{+0.36}_{-0.78}$ & $8.2 \pm 0.7$ & $-3.1 \pm 0.6$ & $2.1 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16122703$-$2013250\tablenotemark{d} & M6.0 & $-4.88^{+0.35}_{-0.3}$ & $7.1 \pm 0.3$ & $-2.8 \pm 0.2$ & $0.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16124692$-$2338408\tablenotemark{d} & M6.0 & $0.15^{+0.35}_{-0.29}$ & $10.4 \pm 0.3$ & $-4.6 \pm 0.3$ & $2.8 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16124726$-$1903531\tablenotemark{d} & M6.0 & $-7.06^{+0.24}_{-0.39}$ & $6.0 \pm 0.4$ & $-3.0 \pm 0.2$ & $-2.0 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16131211$-$2305031\tablenotemark{d} & M6.5 & $-0.92^{+0.26}_{-0.47}$ & $10.1 \pm 0.4$ & $-5.1 \pm 0.5$ & $0.6 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16131600$-$2251511\tablenotemark{d} & M6.5 & $0.51^{+0.34}_{-1.68}$ & $10.8 \pm 1.6$ & $-4.6 \pm 0.5$ & $3.2 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16132665$-$2230348\tablenotemark{d} & M6.0 & $-4.73^{+0.3}_{-0.29}$ & $7.0 \pm 0.3$ & $-4.3 \pm 0.3$ & $-1.1 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16132809$-$1924524\tablenotemark{d} & M6.0 & $-4.75^{+0.21}_{-0.35}$ & $7.9 \pm 0.3$ & $-2.6 \pm 0.2$ & $-0.7 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16134027$-$2233192\tablenotemark{d} & M6.5 & $-6.45^{+0.23}_{-0.23}$ & $5.2 \pm 0.2$ & $-4.0 \pm 0.3$ & $-1.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16134079$-$2219459\tablenotemark{d} & M7.5 & $-0.81^{+0.33}_{-0.3}$ & $10.7 \pm 0.3$ & $-4.8 \pm 1.0$ & $0.1 \pm 0.5$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16134264$-$2301279\tablenotemark{d} & M6.0 & $-1.95^{+1.01}_{-0.92}$ & $9.1 \pm 0.9$ & $-5.2 \pm 0.4$ & $0.5 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16141974$-$2428404\tablenotemark{b}\tablenotemark{d} & M6.0 & $-1.07^{+0.24}_{-0.46}$ & $9.5 \pm 0.4$ & $-4.0 \pm 0.4$ & $1.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16143287$-$2242133\tablenotemark{d} & M6.5 & $0.19^{+0.24}_{-0.27}$ & $11.7 \pm 0.3$ & $-5.3 \pm 0.5$ & $-0.0 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16152516$-$2144013\tablenotemark{d} & M6.0 & $-5.9^{+0.35}_{-0.35}$ & $5.5 \pm 0.3$ & $-1.9 \pm 0.2$ & $1.0 \pm 0.1$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16155507$-$2444365\tablenotemark{d} & M6.0 & $-3.55^{+0.27}_{-0.26}$ & $7.3 \pm 0.3$ & $-4.6 \pm 0.3$ & $-0.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16165460$-$2525529\tablenotemark{d} & M6.0 & $-3.16^{+0.23}_{-0.26}$ & $8.0 \pm 0.2$ & $-4.3 \pm 0.3$ & $-1.9 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16174539$-$2353360\tablenotemark{d} & M6.0 & $-2.84^{+1.27}_{-0.57}$ & $8.7 \pm 1.2$ & $-3.9 \pm 0.6$ & $-1.0 \pm 0.5$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16183314$-$2530085\tablenotemark{d} & M6.0 & $-0.85^{+0.27}_{-0.3}$ & $9.3 \pm 0.3$ & $-3.3 \pm 0.5$ & $2.3 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16183317$-$2517504\tablenotemark{b}\tablenotemark{d} & M6.0 & $-0.99^{+0.23}_{-0.41}$ & $8.6 \pm 0.4$ & $-8.2 \pm 0.6$ & $1.9 \pm 0.2$ & 0.01 & D &  70\% &  USCO \\ 
2MASS J16192988$-$2440469\tablenotemark{d} & M8.0 & $-5.26^{+0.93}_{-0.88}$ & $6.8 \pm 0.9$ & $-4.0 \pm 0.7$ & $-3.7 \pm 0.5$ & 0.01 & D &  97\% &  USCO \\ 
2MASS J16195143$-$2241332\tablenotemark{d} & M6.5 & $-4.57^{+0.22}_{-0.37}$ & $7.1 \pm 0.4$ & $-2.7 \pm 0.7$ & $-0.3 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16200757$-$2359150\tablenotemark{d} & M6.0 & $-5.04^{+0.33}_{-1.34}$ & $7.0 \pm 1.3$ & $-2.8 \pm 0.3$ & $-2.6 \pm 0.4$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16203456$-$2430205\tablenotemark{d} & M9.5 & $-3.52^{+0.36}_{-0.38}$ & $8.6 \pm 0.4$ & $-4.1 \pm 1.0$ & $-3.7 \pm 0.6$ & 0.01 & D &  93/6 &  USCO/ field \\ 
2MASS J16204144$-$2425491\tablenotemark{d} & M7.5 & $1.46^{+0.37}_{-0.64}$ & $11.8 \pm 0.6$ & $-5.3 \pm 0.8$ & $2.3 \pm 0.4$ & 0.01 & D &  89/9 &  USCO/ UCL \\ 
2MASS J16213591$-$2355035\tablenotemark{d} & M6.0 & $0.72^{+1.7}_{-0.36}$ & $11.1 \pm 1.6$ & $-3.4 \pm 0.5$ & $3.3 \pm 0.6$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16222304$-$2407108\tablenotemark{d} & M6.0 & $-1.93^{+0.52}_{-0.55}$ & $8.0 \pm 0.6$ & $-5.6 \pm 2.0$ & $3.3 \pm 0.7$ & 0.01 & D &  97\% &  USCO \\ 
2MASS J16222521$-$2405139\tablenotemark{b}\tablenotemark{d} & M9.0 & $-1.23^{+0.41}_{-0.37}$ & $8.5 \pm 0.4$ & $-5.6 \pm 0.7$ & $4.1 \pm 0.2$ & 0.01 & D &  89/9 &  USCO/ UCL \\ 
2MASS J16235155$-$2317270\tablenotemark{d} & M8.0 & $-3.86^{+0.83}_{-0.28}$ & $8.1 \pm 0.8$ & $-4.3 \pm 0.4$ & $-1.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16235470$-$2438319\tablenotemark{d} & M6.0 & $-3.98^{+0.45}_{-0.28}$ & $7.9 \pm 0.4$ & $-2.8 \pm 0.4$ & $-2.2 \pm 0.3$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16262152$-$2426009\tablenotemark{d} & M7.0 & $-4.96^{+0.24}_{-0.29}$ & $6.5 \pm 0.3$ & $-3.3 \pm 0.4$ & $-0.9 \pm 0.2$ & 0.01 & D &  48/51 &  ROPH/ USCO \\ 
2MASS J16265619$-$2213519\tablenotemark{d} & M6.0 & $-1.74^{+0.29}_{-0.6}$ & $9.6 \pm 0.6$ & $-4.3 \pm 0.3$ & $1.9 \pm 0.2$ & 0.01 & D &  $>$99\% &  USCO \\ 
2MASS J16265698+3954482 & M7.5 & $2.92^{+0.2}_{-0.33}$ & $18.2 \pm 0.1$ & $18.5 \pm 0.2$ & $2.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16271693+3514132 & M6.0 & $-12.09^{+0.27}_{-0.52}$ & $26.1 \pm 0.3$ & $2.8 \pm 0.3$ & $-10.5 \pm 0.4$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16271825+3538347\tablenotemark{b} & M7.0 & $-8.84^{+0.22}_{-0.34}$ & $-14.7 \pm 0.2$ & $8.3 \pm 0.2$ & $12.4 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16272658$-$2425543\tablenotemark{d} & M8.0 & $-5.34^{+0.21}_{-0.21}$ & $6.1 \pm 0.2$ & $-3.7 \pm 0.2$ & $-1.1 \pm 0.1$ & 0.01 & D &  98/1 &  ROPH/ USCO \\ 
2MASS J16281707+1334204 & M6.0 & $-36.56^{+0.22}_{-0.42}$ & $-11.4 \pm 0.3$ & $-36.3 \pm 0.4$ & $3.5 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16281808$-$2428358\tablenotemark{d} & M6.0 & $-5.69^{+0.22}_{-0.29}$ & $6.2 \pm 0.3$ & $-4.2 \pm 0.3$ & $-2.9 \pm 0.2$ & 0.01 & D &  98/0 &  ROPH/ USCO \\ 
2MASS J16293624$-$2456527\tablenotemark{d} & M6.0 & $-3.88^{+0.21}_{-0.2}$ & $6.8 \pm 0.2$ & $-4.1 \pm 0.2$ & $1.1 \pm 0.1$ & 0.01 & D &  98/1 &  USCO/ UCL \\ 
2MASS J16311879+4051516 & M6.0 & $-21.75^{+0.19}_{-0.28}$ & $-12.6 \pm 0.1$ & $-0.1 \pm 0.2$ & $-1.8 \pm 0.2$ & 0.01 & D &  30/69 &  ARG/ field \\ 
2MASS J16402068+6736046 & M7.0 & $-17.42^{+0.22}_{-0.21}$ & $-14.9 \pm 0.1$ & $-11.7 \pm 0.2$ & $4.1 \pm 0.1$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16443549+4302572 & M6.0 & $-10.63^{+0.27}_{-0.25}$ & $-18.9 \pm 0.1$ & $-2.0 \pm 0.2$ & $19.5 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16463154+3434554 & M6.0 & $-52.64^{+0.2}_{-0.3}$ & $3.2 \pm 0.1$ & $-44.8 \pm 0.2$ & $-12.5 \pm 0.2$ & 0.03 & D &  $>$99\% &  field \\ 
2MASS J16470576+4117062 & M6.0 & $-37.16^{+0.26}_{-0.25}$ & $-32.3 \pm 0.1$ & $-3.0 \pm 0.2$ & $-12.6 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J16485878+3005366 & M6.0 & $-44.79^{+0.39}_{-0.38}$ & $-13.4 \pm 0.2$ & $-49.2 \pm 0.4$ & $15.0 \pm 0.5$ & 0.05 & D &  $>$99\% &  field \\ 
2MASS J17071830+6439331 & M9.0 & $-9.99^{+0.26}_{-0.32}$ & $22.4 \pm 0.0$ & $15.3 \pm 0.3$ & $-12.9 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J17181749+2625541 & M6.5 & $-42.36^{+0.23}_{-0.42}$ & $-31.5 \pm 0.2$ & $-20.3 \pm 0.3$ & $12.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J19004530$-$3711480\tablenotemark{d} & M8.5 & $-0.42^{+0.2}_{-0.32}$ & $6.9 \pm 0.3$ & $-6.7 \pm 0.5$ & $-4.0 \pm 0.3$ & 0.01 & D &  $>$99\% &  UCRA \\ 
2MASS J19013357$-$3700304\tablenotemark{d} & M6.5 & $4.76^{+0.88}_{-0.47}$ & $12.3 \pm 0.9$ & $-5.2 \pm 0.8$ & $-4.5 \pm 0.6$ & 0.01 & D &  82/17 &  UCRA/ CRA \\ 
2MASS J19015374$-$3700339\tablenotemark{d} & M8.5 & $0.11^{+0.22}_{-0.39}$ & $7.6 \pm 0.4$ & $-5.9 \pm 0.7$ & $-3.8 \pm 0.4$ & 0.01 & D &  50/49 &  UCRA/ CRA \\ 
2MASS J19241634+7533121 & M6.0 & $-18.62^{+0.23}_{-0.4}$ & $-17.4 \pm 0.1$ & $-10.2 \pm 0.4$ & $-9.2 \pm 0.2$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J19544358+1801581 & M9.0 & $-18.62^{+0.2}_{-0.3}$ & $32.2 \pm 0.2$ & $-26.2 \pm 0.2$ & $-9.9 \pm 0.0$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J20491376+3216514 & M6.0 & $11.5^{+0.23}_{-0.39}$ & $46.9 \pm 0.1$ & $13.8 \pm 0.4$ & $0.9 \pm 0.0$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J21272531+5553150\tablenotemark{d} & M9.0 & $-12.23^{+0.21}_{-0.32}$ & $-20.6 \pm 0.0$ & $-3.8 \pm 0.3$ & $4.7 \pm 0.0$ & 0.01 & D &  $>$99\% &  CARN \\ 
2MASS J21381698+5257188 & M7.5 & $-7.52^{+0.21}_{-0.36}$ & $-3.7 \pm 0.0$ & $3.2 \pm 0.4$ & $-3.5 \pm 0.0$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J22021125$-$1109461\tablenotemark{d} & M6.0 & $-7.72^{+0.21}_{-0.34}$ & $3.8 \pm 0.2$ & $-15.3 \pm 0.2$ & $-5.4 \pm 0.2$ & 0.01 & D &  $>$99\% &  ABDMG \\ 
2MASS J22400144+0532162\tablenotemark{d} & M6.0 & $-10.05^{+0.2}_{-0.36}$ & $4.2 \pm 0.1$ & $-13.8 \pm 0.3$ & $-5.8 \pm 0.3$ & 0.01 & D &  $>$99\% &  ABDMG \\ 
2MASS J22551142+1442456\tablenotemark{b} & M6.0 & $-14.08^{+0.23}_{-0.45}$ & $0.0 \pm 0.1$ & $-9.8 \pm 0.4$ & $1.7 \pm 0.3$ & 0.01 & D &  $>$99\% &  field \\ 
2MASS J23200703+1150071 & M6.5 & $-54.47^{+0.2}_{-0.35}$ & $-6.4 \pm 0.0$ & $-78.2 \pm 0.3$ & $-5.7 \pm 0.3$ & 0.87 & D/TD &  $>$99\% &  field 
\enddata
\tablenotetext{a}{Galactic thin disk (D), thick disk (TD), intermediate populations (D/TD) are assigned according to probability ratios 
$P(\mathrm{TD})/P(\mathrm{D}) < 0.1$, $P(\mathrm{TD})/P(\mathrm{D}) > 10$, and $0.1 < P(\mathrm{TD})/P(\mathrm{D}) < 10$, respectively, following \citet{Bensby:2003aa}.}
\tablenotetext{b}{Known or candidate binary.}
\tablenotetext{c}{BANYAN $\Sigma$ young moving group name abbreviation follows those defined in \citet{Gagne:2018ab}: AB Doradus (ABDMG), Argus (ARG), Carina-Near (CARN), Coma Berenices (CBER), Corona Australis (CRA), Hyades (HYA), Taurus (TAU), Upper Centaurus-Lupus (UCL), Upper Corona Australis (UCRA), and Upper Scorpius (USCO).}
\tablenotetext{d}{Reported in the literature or a new member of young moving groups.}
\tablenotetext{e}{Reported as a member of NGC 1333 in \cite{Cantat-Gaudin:2018aa, Yao:2018aa, Cantat-Gaudin:2020aa, Cantat-Gaudin:2020ab}, but we did not identify because NGC 1333 is not included in BANYAN $\Sigma$.}
\tablenotetext{f}{Reported as a member of the Castor Moving Group in \cite{Zuckerman:2013aa}, but we did not identify it because the Castor Moving Group is not included in BANYAN $\Sigma$.}
\end{deluxetable*}

% galactic orbits
% galactic orbit table
\startlongtable
\begin{deluxetable*}{cccccc}
\tablecaption{Galactic Orbital Parameters \label{table:galactic_orbit}}
\tabletypesize{\small}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\ 
\colhead{APOGEE ID} & \colhead{$R_\mathrm{min}$} & \colhead{$R_\mathrm{max}$} & \colhead{$Z_\mathrm{max}$} & \colhead{$e$} & \colhead{$i$} \\ 
\colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(deg)}
} 
\startdata
2MASS J00034394$+$8606422 & $8.0461\pm0.0009$ & $10.47\pm0.03$ & $0.0463\pm0.0009$ & $0.131\pm0.0017$ & $0.279\pm0.005$ \\ 
2MASS J00312793$+$6139333 & $5.002\pm0.008$ & $8.489\pm0.002$ & $0.3386\pm0.0008$ & $0.2584\pm0.0008$ & $2.865\pm0.014$ \\ 
2MASS J00381273$+$3850323 & $7.615\pm0.006$ & $9.7\pm0.03$ & $0.0659\pm0.0013$ & $0.1203\pm0.0012$ & $0.425\pm0.011$ \\ 
2MASS J00452143$+$1634446 & $7.897\pm0.013$ & $8.557\pm0.017$ & $0.023\pm0.003$ & $0.0401\pm0.0003$ & $0.16\pm0.02$ \\ 
2MASS J00514593$-$1221458 & $8.0163\pm0.0011$ & $11.293\pm0.012$ & $0.113\pm0.005$ & $0.1697\pm0.0005$ & $0.65\pm0.03$ \\ 
2MASS J01154176$+$0059317 & $7.047\pm0.019$ & $9.18\pm0.03$ & $0.071\pm0.01$ & $0.1315\pm0.0016$ & $0.5\pm0.07$ \\ 
2MASS J01215816$+$0101007 & $7.242\pm0.01$ & $8.3797\pm0.0009$ & $0.0494\pm0.0011$ & $0.0728\pm0.0007$ & $0.359\pm0.008$ \\ 
2MASS J01243124$-$0027556 & $6.883\pm0.016$ & $8.4725\pm0.0015$ & $0.0052\pm0.0015$ & $0.1035\pm0.0011$ & $0.038\pm0.011$ \\ 
2MASS J01514363$+$0046188 & $8.05\pm0.005$ & $9.1\pm0.02$ & $0.031\pm0.006$ & $0.0613\pm0.0014$ & $0.2\pm0.04$ \\ 
2MASS J02163612$-$0544175 & $7.982\pm0.005$ & $9.756\pm0.003$ & $0.05\pm0.005$ & $0.1\pm0.0004$ & $0.31\pm0.03$ \\ 
2MASS J03040207$+$0045512 & $7.172\pm0.005$ & $9.039\pm0.007$ & $0.051\pm0.002$ & $0.1152\pm0.0007$ & $0.358\pm0.018$ \\ 
2MASS J03122509$+$0021585 & $7.686\pm0.007$ & $9.209\pm0.01$ & $0.066\pm0.003$ & $0.0901\pm0.0009$ & $0.444\pm0.02$ \\ 
2MASS J03282839$+$3116273 & $8.39\pm0.03$ & $9.02\pm0.06$ & $0.091\pm0.008$ & $0.036\pm0.003$ & $0.59\pm0.05$ \\ 
2MASS J03284407$+$3120528 & $8.302\pm0.013$ & $10.49\pm0.11$ & $0.079\pm0.009$ & $0.116\pm0.006$ & $0.47\pm0.05$ \\ 
2MASS J03290413$+$3056127 & $8.327\pm0.008$ & $10.51\pm0.06$ & $0.082\pm0.005$ & $0.116\pm0.003$ & $0.49\pm0.03$ \\ 
2MASS J03291130$+$3117175 & $8.335\pm0.01$ & $10.25\pm0.09$ & $0.095\pm0.007$ & $0.103\pm0.005$ & $0.56\pm0.05$ \\ 
2MASS J03293053$+$3127280 & $8.392\pm0.014$ & $9.05\pm0.04$ & $0.08\pm0.005$ & $0.038\pm0.002$ & $0.52\pm0.03$ \\ 
2MASS J03293773$+$3122024 & $8.324\pm0.008$ & $10.25\pm0.07$ & $0.092\pm0.006$ & $0.104\pm0.004$ & $0.55\pm0.04$ \\ 
2MASS J03413332$+$3157417 & $7.78\pm0.02$ & $8.171\pm0.003$ & $0.0386\pm0.0012$ & $0.0247\pm0.0015$ & $0.276\pm0.009$ \\ 
2MASS J03413641$+$3216200 & $8.33\pm0.02$ & $10.97\pm0.13$ & $0.077\pm0.011$ & $0.137\pm0.006$ & $0.44\pm0.06$ \\ 
2MASS J03430194$+$3144355 & $8.3\pm0.03$ & $11.12\pm0.14$ & $0.064\pm0.013$ & $0.145\pm0.007$ & $0.37\pm0.08$ \\ 
2MASS J03431389$+$3147571 & $8.327\pm0.017$ & $10.25\pm0.17$ & $0.092\pm0.014$ & $0.103\pm0.009$ & $0.55\pm0.09$ \\ 
2MASS J03434763$+$3209025 & $8.35\pm0.02$ & $10.94\pm0.1$ & $0.079\pm0.01$ & $0.134\pm0.005$ & $0.46\pm0.06$ \\ 
2MASS J03435508$+$3207145 & $8.41\pm0.03$ & $10.68\pm0.11$ & $0.1\pm0.014$ & $0.118\pm0.006$ & $0.58\pm0.08$ \\ 
2MASS J03435638$+$3209591 & $8.33\pm0.06$ & $11.0\pm0.3$ & $0.07\pm0.03$ & $0.137\pm0.015$ & $0.42\pm0.15$ \\ 
2MASS J03435987$+$3204414 & $8.353\pm0.015$ & $10.85\pm0.07$ & $0.085\pm0.007$ & $0.13\pm0.004$ & $0.49\pm0.04$ \\ 
2MASS J03440291$+$3152277 & $8.34\pm0.03$ & $10.94\pm0.11$ & $0.075\pm0.012$ & $0.135\pm0.006$ & $0.43\pm0.07$ \\ 
2MASS J03440599$+$3215321 & $8.364\pm0.02$ & $10.92\pm0.09$ & $0.088\pm0.01$ & $0.133\pm0.005$ & $0.51\pm0.06$ \\ 
2MASS J03441558$+$3209218 & $8.36\pm0.04$ & $10.92\pm0.16$ & $0.08\pm0.017$ & $0.132\pm0.009$ & $0.46\pm0.1$ \\ 
2MASS J03442798$+$3205196 & $8.337\pm0.02$ & $11.07\pm0.08$ & $0.073\pm0.009$ & $0.141\pm0.005$ & $0.42\pm0.05$ \\ 
2MASS J03443886$+$3206364 & $8.355\pm0.016$ & $10.86\pm0.08$ & $0.082\pm0.008$ & $0.13\pm0.004$ & $0.47\pm0.05$ \\ 
2MASS J03505737$+$1818069 & $7.3\pm0.008$ & $8.3618\pm0.0014$ & $0.2116\pm0.0011$ & $0.0678\pm0.0006$ & $1.527\pm0.009$ \\ 
2MASS J04104079$+$1444007 & $7.614\pm0.009$ & $9.595\pm0.015$ & $0.08\pm0.002$ & $0.1151\pm0.0013$ & $0.522\pm0.014$ \\ 
2MASS J04110642$+$1247481 & $7.147\pm0.006$ & $9.077\pm0.007$ & $0.0675\pm0.0013$ & $0.1189\pm0.0007$ & $0.469\pm0.009$ \\ 
2MASS J04152409$+$2910434 & $8.227\pm0.005$ & $9.76\pm0.05$ & $0.0244\pm0.0017$ & $0.085\pm0.003$ & $0.152\pm0.011$ \\ 
2MASS J04161885$+$2752155 & $8.226\pm0.002$ & $9.77\pm0.03$ & $0.0475\pm0.0017$ & $0.0855\pm0.0014$ & $0.296\pm0.011$ \\ 
2MASS J04185115$+$2814332 & $8.179\pm0.013$ & $8.83\pm0.02$ & $0.05\pm0.002$ & $0.0383\pm0.0009$ & $0.332\pm0.017$ \\ 
2MASS J04201611$+$2821325 & $8.213\pm0.003$ & $9.78\pm0.03$ & $0.046\pm0.002$ & $0.0872\pm0.0018$ & $0.286\pm0.014$ \\ 
2MASS J04204796$+$5624202 & $4.523\pm0.011$ & $8.3366\pm0.0003$ & $0.602\pm0.003$ & $0.2966\pm0.0011$ & $5.33\pm0.03$ \\ 
2MASS J04213965$+$2649143 & $8.231\pm0.004$ & $9.67\pm0.04$ & $0.0285\pm0.0012$ & $0.08\pm0.002$ & $0.179\pm0.007$ \\ 
2MASS J04214435$+$2024105 & $7.19\pm0.01$ & $9.153\pm0.015$ & $0.0599\pm0.0017$ & $0.1202\pm0.0014$ & $0.412\pm0.017$ \\ 
2MASS J04214631$+$2659296 & $8.223\pm0.005$ & $9.68\pm0.06$ & $0.028\pm0.002$ & $0.082\pm0.003$ & $0.173\pm0.014$ \\ 
2MASS J04214955$+$1929086 & $7.177\pm0.015$ & $9.085\pm0.008$ & $0.0719\pm0.002$ & $0.1173\pm0.0009$ & $0.499\pm0.015$ \\ 
2MASS J04221644$+$2549118 & $8.234\pm0.004$ & $9.48\pm0.03$ & $0.0245\pm0.0008$ & $0.0705\pm0.002$ & $0.155\pm0.006$ \\ 
2MASS J04230607$+$2801194 & $8.218\pm0.003$ & $9.68\pm0.02$ & $0.0431\pm0.0013$ & $0.0814\pm0.0012$ & $0.271\pm0.009$ \\ 
2MASS J04242090$+$2630511 & $8.219\pm0.004$ & $9.55\pm0.03$ & $0.044\pm0.002$ & $0.0747\pm0.0018$ & $0.276\pm0.013$ \\ 
2MASS J04242646$+$2649503 & $8.228\pm0.003$ & $9.75\pm0.03$ & $0.0237\pm0.0008$ & $0.0847\pm0.0016$ & $0.148\pm0.005$ \\ 
2MASS J04254894$+$1852479 & $8.052\pm0.005$ & $9.511\pm0.012$ & $0.0572\pm0.0015$ & $0.0831\pm0.0009$ & $0.367\pm0.01$ \\ 
2MASS J04262939$+$2624137 & $8.148\pm0.019$ & $8.75\pm0.02$ & $0.0158\pm0.0013$ & $0.0359\pm0.0015$ & $0.107\pm0.009$ \\ 
2MASS J04294568$+$2630468 & $8.292\pm0.006$ & $8.778\pm0.017$ & $0.0225\pm0.0016$ & $0.0285\pm0.0009$ & $0.15\pm0.011$ \\ 
2MASS J04305718$+$2556394 & $8.234\pm0.005$ & $9.9\pm0.05$ & $0.035\pm0.004$ & $0.092\pm0.003$ & $0.22\pm0.02$ \\ 
2MASS J04311907$+$2335047 & $8.223\pm0.008$ & $9.89\pm0.06$ & $0.039\pm0.004$ & $0.092\pm0.004$ & $0.24\pm0.02$ \\ 
2MASS J04322329$+$2403013 & $8.226\pm0.002$ & $9.814\pm0.018$ & $0.0313\pm0.0013$ & $0.0881\pm0.001$ & $0.195\pm0.008$ \\ 
2MASS J04330945$+$2246487 & $7.98\pm0.06$ & $8.611\pm0.014$ & $0.024\pm0.003$ & $0.038\pm0.003$ & $0.162\pm0.019$ \\ 
2MASS J04340619$+$2418508 & $8.238\pm0.004$ & $9.85\pm0.04$ & $0.03\pm0.003$ & $0.089\pm0.002$ & $0.187\pm0.017$ \\ 
2MASS J04350850$+$2311398 & $8.229\pm0.002$ & $9.771\pm0.016$ & $0.0251\pm0.001$ & $0.0857\pm0.0009$ & $0.157\pm0.006$ \\ 
2MASS J04351354$+$2008014 & $7.195\pm0.008$ & $9.049\pm0.009$ & $0.0614\pm0.0014$ & $0.1142\pm0.0009$ & $0.427\pm0.01$ \\ 
2MASS J04354183$+$2234115 & $8.249\pm0.003$ & $9.541\pm0.019$ & $0.0252\pm0.0005$ & $0.0727\pm0.0011$ & $0.159\pm0.003$ \\ 
2MASS J04361038$+$2259560 & $8.243\pm0.007$ & $9.67\pm0.08$ & $0.028\pm0.002$ & $0.08\pm0.004$ & $0.177\pm0.016$ \\ 
2MASS J04363893$+$2258119 & $8.259\pm0.005$ & $9.54\pm0.05$ & $0.0316\pm0.0019$ & $0.072\pm0.003$ & $0.199\pm0.013$ \\ 
2MASS J04385871$+$2323595 & $8.231\pm0.002$ & $9.78\pm0.013$ & $0.0214\pm0.0011$ & $0.086\pm0.0008$ & $0.134\pm0.007$ \\ 
2MASS J04440164$+$1621324 & $7.985\pm0.015$ & $8.57\pm0.006$ & $0.0228\pm0.001$ & $0.0353\pm0.0009$ & $0.157\pm0.007$ \\ 
2MASS J04464498$+$2436404 & $7.164\pm0.009$ & $9.126\pm0.016$ & $0.0592\pm0.001$ & $0.1205\pm0.0014$ & $0.41\pm0.007$ \\ 
2MASS J04552333$+$3027366 & $8.09\pm0.02$ & $8.597\pm0.008$ & $0.041\pm0.002$ & $0.0301\pm0.0011$ & $0.283\pm0.015$ \\ 
2MASS J04565141$+$2939310 & $8.133\pm0.018$ & $8.613\pm0.016$ & $0.034\pm0.0018$ & $0.0287\pm0.0015$ & $0.232\pm0.013$ \\ 
2MASS J05334797$-$0527385 & $8.38\pm0.06$ & $9.57\pm0.07$ & $0.125\pm0.019$ & $0.067\pm0.003$ & $0.79\pm0.12$ \\ 
2MASS J05350162$-$0521489 & $8.1\pm2.0$ & $11\pm17$ & $1\pm3$ & $0.3\pm0.3$ & $5\pm7$ \\ 
2MASS J05352501$-$0509095 & $8.38\pm0.02$ & $9.6\pm0.03$ & $0.102\pm0.008$ & $0.0676\pm0.0017$ & $0.64\pm0.05$ \\ 
2MASS J05353193$-$0531477 & $8.42\pm0.04$ & $9.95\pm0.07$ & $0.125\pm0.016$ & $0.083\pm0.002$ & $0.77\pm0.1$ \\ 
2MASS J05392474$+$4038437 & $5.293\pm0.004$ & $8.3211\pm0.0007$ & $0.1327\pm0.0003$ & $0.2225\pm0.0004$ & $1.116\pm0.011$ \\ 
2MASS J05402570$+$2448090 & $7.56\pm0.05$ & $8.43\pm0.02$ & $0.0279\pm0.0012$ & $0.055\pm0.003$ & $0.198\pm0.008$ \\ 
2MASS J06154934$-$0100415 & $7.702\pm0.003$ & $9.983\pm0.015$ & $0.314\pm0.0014$ & $0.1289\pm0.0008$ & $1.964\pm0.014$ \\ 
2MASS J06521977$-$2534505 & $8.269\pm0.002$ & $9.271\pm0.015$ & $0.0978\pm0.0004$ & $0.0571\pm0.0007$ & $0.631\pm0.003$ \\ 
2MASS J07025026$-$6102482 & $6.239\pm0.009$ & $8.504\pm0.003$ & $0.655\pm0.003$ & $0.1536\pm0.0007$ & $4.9\pm0.03$ \\ 
2MASS J07140394$+$3702459 & $7.659\pm0.006$ & $9.174\pm0.008$ & $0.106\pm0.0009$ & $0.09\pm0.0008$ & $0.71\pm0.006$ \\ 
2MASS J07464256$+$2000321 & $7.109\pm0.004$ & $9.69\pm0.008$ & $0.08\pm0.002$ & $0.1536\pm0.0005$ & $0.536\pm0.014$ \\ 
2MASS J07475737$+$6653337 & $8.307\pm0.007$ & $9.79\pm0.03$ & $0.204\pm0.005$ & $0.082\pm0.0014$ & $1.26\pm0.03$ \\ 
2MASS J07552256$+$2755318 & $8.3147\pm0.0011$ & $10.402\pm0.007$ & $0.432\pm0.003$ & $0.1115\pm0.0003$ & $2.545\pm0.013$ \\ 
2MASS J07564895$+$6649595 & $6.096\pm0.018$ & $8.3439\pm0.0009$ & $0.441\pm0.004$ & $0.1557\pm0.0015$ & $3.41\pm0.03$ \\ 
2MASS J08072607$+$3213101 & $7.022\pm0.006$ & $9.086\pm0.006$ & $0.1071\pm0.0014$ & $0.1281\pm0.0007$ & $0.749\pm0.009$ \\ 
2MASS J08080189$+$3157054 & $7.432\pm0.008$ & $8.559\pm0.006$ & $0.1714\pm0.0017$ & $0.0705\pm0.0009$ & $1.213\pm0.012$ \\ 
2MASS J08185804$+$2333522 & $6.112\pm0.008$ & $8.572\pm0.004$ & $0.0943\pm0.0016$ & $0.1675\pm0.0008$ & $0.73\pm0.013$ \\ 
2MASS J08211639$+$5658358 & $8.248\pm0.009$ & $8.602\pm0.008$ & $0.218\pm0.002$ & $0.021\pm0.0006$ & $1.476\pm0.014$ \\ 
2MASS J08294949$+$2646348 & $8.158\pm0.009$ & $8.586\pm0.003$ & $0.0568\pm0.0015$ & $0.0255\pm0.0007$ & $0.387\pm0.01$ \\ 
2MASS J08355736$+$4318310 & $8.124\pm0.002$ & $11.773\pm0.014$ & $0.154\pm0.004$ & $0.1834\pm0.0006$ & $0.84\pm0.03$ \\ 
2MASS J08440350$+$0434356 & $6.734\pm0.015$ & $11.56\pm0.02$ & $0.251\pm0.003$ & $0.264\pm0.0012$ & $1.51\pm0.02$ \\ 
2MASS J08460531$+$1035309 & $7.57\pm0.01$ & $9.608\pm0.013$ & $0.147\pm0.003$ & $0.1186\pm0.0009$ & $0.959\pm0.02$ \\ 
2MASS J08490052$+$0220155 & $7.22\pm0.03$ & $8.3305\pm0.0018$ & $0.04116\pm0.00017$ & $0.071\pm0.002$ & $0.3004\pm0.0014$ \\ 
2MASS J08522464$+$2540591 & $7.098\pm0.014$ & $9.109\pm0.007$ & $0.114\pm0.005$ & $0.1241\pm0.0013$ & $0.79\pm0.04$ \\ 
2MASS J09020690$+$0033195 & $6.262\pm0.01$ & $8.9221\pm0.0015$ & $0.1389\pm0.0015$ & $0.1752\pm0.0009$ & $1.034\pm0.011$ \\ 
2MASS J09130162$+$3037583 & $4.578\pm0.019$ & $8.605\pm0.006$ & $0.147\pm0.004$ & $0.305\pm0.002$ & $1.33\pm0.04$ \\ 
2MASS J09373349$+$5534057 & $8.294\pm0.009$ & $8.777\pm0.017$ & $0.13\pm0.002$ & $0.0283\pm0.0013$ & $0.865\pm0.016$ \\ 
2MASS J09453388$+$5458511 & $8.05\pm0.02$ & $8.545\pm0.01$ & $0.093\pm0.003$ & $0.0298\pm0.0017$ & $0.642\pm0.017$ \\ 
2MASS J09472006$-$0020093 & $7.933\pm0.003$ & $9.096\pm0.003$ & $0.0501\pm0.0002$ & $0.06832\pm0.00014$ & $0.3329\pm0.0018$ \\ 
2MASS J09474477$+$0224327 & $7.065\pm0.013$ & $8.3437\pm0.0012$ & $0.104\pm0.0018$ & $0.083\pm0.0009$ & $0.765\pm0.013$ \\ 
2MASS J09522188$-$1924319 & $8.194\pm0.0016$ & $10.48\pm0.1$ & $0.184\pm0.006$ & $0.123\pm0.005$ & $1.09\pm0.03$ \\ 
2MASS J09524622$+$0620410 & $7.66\pm0.02$ & $8.3214\pm0.0007$ & $0.0546\pm0.0004$ & $0.0416\pm0.0014$ & $0.389\pm0.003$ \\ 
2MASS J10031918$-$0105079 & $7.031\pm0.01$ & $9.182\pm0.004$ & $0.0536\pm0.0012$ & $0.1326\pm0.0006$ & $0.373\pm0.008$ \\ 
2MASS J10134315$+$0000406 & $5.91\pm0.008$ & $10.511\pm0.015$ & $0.247\pm0.003$ & $0.2802\pm0.0006$ & $1.68\pm0.02$ \\ 
2MASS J10225090$+$0032169 & $5.56\pm0.2$ & $8.323\pm0.008$ & $0.09\pm0.03$ & $0.199\pm0.016$ & $0.8\pm0.3$ \\ 
2MASS J10240997$+$1815533 & $7.547\pm0.016$ & $8.41\pm0.002$ & $0.063\pm0.0012$ & $0.0541\pm0.0012$ & $0.448\pm0.009$ \\ 
2MASS J10323297$+$0630074 & $7.119\pm0.008$ & $8.3114\pm0.001$ & $0.04216\pm3e-05$ & $0.0773\pm0.0006$ & $0.3103\pm0.0005$ \\ 
2MASS J10372897$+$3011117 & $4.481\pm0.004$ & $8.6312\pm0.0014$ & $0.284\pm0.002$ & $0.3165\pm0.0005$ & $2.52\pm0.05$ \\ 
2MASS J10541102$-$8505023 & $7.31\pm0.03$ & $9.15\pm0.06$ & $0.17\pm0.006$ & $0.1113\pm0.0012$ & $1.16\pm0.03$ \\ 
2MASS J10543366$+$0503467 & $6.56\pm0.03$ & $10.231\pm0.011$ & $0.1894\pm0.0018$ & $0.219\pm0.003$ & $1.259\pm0.015$ \\ 
2MASS J10570380$+$2217203 & $7.3\pm0.003$ & $8.31834\pm0.00018$ & $0.0899\pm0.0008$ & $0.06519\pm0.00019$ & $0.654\pm0.005$ \\ 
2MASS J11194647$+$0820356 & $6.762\pm0.005$ & $12.857\pm0.012$ & $0.466\pm0.003$ & $0.3106\pm0.0006$ & $2.524\pm0.019$ \\ 
2MASS J11203609$+$0704135 & $6.309\pm0.017$ & $8.928\pm0.009$ & $0.257\pm0.007$ & $0.1718\pm0.0009$ & $1.89\pm0.04$ \\ 
2MASS J11210854$+$2126274 & $7.946\pm0.003$ & $8.7966\pm0.001$ & $0.0628\pm0.0007$ & $0.05083\pm0.00019$ & $0.426\pm0.005$ \\ 
2MASS J11232934$+$0154040 & $8.157\pm0.009$ & $8.94\pm0.02$ & $0.0547\pm0.0004$ & $0.0457\pm0.001$ & $0.363\pm0.003$ \\ 
2MASS J11523430$+$2057275 & $6.99\pm0.03$ & $8.368\pm0.006$ & $0.1035\pm0.0011$ & $0.09\pm0.002$ & $0.76\pm0.012$ \\ 
2MASS J12080810$+$3520281 & $5.246\pm0.008$ & $9.475\pm0.006$ & $0.266\pm0.007$ & $0.2872\pm0.0009$ & $2.06\pm0.05$ \\ 
2MASS J12201166$+$3315379 & $6.735\pm0.008$ & $9.399\pm0.003$ & $0.298\pm0.003$ & $0.1651\pm0.0007$ & $2.05\pm0.02$ \\ 
2MASS J12205439$+$2525568 & $7.83\pm0.03$ & $8.66\pm0.009$ & $0.236\pm0.002$ & $0.051\pm0.003$ & $1.621\pm0.017$ \\ 
2MASS J12215013$+$4632447 & $7.98\pm0.04$ & $9.94\pm0.13$ & $0.061\pm0.007$ & $0.109\pm0.008$ & $0.38\pm0.04$ \\ 
2MASS J12252076$+$2517082 & $8.294\pm0.004$ & $9.24\pm0.03$ & $0.158\pm0.009$ & $0.0542\pm0.002$ & $1.02\pm0.06$ \\ 
2MASS J12261350$+$5605445 & $8.1339\pm0.0005$ & $9.595\pm0.013$ & $0.168\pm0.003$ & $0.0824\pm0.0006$ & $1.064\pm0.018$ \\ 
2MASS J12263913$+$2505546 & $7.507\pm0.007$ & $14.57\pm0.06$ & $0.254\pm0.005$ & $0.32\pm0.002$ & $1.23\pm0.03$ \\ 
2MASS J12265349$+$2543556 & $7.9664\pm0.0015$ & $11.71\pm0.012$ & $0.194\pm0.003$ & $0.1903\pm0.0005$ & $1.08\pm0.017$ \\ 
2MASS J12270429$+$2541012 & $8.2195\pm0.0016$ & $8.994\pm0.011$ & $0.159\pm0.004$ & $0.045\pm0.0006$ & $1.05\pm0.03$ \\ 
2MASS J12315462$+$5130389 & $7.13\pm0.007$ & $9.123\pm0.006$ & $0.134\pm0.002$ & $0.1226\pm0.0006$ & $0.929\pm0.014$ \\ 
2MASS J12481860$-$0235360 & $7.655\pm0.006$ & $9.515\pm0.01$ & $0.405\pm0.004$ & $0.1083\pm0.0004$ & $2.6\pm0.03$ \\ 
2MASS J12482131$-$0157194 & $7.36\pm0.03$ & $8.153\pm0.003$ & $0.172\pm0.004$ & $0.0508\pm0.0019$ & $1.26\pm0.03$ \\ 
2MASS J12493960$+$5255340 & $4.592\pm0.012$ & $8.3709\pm0.0008$ & $0.28\pm0.005$ & $0.2915\pm0.0012$ & $2.53\pm0.04$ \\ 
2MASS J12503943$+$4256124 & $8.1275\pm0.0002$ & $8.668\pm0.017$ & $0.072\pm0.004$ & $0.0322\pm0.001$ & $0.49\pm0.03$ \\ 
2MASS J12522354$+$2528469 & $6.486\pm0.009$ & $8.4524\pm0.0005$ & $0.178\pm0.003$ & $0.1316\pm0.0006$ & $1.35\pm0.02$ \\ 
2MASS J13004379$+$3557591 & $6.149\pm0.003$ & $8.7497\pm0.0011$ & $0.17\pm0.003$ & $0.1746\pm0.0003$ & $1.29\pm0.02$ \\ 
2MASS J13022083$+$3227103 & $7.9079\pm0.002$ & $8.937\pm0.003$ & $0.169\pm0.003$ & $0.06108\pm0.00013$ & $1.13\pm0.02$ \\ 
2MASS J13034100$+$2414020 & $6.964\pm0.005$ & $9.245\pm0.003$ & $0.0634\pm0.0005$ & $0.1407\pm0.0005$ & $0.441\pm0.004$ \\ 
2MASS J13065141$+$7056376 & $7.747\pm0.007$ & $14.09\pm0.05$ & $0.56\pm0.008$ & $0.2906\pm0.0016$ & $2.66\pm0.03$ \\ 
2MASS J13093551$-$0203562 & $8.0863\pm0.0012$ & $9.326\pm0.017$ & $0.119\pm0.003$ & $0.0712\pm0.0009$ & $0.773\pm0.018$ \\ 
2MASS J13122681$+$7245338 & $7.716\pm0.02$ & $9.82\pm0.03$ & $0.113\pm0.003$ & $0.12\pm0.002$ & $0.72\pm0.019$ \\ 
2MASS J13202007$+$7213140 & $7.4\pm0.02$ & $8.759\pm0.004$ & $0.116\pm0.003$ & $0.084\pm0.0013$ & $0.81\pm0.02$ \\ 
2MASS J13232423$+$5132272 & $7.577\pm0.01$ & $8.837\pm0.011$ & $0.0737\pm0.0018$ & $0.0767\pm0.0004$ & $0.508\pm0.012$ \\ 
2MASS J13263545$+$7140148 & $7.217\pm0.012$ & $10.94\pm0.03$ & $0.139\pm0.002$ & $0.205\pm0.0016$ & $0.845\pm0.016$ \\ 
2MASS J13342918$+$3303043 & $4.888\pm0.007$ & $8.9437\pm0.002$ & $0.075\pm0.002$ & $0.2933\pm0.0007$ & $0.634\pm0.018$ \\ 
2MASS J13355969$+$4021459 & $8.0637\pm0.0002$ & $11.413\pm0.016$ & $0.0553\pm0.0008$ & $0.172\pm0.0007$ & $0.315\pm0.005$ \\ 
2MASS J13495109$+$3305136 & $8.0\pm0.03$ & $8.11052\pm0.0002$ & $0.1356\pm0.002$ & $0.0066\pm0.0017$ & $0.963\pm0.015$ \\ 
2MASS J13564148$+$4342587 & $6.51\pm0.03$ & $8.59\pm0.007$ & $0.0486\pm0.0008$ & $0.138\pm0.002$ & $0.366\pm0.006$ \\ 
2MASS J14005977$+$3226109 & $6.19\pm0.02$ & $8.851\pm0.006$ & $0.11\pm0.004$ & $0.177\pm0.002$ & $0.82\pm0.03$ \\ 
2MASS J14093200$+$4138080 & $7.796\pm0.005$ & $8.602\pm0.002$ & $0.058\pm0.001$ & $0.04914\pm0.00017$ & $0.402\pm0.007$ \\ 
2MASS J14320849$+$0811313 & $7.4594\pm0.002$ & $8.6388\pm0.0016$ & $0.0389\pm3e-05$ & $0.0733\pm0.0002$ & $0.27407\pm0.00011$ \\ 
2MASS J14340140$+$5039480 & $7.946\pm0.008$ & $8.576\pm0.006$ & $0.103\pm0.0018$ & $0.0381\pm0.0003$ & $0.709\pm0.013$ \\ 
2MASS J14402293$+$1339230 & $6.143\pm0.005$ & $8.4405\pm0.0017$ & $0.0534\pm0.0008$ & $0.1576\pm0.0004$ & $0.417\pm0.006$ \\ 
2MASS J14432796$+$0316543 & $7.204\pm0.006$ & $9.019\pm0.006$ & $0.125\pm0.002$ & $0.1119\pm0.0006$ & $0.869\pm0.015$ \\ 
2MASS J15010818$+$2250020 & $8.129\pm0.003$ & $9.46\pm0.03$ & $0.154\pm0.007$ & $0.0758\pm0.0016$ & $0.99\pm0.05$ \\ 
2MASS J15041028$+$0923232 & $5.879\pm0.011$ & $9.59\pm0.007$ & $0.075\pm0.0006$ & $0.2399\pm0.0012$ & $0.553\pm0.004$ \\ 
2MASS J15210103$+$5053230 & $7.9371\pm0.0019$ & $9.772\pm0.01$ & $0.1247\pm0.0017$ & $0.1036\pm0.0004$ & $0.79\pm0.009$ \\ 
2MASS J15211578$+$3420021 & $3.93\pm0.03$ & $8.302\pm0.0019$ & $0.158\pm0.006$ & $0.357\pm0.004$ & $1.57\pm0.05$ \\ 
2MASS J15242475$+$2925318 & $6.3859\pm0.0014$ & $8.7472\pm0.0009$ & $0.0691\pm0.0004$ & $0.15603\pm9e-05$ & $0.519\pm0.003$ \\ 
2MASS J15344151$+$4641313 & $7.532\pm0.006$ & $9.654\pm0.01$ & $0.0579\pm0.0003$ & $0.1235\pm0.0005$ & $0.3777\pm0.0019$ \\ 
2MASS J15394922$+$2831298 & $7.972\pm0.014$ & $8.1265\pm0.0012$ & $0.0488\pm0.0012$ & $0.0096\pm0.0009$ & $0.347\pm0.008$ \\ 
2MASS J15555600$-$2045187 & $7.62\pm0.03$ & $8.237\pm0.009$ & $0.0892\pm0.0013$ & $0.039\pm0.002$ & $0.64\pm0.01$ \\ 
2MASS J15560104$-$2338081 & $7.46\pm0.02$ & $8.311\pm0.008$ & $0.0864\pm0.0007$ & $0.0539\pm0.0013$ & $0.622\pm0.006$ \\ 
2MASS J15560497$-$2106461 & $7.62\pm0.06$ & $8.23\pm0.02$ & $0.089\pm0.002$ & $0.039\pm0.004$ & $0.639\pm0.017$ \\ 
2MASS J15582565$-$1826083 & $7.897\pm0.01$ & $9.08\pm0.06$ & $0.0979\pm0.0015$ & $0.07\pm0.003$ & $0.652\pm0.012$ \\ 
2MASS J15591135$-$2338002 & $7.916\pm0.011$ & $8.81\pm0.06$ & $0.0768\pm0.0012$ & $0.053\pm0.003$ & $0.521\pm0.01$ \\ 
2MASS J15592591$-$2305081 & $7.621\pm0.014$ & $8.257\pm0.004$ & $0.0812\pm0.0005$ & $0.0401\pm0.0007$ & $0.582\pm0.004$ \\ 
2MASS J15594439$-$1928191 & $7.6\pm0.05$ & $8.279\pm0.018$ & $0.092\pm0.002$ & $0.043\pm0.003$ & $0.663\pm0.018$ \\ 
2MASS J16001944$-$2256287 & $7.63\pm0.07$ & $8.243\pm0.018$ & $0.082\pm0.003$ & $0.039\pm0.004$ & $0.59\pm0.02$ \\ 
2MASS J16002844$-$2209228 & $6.57\pm0.04$ & $8.169\pm0.003$ & $0.203\pm0.004$ & $0.109\pm0.003$ & $1.56\pm0.03$ \\ 
2MASS J16003023$-$2334457 & $7.6\pm0.02$ & $8.239\pm0.009$ & $0.0804\pm0.0006$ & $0.0404\pm0.0016$ & $0.578\pm0.006$ \\ 
2MASS J16004623$-$2158415 & $7.925\pm0.006$ & $8.8\pm0.04$ & $0.0825\pm0.0009$ & $0.0526\pm0.0019$ & $0.559\pm0.008$ \\ 
2MASS J16014955$-$2351082 & $7.64\pm0.02$ & $8.248\pm0.007$ & $0.0805\pm0.0009$ & $0.0381\pm0.0013$ & $0.577\pm0.007$ \\ 
2MASS J16020429$-$2050425 & $7.917\pm0.007$ & $8.92\pm0.02$ & $0.0835\pm0.0006$ & $0.0595\pm0.0012$ & $0.562\pm0.005$ \\ 
2MASS J16022585$-$2414081 & $7.66\pm0.05$ & $8.288\pm0.015$ & $0.0758\pm0.0013$ & $0.039\pm0.002$ & $0.542\pm0.011$ \\ 
2MASS J16025214$-$2121296 & $7.84\pm0.03$ & $9.0\pm0.07$ & $0.088\pm0.003$ & $0.069\pm0.004$ & $0.59\pm0.02$ \\ 
2MASS J16044026$-$2254323 & $7.5\pm0.05$ & $8.265\pm0.015$ & $0.0862\pm0.0014$ & $0.048\pm0.003$ & $0.623\pm0.012$ \\ 
2MASS J16044303$-$2318258 & $7.95\pm0.02$ & $8.8\pm0.04$ & $0.0789\pm0.0016$ & $0.051\pm0.002$ & $0.534\pm0.012$ \\ 
2MASS J16045199$-$2224108 & $7.51\pm0.05$ & $8.28\pm0.03$ & $0.0873\pm0.0019$ & $0.049\pm0.004$ & $0.628\pm0.016$ \\ 
2MASS J16045581$-$2307438 & $7.932\pm0.011$ & $8.81\pm0.04$ & $0.0773\pm0.0011$ & $0.053\pm0.002$ & $0.523\pm0.01$ \\ 
2MASS J16053077$-$2246200 & $7.86\pm0.03$ & $8.77\pm0.04$ & $0.0864\pm0.0018$ & $0.055\pm0.003$ & $0.589\pm0.014$ \\ 
2MASS J16055178$-$2206212 & $7.58\pm0.03$ & $8.239\pm0.008$ & $0.0843\pm0.0012$ & $0.0419\pm0.0017$ & $0.606\pm0.01$ \\ 
2MASS J16055380$+$2303058 & $7.887\pm0.012$ & $8.748\pm0.002$ & $0.257\pm0.004$ & $0.0517\pm0.0007$ & $1.75\pm0.02$ \\ 
2MASS J16063110$-$1904576 & $7.69\pm0.03$ & $8.273\pm0.009$ & $0.0844\pm0.0012$ & $0.0364\pm0.0014$ & $0.601\pm0.01$ \\ 
2MASS J16063390$+$4054216 & $5.328\pm0.007$ & $8.5303\pm0.0003$ & $0.1329\pm0.0016$ & $0.2311\pm0.0006$ & $1.107\pm0.012$ \\ 
2MASS J16064818$-$2230400 & $7.89\pm0.03$ & $8.89\pm0.13$ & $0.085\pm0.003$ & $0.06\pm0.006$ & $0.57\pm0.03$ \\ 
2MASS J16072883$-$2757300 & $7.839\pm0.01$ & $8.76\pm0.04$ & $0.0712\pm0.0006$ & $0.0557\pm0.0016$ & $0.486\pm0.005$ \\ 
2MASS J16090168$-$2740521 & $7.8\pm0.03$ & $8.65\pm0.03$ & $0.086\pm0.003$ & $0.052\pm0.003$ & $0.595\pm0.018$ \\ 
2MASS J16090197$-$2151225 & $7.75\pm0.04$ & $8.228\pm0.02$ & $0.0771\pm0.0011$ & $0.03\pm0.003$ & $0.55\pm0.009$ \\ 
2MASS J16090451$-$2224523 & $7.69\pm0.03$ & $8.238\pm0.016$ & $0.0798\pm0.0012$ & $0.034\pm0.003$ & $0.571\pm0.009$ \\ 
2MASS J16090568$-$2245166 & $7.65\pm0.11$ & $8.28\pm0.03$ & $0.079\pm0.004$ & $0.039\pm0.005$ & $0.57\pm0.03$ \\ 
2MASS J16093019$-$2059536 & $7.7\pm0.02$ & $8.372\pm0.011$ & $0.0835\pm0.001$ & $0.0418\pm0.0009$ & $0.591\pm0.008$ \\ 
2MASS J16095060$-$1848521 & $7.923\pm0.017$ & $8.87\pm0.09$ & $0.083\pm0.003$ & $0.057\pm0.005$ & $0.56\pm0.02$ \\ 
2MASS J16095107$-$2722418 & $7.47\pm0.03$ & $8.239\pm0.008$ & $0.0723\pm0.0007$ & $0.0487\pm0.0017$ & $0.523\pm0.006$ \\ 
2MASS J16095217$-$2136277 & $7.875\pm0.009$ & $8.89\pm0.03$ & $0.0796\pm0.001$ & $0.0606\pm0.0017$ & $0.538\pm0.008$ \\ 
2MASS J16095307$-$1948169 & $7.9\pm0.005$ & $8.98\pm0.02$ & $0.0809\pm0.0008$ & $0.064\pm0.001$ & $0.542\pm0.005$ \\ 
2MASS J16095852$-$2345186 & $7.66\pm0.03$ & $8.29\pm0.009$ & $0.0759\pm0.0008$ & $0.0393\pm0.0012$ & $0.541\pm0.007$ \\ 
2MASS J16095990$-$2155424 & $7.66\pm0.04$ & $8.265\pm0.014$ & $0.0784\pm0.0015$ & $0.038\pm0.002$ & $0.561\pm0.012$ \\ 
2MASS J16100541$-$1919362 & $7.91\pm0.008$ & $8.98\pm0.05$ & $0.082\pm0.0017$ & $0.063\pm0.002$ & $0.55\pm0.012$ \\ 
2MASS J16100608$-$2127440 & $7.74\pm0.08$ & $8.25\pm0.03$ & $0.079\pm0.003$ & $0.032\pm0.005$ & $0.56\pm0.02$ \\ 
2MASS J16103014$-$2315167 & $7.65\pm0.05$ & $8.257\pm0.013$ & $0.0766\pm0.0018$ & $0.038\pm0.003$ & $0.548\pm0.014$ \\ 
2MASS J16103232$+$2249116 & $8.2486\pm0.0012$ & $10.33\pm0.03$ & $0.0944\pm0.001$ & $0.1121\pm0.0016$ & $0.569\pm0.005$ \\ 
2MASS J16103232$-$1913085 & $7.74\pm0.06$ & $8.26\pm0.03$ & $0.084\pm0.003$ & $0.033\pm0.004$ & $0.599\pm0.02$ \\ 
2MASS J16104714$-$2239492 & $7.84\pm0.11$ & $8.23\pm0.02$ & $0.071\pm0.004$ & $0.024\pm0.005$ & $0.51\pm0.03$ \\ 
2MASS J16105499$-$2126139 & $7.903\pm0.008$ & $8.97\pm0.02$ & $0.0778\pm0.0006$ & $0.063\pm0.0012$ & $0.523\pm0.004$ \\ 
2MASS J16111711$-$2217173 & $7.85\pm0.03$ & $8.87\pm0.08$ & $0.083\pm0.002$ & $0.061\pm0.004$ & $0.56\pm0.018$ \\ 
2MASS J16113837$-$2307072 & $7.53\pm0.03$ & $8.258\pm0.011$ & $0.0794\pm0.0009$ & $0.0462\pm0.0019$ & $0.572\pm0.007$ \\ 
2MASS J16114261$-$2525511 & $7.7\pm0.03$ & $8.247\pm0.012$ & $0.071\pm0.0007$ & $0.034\pm0.002$ & $0.507\pm0.005$ \\ 
2MASS J16115436$-$2157025 & $7.93\pm0.02$ & $8.9\pm0.07$ & $0.077\pm0.002$ & $0.058\pm0.004$ & $0.518\pm0.016$ \\ 
2MASS J16115439$-$2236491 & $7.7\pm0.05$ & $8.29\pm0.02$ & $0.0805\pm0.0016$ & $0.037\pm0.003$ & $0.573\pm0.013$ \\ 
2MASS J16122703$-$2013250 & $7.758\pm0.015$ & $8.275\pm0.008$ & $0.0799\pm0.0005$ & $0.0323\pm0.001$ & $0.567\pm0.004$ \\ 
2MASS J16124692$-$2338408 & $7.842\pm0.009$ & $8.91\pm0.03$ & $0.0835\pm0.0008$ & $0.0639\pm0.0013$ & $0.564\pm0.006$ \\ 
2MASS J16124726$-$1903531 & $7.764\pm0.016$ & $8.248\pm0.006$ & $0.0832\pm0.0008$ & $0.0302\pm0.0011$ & $0.592\pm0.006$ \\ 
2MASS J16131211$-$2305031 & $7.827\pm0.014$ & $8.84\pm0.04$ & $0.0815\pm0.001$ & $0.0606\pm0.002$ & $0.554\pm0.009$ \\ 
2MASS J16131600$-$2251511 & $7.83\pm0.03$ & $8.91\pm0.05$ & $0.089\pm0.003$ & $0.065\pm0.004$ & $0.603\pm0.019$ \\ 
2MASS J16132665$-$2230348 & $7.66\pm0.03$ & $8.254\pm0.007$ & $0.076\pm0.001$ & $0.0376\pm0.0014$ & $0.544\pm0.008$ \\ 
2MASS J16132809$-$1924524 & $7.75\pm0.018$ & $8.296\pm0.008$ & $0.0806\pm0.0008$ & $0.0341\pm0.001$ & $0.572\pm0.006$ \\ 
2MASS J16134027$-$2233192 & $7.7\pm0.02$ & $8.218\pm0.005$ & $0.078\pm0.0011$ & $0.0328\pm0.0013$ & $0.558\pm0.008$ \\ 
2MASS J16134079$-$2219459 & $7.53\pm0.07$ & $8.31\pm0.02$ & $0.081\pm0.003$ & $0.049\pm0.003$ & $0.58\pm0.02$ \\ 
2MASS J16134264$-$2301279 & $7.54\pm0.03$ & $8.262\pm0.019$ & $0.0836\pm0.001$ & $0.046\pm0.003$ & $0.602\pm0.009$ \\ 
2MASS J16141974$-$2428404 & $7.85\pm0.011$ & $8.92\pm0.04$ & $0.0802\pm0.0008$ & $0.0636\pm0.0018$ & $0.541\pm0.007$ \\ 
2MASS J16143287$-$2242133 & $7.48\pm0.04$ & $8.321\pm0.013$ & $0.0821\pm0.0015$ & $0.0534\pm0.0018$ & $0.591\pm0.013$ \\ 
2MASS J16152516$-$2144013 & $7.943\pm0.004$ & $9.066\pm0.018$ & $0.0788\pm0.0005$ & $0.066\pm0.0009$ & $0.524\pm0.004$ \\ 
2MASS J16155507$-$2444365 & $7.91\pm0.006$ & $8.86\pm0.03$ & $0.0664\pm0.0006$ & $0.0565\pm0.0015$ & $0.448\pm0.005$ \\ 
2MASS J16165460$-$2525529 & $7.891\pm0.006$ & $8.89\pm0.02$ & $0.0693\pm0.0008$ & $0.0592\pm0.0012$ & $0.468\pm0.006$ \\ 
2MASS J16174539$-$2353360 & $7.89\pm0.02$ & $8.94\pm0.05$ & $0.0706\pm0.0014$ & $0.062\pm0.003$ & $0.475\pm0.011$ \\ 
2MASS J16183314$-$2530085 & $7.892\pm0.009$ & $9.02\pm0.05$ & $0.0707\pm0.0008$ & $0.067\pm0.002$ & $0.472\pm0.008$ \\ 
2MASS J16183317$-$2517504 & $7.3\pm0.05$ & $8.195\pm0.011$ & $0.0886\pm0.0014$ & $0.058\pm0.003$ & $0.649\pm0.012$ \\ 
2MASS J16192988$-$2440469 & $7.913\pm0.018$ & $8.89\pm0.07$ & $0.076\pm0.003$ & $0.058\pm0.004$ & $0.51\pm0.03$ \\ 
2MASS J16195143$-$2241332 & $7.75\pm0.05$ & $8.268\pm0.019$ & $0.076\pm0.002$ & $0.033\pm0.002$ & $0.539\pm0.017$ \\ 
2MASS J16200757$-$2359150 & $7.923\pm0.02$ & $9.01\pm0.03$ & $0.0711\pm0.0016$ & $0.0642\pm0.002$ & $0.473\pm0.012$ \\ 
2MASS J16203456$-$2430205 & $7.878\pm0.018$ & $8.91\pm0.09$ & $0.076\pm0.004$ & $0.062\pm0.004$ & $0.52\pm0.03$ \\ 
2MASS J16204144$-$2425491 & $7.47\pm0.06$ & $8.32\pm0.02$ & $0.0804\pm0.0017$ & $0.054\pm0.003$ & $0.579\pm0.014$ \\ 
2MASS J16213591$-$2355035 & $7.86\pm0.03$ & $9.05\pm0.05$ & $0.076\pm0.003$ & $0.071\pm0.004$ & $0.51\pm0.02$ \\ 
2MASS J16222304$-$2407108 & $7.52\pm0.16$ & $8.24\pm0.04$ & $0.085\pm0.004$ & $0.046\pm0.008$ & $0.61\pm0.04$ \\ 
2MASS J16222521$-$2405139 & $7.54\pm0.06$ & $8.273\pm0.015$ & $0.0794\pm0.0014$ & $0.046\pm0.003$ & $0.571\pm0.012$ \\ 
2MASS J16235155$-$2317270 & $7.64\pm0.03$ & $8.273\pm0.017$ & $0.0718\pm0.0013$ & $0.04\pm0.003$ & $0.513\pm0.01$ \\ 
2MASS J16235470$-$2438319 & $7.915\pm0.01$ & $9.03\pm0.04$ & $0.0661\pm0.0014$ & $0.066\pm0.002$ & $0.439\pm0.012$ \\ 
2MASS J16262152$-$2426009 & $7.928\pm0.006$ & $8.95\pm0.04$ & $0.0644\pm0.0008$ & $0.0606\pm0.0017$ & $0.432\pm0.006$ \\ 
2MASS J16265619$-$2213519 & $7.878\pm0.012$ & $8.93\pm0.03$ & $0.0711\pm0.0008$ & $0.0624\pm0.0018$ & $0.479\pm0.006$ \\ 
2MASS J16265698$+$3954482 & $8.1485\pm0.0007$ & $10.33\pm0.04$ & $0.0741\pm0.0019$ & $0.1182\pm0.0019$ & $0.45\pm0.01$ \\ 
2MASS J16271693$+$3514132 & $7.699\pm0.01$ & $9.16\pm0.04$ & $0.155\pm0.004$ & $0.0866\pm0.0016$ & $1.03\pm0.03$ \\ 
2MASS J16271825$+$3538347 & $8.089\pm0.007$ & $9.299\pm0.017$ & $0.144\pm0.003$ & $0.0695\pm0.0005$ & $0.932\pm0.017$ \\ 
2MASS J16272658$-$2425543 & $7.93\pm0.005$ & $8.91\pm0.03$ & $0.0642\pm0.0006$ & $0.0581\pm0.0013$ & $0.432\pm0.005$ \\ 
2MASS J16281707$+$1334204 & $5.68\pm0.02$ & $8.3118\pm0.0011$ & $0.0628\pm0.0014$ & $0.188\pm0.002$ & $0.512\pm0.011$ \\ 
2MASS J16281808$-$2428358 & $7.924\pm0.006$ & $8.86\pm0.03$ & $0.0677\pm0.0011$ & $0.0558\pm0.0015$ & $0.457\pm0.009$ \\ 
2MASS J16293624$-$2456527 & $7.927\pm0.005$ & $8.9\pm0.03$ & $0.0618\pm0.0003$ & $0.0578\pm0.0012$ & $0.416\pm0.003$ \\ 
2MASS J16311879$+$4051516 & $7.913\pm0.006$ & $8.658\pm0.003$ & $0.0402\pm0.0005$ & $0.045\pm0.0002$ & $0.276\pm0.004$ \\ 
2MASS J16402068$+$6736046 & $7.187\pm0.006$ & $8.4705\pm0.0019$ & $0.0535\pm0.0006$ & $0.082\pm0.0004$ & $0.388\pm0.004$ \\ 
2MASS J16443549$+$4302572 & $7.909\pm0.004$ & $9.544\pm0.017$ & $0.233\pm0.002$ & $0.0937\pm0.0007$ & $1.493\pm0.013$ \\ 
2MASS J16463154$+$3434554 & $5.264\pm0.004$ & $8.29718\pm0.00011$ & $0.1307\pm0.0008$ & $0.2236\pm0.0004$ & $1.113\pm0.008$ \\ 
2MASS J16470576$+$4117062 & $7.628\pm0.006$ & $9.842\pm0.013$ & $0.1433\pm0.0018$ & $0.1267\pm0.0003$ & $0.916\pm0.012$ \\ 
2MASS J16485878$+$3005366 & $5.02\pm0.02$ & $8.3096\pm0.0009$ & $0.173\pm0.005$ & $0.2466\pm0.0019$ & $1.5\pm0.04$ \\ 
2MASS J17071830$+$6439331 & $7.9657\pm0.0015$ & $11.71\pm0.04$ & $0.159\pm0.002$ & $0.1904\pm0.0014$ & $0.889\pm0.016$ \\ 
2MASS J17181749$+$2625541 & $7.035\pm0.018$ & $8.7851\pm0.0019$ & $0.137\pm0.002$ & $0.1107\pm0.0012$ & $0.978\pm0.015$ \\ 
2MASS J19004530$-$3711480 & $7.871\pm0.01$ & $8.61\pm0.05$ & $0.045\pm0.003$ & $0.045\pm0.002$ & $0.31\pm0.02$ \\ 
2MASS J19013357$-$3700304 & $7.8\pm0.02$ & $8.88\pm0.08$ & $0.049\pm0.006$ & $0.065\pm0.004$ & $0.33\pm0.04$ \\ 
2MASS J19015374$-$3700339 & $7.873\pm0.012$ & $8.69\pm0.07$ & $0.044\pm0.004$ & $0.049\pm0.003$ & $0.3\pm0.03$ \\ 
2MASS J19241634$+$7533121 & $7.263\pm0.008$ & $8.54\pm0.003$ & $0.1042\pm0.0005$ & $0.0808\pm0.0004$ & $0.747\pm0.005$ \\ 
2MASS J19544358$+$1801581 & $6.114\pm0.01$ & $8.64\pm0.005$ & $0.1041\pm0.0005$ & $0.1712\pm0.0005$ & $0.801\pm0.014$ \\ 
2MASS J20491376$+$3216514 & $7.531\pm0.006$ & $10.9\pm0.04$ & $0.03072\pm0.00011$ & $0.1827\pm0.0012$ & $0.1804\pm0.0018$ \\ 
2MASS J21272531$+$5553150 & $7.534\pm0.012$ & $8.777\pm0.009$ & $0.0557\pm0.0002$ & $0.0762\pm0.0003$ & $0.3864\pm0.0019$ \\ 
2MASS J21381698$+$5257188 & $8.252\pm0.002$ & $8.595\pm0.017$ & $0.04542\pm9e-05$ & $0.0203\pm0.0009$ & $0.3076\pm0.0007$ \\ 
2MASS J22021125$-$1109461 & $7.015\pm0.015$ & $8.2945\pm0.0009$ & $0.054\pm0.003$ & $0.0836\pm0.001$ & $0.4\pm0.02$ \\ 
2MASS J22400144$+$0532162 & $7.141\pm0.015$ & $8.3018\pm0.0012$ & $0.058\pm0.003$ & $0.0751\pm0.0011$ & $0.425\pm0.016$ \\ 
2MASS J22551142$+$1442456 & $7.44\pm0.05$ & $8.2977\pm0.0003$ & $0.032\pm0.003$ & $0.054\pm0.004$ & $0.23\pm0.02$ \\ 
2MASS J23200703$+$1150071 & $3.807\pm0.011$ & $8.30677\pm0.0001$ & $0.058\pm0.003$ & $0.3714\pm0.0013$ & $0.6\pm0.03$
\enddata
\tablenotetext{a}{The large uncertainties of Galactic orbital parameters of 2MASS J05350162$-$0521489 are due to its large proper motion uncertainty  ($\mu_{\alpha} \cos{\delta} = 0 \pm 44$~mas yr$^{-1}$ and $\mu_{\delta} = 0 \pm 40$~mas yr$^{-1}$; \citealp{Cutri:2014aa}).}
\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{cllllrrrrrrrr}
\tablecaption{APOGEE DR17 Sample\label{table:sample_full}}
\tablewidth{700pt}
\tabletypesize{\small}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{}\\
\colhead{APOGEE ID} & 
\colhead{RA} & \colhead{Dec} & 
\colhead{$Gaia$ eDR3 Source ID} & 
\colhead{SpT} & \colhead{$N_\text{obs}$} & \colhead{2MASS $H$} & 
\colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$}\\ 
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)}& \colhead{(mas)}
} 
\startdata
2MASS J00091064$-$2116214 & 2.294345 & $-$21.272621 & 2364486119011986432 & M5.1 & 3 & $11.53 \pm 0.021$ & $-108.87 \pm 0.09$ & $-51.74 \pm 0.09$ & $21.54 \pm 0.09$ \\ 
2MASS J00111055$-$2021034 & 2.793974 & $-$20.350962 & 2364839646360029824 & M5.9 & 3 & $11.616 \pm 0.026$ & $71.88 \pm 0.07$ & $-44.11 \pm 0.05$ & $14.16 \pm 0.07$ \\ 
2MASS J00590731$-$3326248 & 14.780473 & $-$33.440243 & 5027425005705789952 & M5.3 & 19 & $14.253 \pm 0.058$ & $-2.71 \pm 0.14$ & $16.25 \pm 0.11$ & $9.35 \pm 0.2$ \\ 
2MASS J01120002+1502170 & 18.000108 & $+$15.038074 & 2591201534008672256 & M5.6 & 3 & $11.351 \pm 0.02$ & $166.12 \pm 0.15$ & $-316.99 \pm 0.09$ & $35.08 \pm 0.1$ \\ 
2MASS J01152739+0705532 & 18.864165 & $+$7.098118 & 2576842599344771584 & M4.9 & 2 & $11.362 \pm 0.024$ & $220.69 \pm 0.05$ & $-12.51 \pm 0.04$ & $28.58 \pm 0.05$ \\ 
2MASS J01234279+1802177 & 20.928321 & $+$18.038263 & 2593501540534738560 & L1.3 & 5 & $11.765 \pm 0.023$ & $-31.91 \pm 0.13$ & $-228.91 \pm 0.07$ & $15.55 \pm 0.11$ \\ 
2MASS J01252949$-$0715591 & 21.372875 & $-$7.266439 & 2478324776947441920 & M7.3 & 2 & $11.452 \pm 0.031$ & $26.99 \pm 0.09$ & $-9.0 \pm 0.04$ & $16.42 \pm 0.07$ \\ 
2MASS J01254187+1339222 & 21.42448 & $+$13.656189 & 2590169844209007488 & M5.1 & 2 & $11.193 \pm 0.034$ & $316.22 \pm 0.06$ & $18.05 \pm 0.04$ & $32.87 \pm 0.05$ \\ 
2MASS J02025502$-$7259155 & 30.729253 & $-$72.98764 & 4638630860832778240 & M5.2 & 5 & $10.063 \pm 0.022$ & $94.97 \pm 0.07$ & $-9.85 \pm 0.08$ & $22.63 \pm 0.07$ \\ 
2MASS J02221890+0124584 & 35.578751 & $+$1.416237 & 2501572163610870272 & M7.6 & 2 & $11.305 \pm 0.023$ & $-352.81 \pm 0.61$ & $-417.44 \pm 0.42$ & $26.88 \pm 0.48$ \\ 
2MASS J02414362$-$0642231 & 40.431778 & $-$6.706437 & 5177950007269774464 & M5.1 & 6 & $12.348 \pm 0.022$ & $63.41 \pm 0.1$ & $-139.87 \pm 0.09$ & $12.49 \pm 0.09$ \\ 
2MASS J02431388$-$0623291 & 40.807836 & $-$6.391443 & 5177985260361354624 & M5.0 & 6 & $12.683 \pm 0.027$ & $-33.94 \pm 0.08$ & $-41.02 \pm 0.07$ & $19.94 \pm 0.09$ \\ 
2MASS J03111547+0106307 & 47.814498 & $+$1.108541 & 3266937637860051840 & M5.4 & 2 & $10.128 \pm 0.025$ & $113.88 \pm 0.04$ & $-16.44 \pm 0.03$ & $59.55 \pm 0.04$ \\ 
2MASS J03282794+0813110 & 52.11644 & $+$8.219738 & 10127021782881280 & L4.3 & 6 & $11.826 \pm 0.033$ & $213.58 \pm 0.1$ & $-64.83 \pm 0.07$ & $14.94 \pm 0.09$ \\ 
2MASS J03292369+3125095 & 52.348747 & $+$31.419321 & 121406871348964864 & M7.5 & 14 & $12.945 \pm 0.035$ & $6.38 \pm 0.31$ & $-9.05 \pm 0.22$ & $3.83 \pm 0.25$ \\ 
2MASS J03293764+3102492 & 52.406836 & $+$31.047001 & 121339186959615872 & M7.0 & 3 & $14.084 \pm 0.049$ & $7.34 \pm 0.28$ & $-10.47 \pm 0.23$ & $3.34 \pm 0.26$ \\ 
2MASS J03354625+1633440 & 53.94274 & $+$16.562239 & 44210404777324544 & M5.4 & 1 & $11.614 \pm 0.022$ & $31.07 \pm 0.08$ & $-36.07 \pm 0.06$ & $10.94 \pm 0.08$ \\ 
2MASS J03404581+1734477 & 55.190881 & $+$17.579937 & 44388010264995200 & M5.4 & 2 & $12.061 \pm 0.023$ & $159.77 \pm 0.1$ & $-26.3 \pm 0.08$ & $23.72 \pm 0.08$ \\ 
2MASS J03405493+1929474 & 55.228876 & $+$19.496523 & 57083830512424448 & M6.4 & 1 & $12.608 \pm 0.026$ & $163.43 \pm 0.12$ & $-31.71 \pm 0.09$ & $25.0 \pm 0.1$ \\ 
2MASS J03415139+3139031 & 55.464133 & $+$31.650885 & 216567850386084736 & M7.1 & 15 & $13.933 \pm 0.044$ & $1.89 \pm 0.39$ & $-4.96 \pm 0.27$ & $2.61 \pm 0.3$ \\ 
2MASS J03423313+3152145 & 55.638075 & $+$31.870712 & 216588603667681408 & M8.3 & 4 & $13.725 \pm 0.036$ & $4.91 \pm 0.44$ & $-6.52 \pm 0.34$ & $3.21 \pm 0.37$ \\ 
2MASS J03425190+3251505 & 55.716277 & $+$32.864037 & 217499278469853952 & M5.1 & 21 & $12.365 \pm 0.03$ & $23.08 \pm 0.07$ & $-34.06 \pm 0.06$ & $8.63 \pm 0.06$ \\ 
2MASS J03430677+3150194 & 55.778223 & $+$31.838734 & 216576199802112896 & M8.1 & 21 & $12.974 \pm 0.031$ & $3.76 \pm 0.3$ & $-6.58 \pm 0.27$ & $3.51 \pm 0.29$ \\ 
2MASS J03433453+3243287 & 55.893885 & $+$32.724648 & 217482850218656512 & M7.1 & 16 & $13.942 \pm 0.038$ & $4.11 \pm 0.38$ & $-7.29 \pm 0.26$ & $3.29 \pm 0.35$ \\ 
2MASS J03433738+3241076 & 55.90576 & $+$32.685471 & 217481647627805568 & M6.7 & 3 & $13.456 \pm 0.03$ & $4.24 \pm 0.31$ & $-6.57 \pm 0.2$ & $3.47 \pm 0.23$ \\ 
2MASS J03434521+3205247 & 55.938414 & $+$32.090206 & 216679966212425088 & M6.2 & 16 & $14.535 \pm 0.056$ & $4.34 \pm 0.4$ & $-6.95 \pm 0.32$ & $2.99 \pm 0.35$ \\ 
2MASS J03435915+3205567 & 55.996489 & $+$32.099087 & 216679455110999168 & M7.0 & 14 & $13.971 \pm 0.036$ & $5.37 \pm 0.41$ & $-6.46 \pm 0.31$ & $3.89 \pm 0.41$ \\ 
2MASS J03440442+3204539 & 56.018419 & $+$32.08165 & 216679420752810368 & M7.1 & 2 & $13.427 \pm 0.034$ & $5.14 \pm 0.25$ & $-6.32 \pm 0.19$ & $3.69 \pm 0.25$ \\ 
2MASS J03441276+3210552 & 56.053183 & $+$32.182014 & 216682100812391168 & M6.5 & 7 & $13.855 \pm 0.034$ & $4.35 \pm 0.3$ & $-7.07 \pm 0.23$ & $3.19 \pm 0.37$ \\ 
2MASS J03441297+3213156 & 56.054072 & $+$32.221004 & 216682719286079104 & M7.0 & 19 & $13.623 \pm 0.031$ & $4.55 \pm 0.31$ & $-6.05 \pm 0.21$ & $2.66 \pm 0.3$ \\ 
2MASS J03441583+3159367 & 56.065976 & $+$31.993546 & 216674674813091072 & M7.0 & 9 & $13.268 \pm 0.024$ & $4.21 \pm 0.25$ & $-6.94 \pm 0.18$ & $3.32 \pm 0.27$ \\ 
2MASS J03441726+3200152 & 56.071939 & $+$32.00423 & 216675430727449088 & M8.1 & 3 & $14.136 \pm 0.046$ & $5.17 \pm 0.65$ & $-7.0 \pm 0.46$ & $2.62 \pm 0.6$ \\ 
2MASS J03441801+3255042 & 56.075067 & $+$32.91785 & 217491749390934016 & M7.1 & 13 & $14.335 \pm 0.042$ & $4.55 \pm 0.42$ & $-4.78 \pm 0.32$ & $2.57 \pm 0.38$ \\ 
2MASS J03442457+3210030 & 56.102412 & $+$32.167511 & 216681581120776704 & M6.1 & 3 & $13.357 \pm 0.035$ & $5.51 \pm 0.23$ & $-5.96 \pm 0.15$ & $3.59 \pm 0.23$ \\ 
2MASS J03442575+3209059 & 56.107318 & $+$32.151657 & 216681374962235776 & M8.1 & 3 & $13.745 \pm 0.027$ & $3.36 \pm 0.5$ & $-5.94 \pm 0.33$ & $3.77 \pm 0.49$ \\ 
2MASS J03442653+2429115 & 56.110545 & $+$24.486544 & 65299381395665664 & M4.6 & 3 & $12.403 \pm 0.03$ & $20.99 \pm 0.08$ & $-41.95 \pm 0.06$ & $7.07 \pm 0.07$ \\ 
2MASS J03443103+3205460 & 56.129315 & $+$32.096115 & 216677664110594560 & M7.9 & 2 & $13.178 \pm 0.027$ & $5.73 \pm 0.4$ & $-7.92 \pm 0.21$ & $4.17 \pm 0.42$ \\ 
2MASS J03443141+3211293 & 56.130912 & $+$32.191498 & 216681757214998656 &   & 3 & $12.744 \pm 0.023$ & $1.24 \pm 0.56$ & $-4.95 \pm 0.36$ & $6.78 \pm 0.56$ \\ 
2MASS J03443183+3215464 & 56.132654 & $+$32.262901 & 216706255706838016 & M8.3 & 1 & $13.226 \pm 0.023$ & $3.38 \pm 0.67$ & $-5.78 \pm 0.43$ & $3.2 \pm 0.54$ \\ 
2MASS J03443280+3204133 & 56.136678 & $+$32.070366 & 216677492310994816 & M6.9 & 3 & $12.901 \pm 0.024$ & $5.47 \pm 0.21$ & $-7.34 \pm 0.14$ & $3.64 \pm 0.2$ \\ 
2MASS J03443412+3216357 & 56.142205 & $+$32.276604 & 216706290068182016 & M6.6 & 3 & $13.238 \pm 0.024$ & $3.94 \pm 0.27$ & $-7.41 \pm 0.19$ & $3.16 \pm 0.24$ \\ 
2MASS J03443979+3218041 & 56.165821 & $+$32.301163 & 216706702385371904 & L0.1 & 4 & $11.279 \pm 0.017$ & $1.35 \pm 0.74$ & $-6.46 \pm 0.57$ & $8.29 \pm 0.62$ \\ 
2MASS J03444121+3206271 & 56.17173 & $+$32.10754 & 216678046361699584 & M7.8 & 1 & $13.561 \pm 0.03$ & $5.34 \pm 0.37$ & $-6.79 \pm 0.21$ & $3.17 \pm 0.32$ \\ 
2MASS J03444130+3204534 & 56.172099 & $+$32.081501 & 216677256089287296 & M6.8 & 2 & $13.713 \pm 0.031$ & $4.74 \pm 0.37$ & $-7.31 \pm 0.26$ & $3.34 \pm 0.37$ \\ 
2MASS J03444301+3215596 & 56.179219 & $+$32.266575 & 216705839095932288 & M8.1 & 4 & $13.611 \pm 0.031$ & $3.4 \pm 0.65$ & $-7.42 \pm 0.54$ & $3.15 \pm 0.47$ \\ 
2MASS J03444328+3217570 & 56.180346 & $+$32.299171 & 216706732448736384 & M9.4 & 4 & $12.989 \pm 0.027$ & $4.99 \pm 0.35$ & $-7.38 \pm 0.27$ & $3.03 \pm 0.3$ \\ 
2MASS J03445683+3154114 & 56.236833 & $+$31.903172 & 216626468100255872 & M6.6 & 19 & $13.553 \pm 0.031$ & $4.56 \pm 0.22$ & $-6.55 \pm 0.14$ & $3.07 \pm 0.21$ \\ 
2MASS J03445997+3222328 & 56.249913 & $+$32.375786 & 216708798329066368 & M6.6 & 19 & $13.612 \pm 0.035$ & $4.21 \pm 0.34$ & $-6.3 \pm 0.26$ & $3.44 \pm 0.26$ \\ 
2MASS J03450063+3208190 & 56.252625 & $+$32.138618 & 216700964308745600 & M5.1 & 9 & $13.586 \pm 0.031$ & $4.34 \pm 0.2$ & $-5.59 \pm 0.14$ & $3.49 \pm 0.19$ \\ 
2MASS J03450377+3221344 & 56.265732 & $+$32.359581 & 216708038118238976 & M7.8 & 14 & $13.324 \pm 0.031$ & $4.13 \pm 0.3$ & $-6.52 \pm 0.21$ & $3.18 \pm 0.24$ \\ 
2MASS J03450506+3157540 & 56.271124 & $+$31.965002 & 216628220446922752 & M7.1 & 14 & $14.677 \pm 0.074$ & $2.61 \pm 0.5$ & $-5.13 \pm 0.32$ & $2.91 \pm 0.44$ \\ 
2MASS J03450543+3203079 & 56.272646 & $+$32.052219 & 216629869714526464 & L0.2 & 9 & $13.372 \pm 0.04$ & $4.88 \pm 0.37$ & $-7.21 \pm 0.24$ & $3.22 \pm 0.33$ \\ 
2MASS J03451002+3204486 & 56.291755 & $+$32.080177 & 216653371774925440 & M5.6 & 10 & $14.024 \pm 0.039$ & $4.39 \pm 0.35$ & $-6.1 \pm 0.24$ & $2.96 \pm 0.31$ \\ 
2MASS J03451349+3224347 & 56.306242 & $+$32.409641 & 216714119791948416 & M6.8 & 18 & $13.595 \pm 0.036$ & $4.19 \pm 0.31$ & $-6.2 \pm 0.23$ & $3.69 \pm 0.26$ \\ 
2MASS J03452971+3159197 & 56.373828 & $+$31.988811 & 216648973728996736 & M8.2 & 19 & $13.436 \pm 0.024$ & $4.74 \pm 0.53$ & $-6.18 \pm 0.29$ & $3.18 \pm 0.46$ \\ 
2MASS J03453439+3236592 & 56.3933 & $+$32.61647 & 216729890911901184 & M7.8 & 9 & $13.128 \pm 0.026$ & $3.84 \pm 0.24$ & $-5.55 \pm 0.19$ & $3.65 \pm 0.21$ \\ 
2MASS J03454735+3143113 & 56.447315 & $+$31.719831 & 216607364085697664 & M7.5 & 13 & $13.063 \pm 0.03$ & $5.94 \pm 0.33$ & $-6.74 \pm 0.22$ & $3.75 \pm 0.3$ \\ 
2MASS J03455520+3203516 & 56.480028 & $+$32.064339 & 216651104032185600 & M7.3 & 13 & $13.497 \pm 0.028$ & $4.36 \pm 0.32$ & $-5.42 \pm 0.22$ & $3.11 \pm 0.24$ \\ 
2MASS J03482658+2311299 & 57.110769 & $+$23.191652 & 64933037865353600 & M4.9 & 4 & $11.632 \pm 0.027$ & $27.71 \pm 0.05$ & $-41.87 \pm 0.04$ & $11.08 \pm 0.04$ \\ 
2MASS J03553690+2118482 & 58.903758 & $+$21.313414 & 51730755074345088 & M5.7 & 1 & $11.414 \pm 0.025$ & $206.78 \pm 0.09$ & $-60.41 \pm 0.05$ & $34.73 \pm 0.07$ \\ 
2MASS J04041073+1548219 & 61.044731 & $+$15.806085 & 45404199528067200 & M5.3 & 2 & $12.203 \pm 0.026$ & $126.87 \pm 0.09$ & $-19.53 \pm 0.05$ & $22.03 \pm 0.07$ \\ 
2MASS J04063732+7916012 & 61.655503 & $+$79.267006 & 555032443207370880 & M4.8 & 32 & $9.486 \pm 0.028$ & $277.31 \pm 0.02$ & $-404.31 \pm 0.02$ & $73.99 \pm 0.02$ \\ 
2MASS J04080793+2614365 & 62.033051 & $+$26.243498 & 162562622368214016 &   & 6 & $12.858 \pm 0.027$ & $-1.13 \pm 0.25$ & $-9.26 \pm 0.15$ & $4.2 \pm 0.21$ \\ 
2MASS J04135234+1521538 & 63.468107 & $+$15.364968 & 3311810043124387712 &   & 2 & $9.975 \pm 0.023$ & $119.15 \pm 0.12$ & $-27.71 \pm 0.1$ & $22.3 \pm 0.12$ \\ 
2MASS J04150567+1441357 & 63.773665 & $+$14.693277 & 3311536646982455424 & M4.6 & 1 & $12.084 \pm 0.021$ & $36.72 \pm 0.07$ & $-39.61 \pm 0.04$ & $11.3 \pm 0.06$ \\ 
2MASS J04152954+2853156 & 63.873114 & $+$28.887672 & 164786796952364672 & M6.5 & 4 & $13.073 \pm 0.024$ & $11.83 \pm 0.24$ & $-69.53 \pm 0.17$ & $6.57 \pm 0.19$ \\ 
2MASS J04154131+2915078 & 63.922136 & $+$29.252171 & 164802984685384320 & M6.6 & 4 & $12.029 \pm 0.023$ & $12.36 \pm 0.13$ & $-18.15 \pm 0.08$ & $6.54 \pm 0.1$ \\ 
2MASS J04160031+2842022 & 64.00132 & $+$28.700638 & 164769243420945152 &   & 4 & $12.959 \pm 0.025$ & $42.63 \pm 0.46$ & $-54.69 \pm 0.27$ & $5.68 \pm 0.32$ \\ 
2MASS J04173918+2809533 & 64.41329 & $+$28.164833 & 164482305247370112 & M6.5 & 4 & $13.072 \pm 0.031$ & $33.88 \pm 0.19$ & $-11.25 \pm 0.14$ & $6.53 \pm 0.15$ \\ 
2MASS J04174065+2829090 & 64.419416 & $+$28.485853 & 164701962758513152 & M6.9 & 4 & $13.482 \pm 0.033$ & $10.56 \pm 0.35$ & $-27.56 \pm 0.22$ & $5.9 \pm 0.29$ \\ 
2MASS J04180852+1319524 & 64.535529 & $+$13.331224 & 3310478710637066752 & M7.7 & 2 & $9.698 \pm 0.024$ & $111.16 \pm 0.08$ & $-14.55 \pm 0.06$ & $20.93 \pm 0.07$ \\ 
2MASS J04190576+1734235 & 64.774025 & $+$17.573208 & 47345490384536576 & M4.8 & 1 & $11.865 \pm 0.023$ & $95.77 \pm 0.22$ & $-24.05 \pm 0.17$ & $18.46 \pm 0.17$ \\ 
2MASS J04191354$-$7121111 & 64.806456 & $-$71.353104 & 4654199120848336384 & M7.7 & 1 & $10.07 \pm 0.023$ & $-52.68 \pm 0.11$ & $-45.98 \pm 0.12$ & $18.95 \pm 0.09$ \\ 
2MASS J04202555+2700355 & 65.106477 & $+$27.009874 & 152349022637314176 & M7.0 & 3 & $12.006 \pm 0.025$ & $11.17 \pm 0.13$ & $-17.7 \pm 0.09$ & $6.04 \pm 0.11$ \\ 
2MASS J04243058+1859131 & 66.127434 & $+$18.986979 & 47959705067457152 & M5.1 & 5 & $11.075 \pm 0.022$ & $111.02 \pm 0.43$ & $-43.0 \pm 0.31$ & $20.5 \pm 0.32$ \\ 
2MASS J04253069$-$6355483 & 66.377875 & $-$63.930099 & 4675599087458814464 & M5.3 & 1 & $10.953 \pm 0.024$ & $-18.35 \pm 0.04$ & $215.01 \pm 0.05$ & $43.94 \pm 0.03$ \\ 
2MASS J04280370+2424077 & 67.015455 & $+$24.402147 & 149338937755074560 &   & 1 & $11.678 \pm 0.026$ & $90.79 \pm 0.77$ & $-40.06 \pm 0.57$ & $20.19 \pm 0.7$ \\ 
2MASS J04291939+1736216 & 67.33081 & $+$17.606024 & 3314172176354869632 & M5.5 & 1 & $11.843 \pm 0.03$ & $81.0 \pm 0.09$ & $-89.54 \pm 0.06$ & $20.17 \pm 0.07$ \\ 
2MASS J04295422+1754041 & 67.475953 & $+$17.901152 & 3314212514687403264 & M5.8 & 4 & $11.708 \pm 0.017$ & $13.2 \pm 0.14$ & $-18.56 \pm 0.11$ & $7.54 \pm 0.12$ \\ 
2MASS J04300048+2222304 & 67.502034 & $+$22.375137 & 145830533592284288 & M5.5 & 2 & $11.992 \pm 0.021$ & $117.1 \pm 0.07$ & $-54.9 \pm 0.05$ & $24.65 \pm 0.06$ \\ 
2MASS J04310937+1706564 & 67.789069 & $+$17.115671 & 3313343969222422528 & M6.1 & 3 & $12.831 \pm 0.033$ & $34.8 \pm 0.12$ & $-87.76 \pm 0.08$ & $5.62 \pm 0.11$ \\ 
2MASS J04311240+1709423 & 67.801692 & $+$17.161764 & 3313346408763839488 & M5.3 & 4 & $11.905 \pm 0.022$ & $64.48 \pm 0.08$ & $-87.96 \pm 0.05$ & $20.01 \pm 0.07$ \\ 
2MASS J04311634+1500122 & 67.818107 & $+$15.003403 & 3312440445540818304 & M5.1 & 2 & $12.07 \pm 0.027$ & $101.16 \pm 0.07$ & $-20.26 \pm 0.05$ & $21.05 \pm 0.06$ \\ 
2MASS J04341755+1711312 & 68.573141 & $+$17.192009 & 3313311018233390208 & M5.7 & 4 & $12.268 \pm 0.022$ & $12.7 \pm 0.1$ & $-19.51 \pm 0.06$ & $7.01 \pm 0.07$ \\ 
2MASS J04344544+2308027 & 68.689355 & $+$23.134085 & 145982742935380096 & M6.5 & 5 & $12.025 \pm 0.021$ & $10.61 \pm 0.11$ & $-17.8 \pm 0.08$ & $6.04 \pm 0.09$ \\ 
2MASS J04362151+2351165 & 69.089655 & $+$23.854609 & 147546080967742720 & M5.3 & 6 & $12.537 \pm 0.022$ & $-0.92 \pm 0.09$ & $-19.22 \pm 0.07$ & $8.73 \pm 0.08$ \\ 
2MASS J04365812+2316385 & 69.242206 & $+$23.277388 & 146727391481452544 & M5.9 & 1 & $12.907 \pm 0.024$ & $91.39 \pm 0.15$ & $-44.81 \pm 0.1$ & $20.37 \pm 0.11$ \\ 
2MASS J04373210+1645317 & 69.383769 & $+$16.758827 & 3313173957234728576 &   & 2 & $10.011 \pm 0.026$ & $95.44 \pm 0.2$ & $-14.25 \pm 0.17$ & $21.41 \pm 0.1$ \\ 
2MASS J04394496+1805413 & 69.937356 & $+$18.094822 & 3409548556593300480 & M5.3 & 2 & $12.048 \pm 0.021$ & $102.88 \pm 0.07$ & $-34.19 \pm 0.05$ & $22.31 \pm 0.06$ \\ 
2MASS J04395159+1939344 & 69.96497 & $+$19.659578 & 3410559832411244160 & M5.2 & 1 & $10.774 \pm 0.022$ & $87.29 \pm 0.56$ & $-34.15 \pm 0.36$ & $23.5 \pm 0.47$ \\ 
2MASS J04410193+1954340 & 70.258051 & $+$19.909445 & 3410944730200538496 & M5.5 & 2 & $12.047 \pm 0.019$ & $107.34 \pm 0.08$ & $-44.63 \pm 0.05$ & $24.48 \pm 0.06$ \\ 
2MASS J04471575+1333257 & 71.815655 & $+$13.557149 & 3308470968047333248 & M7.8 & 1 & $11.739 \pm 0.036$ & $88.41 \pm 0.06$ & $-17.75 \pm 0.04$ & $20.3 \pm 0.05$ \\ 
2MASS J05233065$-$5607005 & 80.877749 & $-$56.116825 & 4769527685759537280 & M6.0 & 1 & $11.715 \pm 0.024$ & $83.18 \pm 0.05$ & $720.01 \pm 0.05$ & $34.5 \pm 0.03$ \\ 
2MASS J05324055$-$5518323 & 83.168964 & $-$55.308975 & 4766992933501331840 & M6.5 & 5 & $13.759 \pm 0.039$ & $-0.13 \pm 0.19$ & $-0.69 \pm 0.18$ & $10.91 \pm 0.13$ \\ 
2MASS J05330229$-$0542310 & 83.259544 & $-$5.70862 & 3209388924386511232 & L0.6 & 4 & $13.93 \pm 0.03$ & $1.34 \pm 0.21$ & $-1.46 \pm 0.18$ & $2.68 \pm 0.21$ \\ 
2MASS J05333254$-$0531552 & 83.385604 & $-$5.532001 & 3209416304800955904 & M8.1 & 4 & $14.149 \pm 0.039$ & $1.17 \pm 0.32$ & $-0.5 \pm 0.28$ & $3.33 \pm 0.37$ \\ 
2MASS J05343697$-$0449110 & 83.654061 & $-$4.819734 & 3209553365797521408 & M6.3 & 4 & $13.405 \pm 0.035$ & $2.2 \pm 0.17$ & $-0.48 \pm 0.14$ & $2.58 \pm 0.19$ \\ 
2MASS J05345307$-$0526276 & 83.721131 & $-$5.441021 & 3017269775899585024 & M7.7 & 2 & $14.176 \pm 0.047$ & $2.85 \pm 0.37$ & $-0.07 \pm 0.29$ & $3.11 \pm 0.47$ \\ 
2MASS J05345480$-$0555083 & 83.728346 & $-$5.918975 & 3017236416891613184 & M5.9 & 2 & $14.236 \pm 0.057$ & $1.34 \pm 0.17$ & $1.11 \pm 0.16$ & $2.57 \pm 0.2$ \\ 
2MASS J05345667$-$0514524 & 83.736144 & $-$5.247891 & 3209521759136796416 & M7.3 & 4 & $13.74 \pm 0.035$ & $0.57 \pm 0.44$ & $-0.32 \pm 0.35$ & $2.76 \pm 0.45$ \\ 
2MASS J05345886$-$0547067 & 83.745263 & $-$5.785195 & 3017240054727360512 & M9.3 & 4 & $13.837 \pm 0.046$ & $1.02 \pm 0.32$ & $-1.09 \pm 0.27$ & $3.17 \pm 0.33$ \\ 
2MASS J05350358$-$0516004 & 83.764943 & $-$5.266788 & 3209520827128088832 & M7.4 & 4 & $13.462 \pm 0.04$ & $2.75 \pm 0.33$ & $1.41 \pm 0.25$ & $3.04 \pm 0.36$ \\ 
2MASS J05350440$-$0457154 & 83.768358 & $-$4.954287 & 3209547460218141952 & M7.8 & 4 & $13.916 \pm 0.041$ & $1.58 \pm 0.24$ & $-0.79 \pm 0.22$ & $2.77 \pm 0.27$ \\ 
2MASS J05350589$-$0508382 & 83.774573 & $-$5.143965 & 3209528699801711232 & M7.2 & 2 & $14.047 \pm 0.04$ & $1.12 \pm 0.39$ & $-1.54 \pm 0.34$ & $3.83 \pm 0.44$ \\ 
2MASS J05350798$-$0518266 & 83.783291 & $-$5.307401 & 3017366949548429312 & L0.2 & 4 & $13.663 \pm 0.029$ & $1.14 \pm 0.39$ & $-0.5 \pm 0.32$ & $2.82 \pm 0.44$ \\ 
2MASS J05351269$-$0537290 & 83.802877 & $-$5.624747 & 3017252321152443648 & M7.8 & 4 & $13.911 \pm 0.037$ & $0.67 \pm 0.25$ & $-0.05 \pm 0.2$ & $2.89 \pm 0.31$ \\ 
2MASS J05351527$-$0515481 & 83.813625 & $-$5.263377 & 3017367563716842112 & M9.1 & 2 & $13.372 \pm 0.031$ & $-0.29 \pm 0.26$ & $0.81 \pm 0.21$ & $2.6 \pm 0.28$ \\ 
2MASS J05352064$-$0449495 & 83.836 & $-$4.830419 & 3209572916491595392 & M7.5 & 4 & $13.748 \pm 0.035$ & $0.78 \pm 0.22$ & $-0.69 \pm 0.18$ & $3.04 \pm 0.24$ \\ 
2MASS J05353059$-$0457214 & 83.877459 & $-$4.955961 & 3209535704894920064 & M7.2 & 2 & $14.187 \pm 0.062$ & $1.45 \pm 0.17$ & $0.74 \pm 0.16$ & $2.66 \pm 0.21$ \\ 
2MASS J05354459$-$0459577 & 83.935826 & $-$4.999384 & 3209558004367801856 & M6.7 & 2 & $14.218 \pm 0.043$ & $0.64 \pm 0.16$ & $0.52 \pm 0.15$ & $2.67 \pm 0.18$ \\ 
2MASS J05354715$-$0629104 & 83.946474 & $-$6.486239 & 3016949989815900800 & M4.7 & 5 & $10.767 \pm 0.045$ & $-16.3 \pm 0.03$ & $-14.31 \pm 0.02$ & $17.29 \pm 0.03$ \\ 
2MASS J05355290$-$0525438 & 83.970434 & $-$5.428855 & 3017349559214146304 &   & 4 & $13.263 \pm 0.035$ & $0.49 \pm 0.29$ & $-0.24 \pm 0.22$ & $3.15 \pm 0.33$ \\ 
2MASS J05360701$-$0601501 & 84.029218 & $-$6.030611 & 3017173740431147904 & M6.0 & 4 & $13.589 \pm 0.033$ & $1.19 \pm 0.21$ & $0.66 \pm 0.18$ & $2.6 \pm 0.24$ \\ 
2MASS J05361178$-$0539503 & 84.049092 & $-$5.663978 & 3017294480553428864 & M8.4 & 2 & $14.223 \pm 0.041$ & $1.51 \pm 0.39$ & $-1.26 \pm 0.31$ & $2.62 \pm 0.44$ \\ 
2MASS J05363356$-$0551121 & 84.139867 & $-$5.853372 & 3017194665512074368 & M6.3 & 4 & $13.777 \pm 0.038$ & $-1.05 \pm 0.2$ & $0.32 \pm 0.17$ & $3.07 \pm 0.25$ \\ 
2MASS J05393396$-$6213407 & 84.891536 & $-$62.227993 & 4757646912867328384 & M5.0 & 1 & $10.881 \pm 0.024$ & $100.15 \pm 0.04$ & $-5.58 \pm 0.04$ & $27.92 \pm 0.03$ \\ 
2MASS J06223773$-$6026205 & 95.657214 & $-$60.439037 & 5481783724731447680 & M4.8 & 1 & $10.942 \pm 0.022$ & $-94.78 \pm 0.23$ & $-163.59 \pm 0.26$ & $31.43 \pm 0.18$ \\ 
2MASS J06413634$-$6233466 & 100.401423 & $-$62.562958 & 5478730243502292736 & M4.9 & 1 & $10.816 \pm 0.024$ & $-141.23 \pm 0.05$ & $-72.53 \pm 0.04$ & $40.76 \pm 0.03$ \\ 
2MASS J06504051$-$5731163 & 102.668832 & $-$57.521221 & 5484054349385177600 & M5.9 & 3 & $11.661 \pm 0.04$ & $-5.38 \pm 0.04$ & $15.26 \pm 0.05$ & $11.04 \pm 0.03$ \\ 
2MASS J06524152$-$5729103 & 103.173026 & $-$57.486217 & 5484011300929753344 & L2.1 & 2 & $11.714 \pm 0.021$ & $-25.54 \pm 0.48$ & $-76.07 \pm 0.48$ & $22.75 \pm 0.37$ \\ 
2MASS J06594570$-$7648263 & 104.940458 & $-$76.807312 & 5212682067764319104 & M5.6 & 1 & $10.982 \pm 0.025$ & $44.06 \pm 0.04$ & $180.22 \pm 0.04$ & $16.38 \pm 0.03$ \\ 
2MASS J06595620$-$6145001 & 104.984203 & $-$61.750046 & 5287046368477870848 & M5.3 & 1 & $10.412 \pm 0.022$ & $-159.85 \pm 0.03$ & $263.73 \pm 0.04$ & $54.1 \pm 0.02$ \\ 
2MASS J07171518$-$6127209 & 109.313291 & $-$61.455826 & 5292883366472516992 & M5.2 & 1 & $11.958 \pm 0.022$ & $-1.11 \pm 0.06$ & $26.96 \pm 0.05$ & $10.24 \pm 0.04$ \\ 
2MASS J07234608+4232463 & 110.942041 & $+$42.546211 & 949047451541154944 & M4.9 & 2 & $11.483 \pm 0.028$ & $61.49 \pm 0.09$ & $-109.42 \pm 0.08$ & $19.07 \pm 0.1$ \\ 
2MASS J07361405$-$6626337 & 114.058552 & $-$66.442703 & 5275180988749006208 & L4.4 & 2 & $11.16 \pm 0.025$ & $-48.07 \pm 0.44$ & $84.94 \pm 0.45$ & $21.07 \pm 0.35$ \\ 
2MASS J07365936+2144504 & 114.247364 & $+$21.747355 & 865465498175616768 & M4.8 & 7 & $10.733 \pm 0.02$ & $-111.71 \pm 0.11$ & $-40.94 \pm 0.09$ & $21.94 \pm 0.1$ \\ 
2MASS J07411976+6718444 & 115.332339 & $+$67.312347 & 1095986082399119360 & M5.1 & 4 & $10.056 \pm 0.023$ & $-110.26 \pm 0.11$ & $-273.36 \pm 0.22$ & $41.48 \pm 0.25$ \\ 
2MASS J07454039+4931488 & 116.418318 & $+$49.530239 & 981964561933287424 & L2.4 & 2 & $10.802 \pm 0.03$ & $-99.36 \pm 0.66$ & $-171.1 \pm 0.61$ & $28.36 \pm 0.79$ \\ 
2MASS J07472889+6600199 & 116.870385 & $+$66.005539 & 1095661245433006848 & M4.7 & 4 & $11.56 \pm 0.021$ & $-46.76 \pm 0.02$ & $-259.46 \pm 0.03$ & $29.54 \pm 0.03$ \\ 
2MASS J07485518$-$6721360 & 117.22993 & $-$67.360008 & 5274169506769902848 & M5.0 & 1 & $10.348 \pm 0.023$ & $-16.61 \pm 0.04$ & $53.7 \pm 0.04$ & $18.7 \pm 0.03$ \\ 
2MASS J07553001+5100239 & 118.875061 & $+$51.006657 & 935921447368788224 &   & 3 & $10.78 \pm 0.023$ & $-16.61 \pm 0.33$ & $-69.69 \pm 0.3$ & $14.38 \pm 0.37$ \\ 
2MASS J07555921+6652399 & 118.996726 & $+$66.877769 & 1095349465166191744 & M5.6 & 11 & $13.263 \pm 0.035$ & $-15.94 \pm 0.05$ & $-60.77 \pm 0.08$ & $11.27 \pm 0.09$ \\ 
2MASS J08030433+1837120 & 120.768075 & $+$18.62002 & 669232630012771584 & M7.2 & 2 & $11.382 \pm 0.02$ & $-37.05 \pm 0.28$ & $-23.82 \pm 0.2$ & $12.56 \pm 0.29$ \\ 
2MASS J08032307+3930558 & 120.846165 & $+$39.515507 & 921069553538317312 & M5.2 & 2 & $11.949 \pm 0.022$ & $-147.48 \pm 0.05$ & $-223.72 \pm 0.05$ & $22.88 \pm 0.05$ \\ 
2MASS J08092892+3235226 & 122.370536 & $+$32.589619 & 901979660858285824 & M6.8 & 4 & $12.657 \pm 0.018$ & $-28.52 \pm 0.33$ & $1.78 \pm 0.27$ & $11.92 \pm 0.38$ \\ 
2MASS J08112640$-$7050481 & 122.860023 & $-$70.84671 & 5269458236883236352 & L0.6 & 1 & $12.101 \pm 0.023$ & $-54.3 \pm 0.29$ & $-43.16 \pm 0.23$ & $9.86 \pm 0.21$ \\ 
2MASS J08144389+4650522 & 123.682914 & $+$46.847851 & 929639800000008832 & M5.8 & 2 & $12.236 \pm 0.021$ & $-42.43 \pm 0.07$ & $-77.91 \pm 0.06$ & $16.7 \pm 0.07$ \\ 
2MASS J08145470+1259595 & 123.727927 & $+$12.999863 & 650340378844722432 & M4.8 & 1 & $12.469 \pm 0.024$ & $-40.9 \pm 0.08$ & $-63.83 \pm 0.05$ & $17.44 \pm 0.07$ \\ 
2MASS J08211556+0019577 & 125.314843 & $+$0.332721 & 3077522360266717312 & M5.9 & 14 & $13.768 \pm 0.036$ & $16.68 \pm 0.18$ & $-33.34 \pm 0.15$ & $5.92 \pm 0.18$ \\ 
2MASS J08212804+5220587 & 125.366874 & $+$52.349655 & 1031475433093476352 & M5.3 & 4 & $11.178 \pm 0.028$ & $-231.86 \pm 0.04$ & $-271.03 \pm 0.04$ & $38.69 \pm 0.05$ \\ 
2MASS J08245789+2315542 & 126.241233 & $+$23.265066 & 678116791341558912 & M5.5 & 4 & $11.916 \pm 0.028$ & $-210.11 \pm 0.06$ & $88.19 \pm 0.04$ & $30.6 \pm 0.05$ \\ 
2MASS J08381826+1300568 & 129.576091 & $+$13.015802 & 603041209683259904 & M5.3 & 2 & $13.824 \pm 0.031$ & $-52.46 \pm 0.15$ & $-5.28 \pm 0.11$ & $9.55 \pm 0.15$ \\ 
2MASS J08385103+1918335 & 129.712642 & $+$19.309315 & 661260212936751616 &   & 5 & $13.366 \pm 0.033$ & $-35.93 \pm 0.13$ & $-11.86 \pm 0.09$ & $4.78 \pm 0.14$ \\ 
2MASS J08412726+0237262 & 130.363595 & $+$2.623956 & 3079124421723401856 & M4.8 & 8 & $10.748 \pm 0.022$ & $-388.89 \pm 0.04$ & $-111.97 \pm 0.03$ & $40.79 \pm 0.03$ \\ 
2MASS J08434468+1833236 & 130.936208 & $+$18.556578 & 660918917654104064 & L3.2 & 3 & $12.718 \pm 0.026$ & $20.01 \pm 0.73$ & $-135.53 \pm 0.47$ & $13.78 \pm 0.61$ \\ 
2MASS J08475252+1103028 & 131.968873 & $+$11.050794 & 598857116966939776 & M5.4 & 4 & $13.499 \pm 0.038$ & $-44.53 \pm 0.12$ & $57.24 \pm 0.09$ & $13.7 \pm 0.11$ \\ 
2MASS J08563758+0009507 & 134.15662 & $+$0.164104 & 3074521969128511360 & M4.6 & 3 & $11.47 \pm 0.022$ & $-204.59 \pm 0.04$ & $227.63 \pm 0.03$ & $27.37 \pm 0.04$ \\ 
2MASS J08592936+2918186 & 134.872364 & $+$29.305174 & 693496171578419200 &   & 2 & $10.177 \pm 0.021$ & $-375.64 \pm 0.37$ & $-235.3 \pm 0.32$ & $43.35 \pm 0.46$ \\ 
2MASS J09120247+2308272 & 138.01032 & $+$23.140894 & 687015826138807808 & M6.8 & 7 & $13.133 \pm 0.027$ & $6.14 \pm 0.19$ & $-6.96 \pm 0.16$ & $10.63 \pm 0.19$ \\ 
2MASS J09324827+2659443 & 143.201127 & $+$26.995649 & 646255246469567232 & M5.4 & 2 & $9.858 \pm 0.024$ & $-143.81 \pm 0.07$ & $-245.09 \pm 0.05$ & $55.29 \pm 0.07$ \\ 
2MASS J09391173+3837561 & 144.798911 & $+$38.632263 & 800654991435172352 & M6.2 & 3 & $11.335 \pm 0.02$ & $-217.06 \pm 0.24$ & $-67.97 \pm 0.2$ & $23.35 \pm 0.29$ \\ 
2MASS J09442625+3521233 & 146.109388 & $+$35.356476 & 794874515210822144 & M6.0 & 6 & $12.65 \pm 0.023$ & $-220.98 \pm 0.09$ & $58.67 \pm 0.08$ & $21.89 \pm 0.11$ \\ 
2MASS J09560888+0134128 & 149.037012 & $+$1.570232 & 3834702043462197504 & M5.8 & 3 & $12.397 \pm 0.023$ & $-245.45 \pm 0.09$ & $0.68 \pm 0.09$ & $25.36 \pm 0.08$ \\ 
2MASS J10101377+4552500 & 152.557408 & $+$45.880573 & 810367699196571136 & M4.7 & 3 & $11.192 \pm 0.021$ & $-319.94 \pm 0.03$ & $-99.89 \pm 0.03$ & $33.72 \pm 0.03$ \\ 
2MASS J10110133+0106350 & 152.755561 & $+$1.109723 & 3835009116444023808 & M5.3 & 2 & $11.873 \pm 0.024$ & $-185.78 \pm 0.05$ & $-22.75 \pm 0.05$ & $25.58 \pm 0.05$ \\ 
2MASS J10304747+3351199 & 157.697795 & $+$33.855549 & 749404314921380480 & M4.7 & 2 & $11.253 \pm 0.027$ & $-134.09 \pm 0.05$ & $-80.37 \pm 0.05$ & $19.19 \pm 0.05$ \\ 
2MASS J10325145+4035418 & 158.214395 & $+$40.594955 & 756296775358865664 & M4.7 & 1 & $11.971 \pm 0.023$ & $-288.72 \pm 0.05$ & $-161.04 \pm 0.04$ & $20.94 \pm 0.05$ \\ 
2MASS J10432959+3906042 & 160.873305 & $+$39.101177 & 776153470024953856 & M7.6 & 10 & $13.629 \pm 0.033$ & $-54.59 \pm 0.2$ & $-31.25 \pm 0.21$ & $9.68 \pm 0.22$ \\ 
2MASS J10514757+0253402 & 162.948246 & $+$2.894519 & 3809562019331072384 & M5.5 & 2 & $11.479 \pm 0.068$ & $-350.03 \pm 0.05$ & $-56.09 \pm 0.04$ & $35.03 \pm 0.05$ \\ 
2MASS J10540048+1606059 & 163.502008 & $+$16.10165 & 3981640330721637632 & M5.0 & 3 & $11.077 \pm 0.021$ & $-358.06 \pm 0.05$ & $-257.85 \pm 0.03$ & $35.67 \pm 0.04$ \\ 
2MASS J11005043+1204108 & 165.210134 & $+$12.069667 & 3871653498240785280 & M5.0 & 3 & $10.117 \pm 0.022$ & $139.3 \pm 0.16$ & $-125.57 \pm 0.11$ & $46.68 \pm 0.11$ \\ 
2MASS J11025669$-$8429074 & 165.736245 & $-$84.485397 & 5191257980618688640 & M5.4 & 2 & $12.047 \pm 0.024$ & $-58.35 \pm 0.06$ & $18.92 \pm 0.05$ & $14.7 \pm 0.05$ \\ 
2MASS J11152125+0010022 & 168.83858 & $+$0.167282 & 3810049171701771520 & M4.7 & 3 & $12.125 \pm 0.047$ & $-64.25 \pm 0.07$ & $-14.45 \pm 0.06$ & $8.65 \pm 0.06$ \\ 
2MASS J11193058+4641437 & 169.877448 & $+$46.69548 & 788357434914248448 & M6.0 & 3 & $9.534 \pm 0.021$ & $308.05 \pm 0.05$ & $-608.61 \pm 0.06$ & $95.52 \pm 0.08$ \\ 
2MASS J11235266$-$0400423 & 170.969457 & $-$4.011766 & 3787249801667371776 & M5.3 & 2 & $12.862 \pm 0.022$ & $-41.9 \pm 0.18$ & $-18.42 \pm 0.15$ & $10.17 \pm 0.14$ \\ 
2MASS J11300628+4848234 & 172.526197 & $+$48.806503 & 789148567894210560 & M5.7 & 3 & $11.49 \pm 0.019$ & $186.3 \pm 0.03$ & $-25.4 \pm 0.05$ & $36.43 \pm 0.06$ \\ 
2MASS J11401377$-$0517202 & 175.0574 & $-$5.288952 & 3599784821478428800 & M5.9 & 1 & $12.803 \pm 0.028$ & $-8.76 \pm 0.2$ & $-0.36 \pm 0.15$ & $12.3 \pm 0.2$ \\ 
2MASS J11442831$-$1458205 & 176.117984 & $-$14.972369 & 3572544008584315008 & M4.7 & 12 & $12.941 \pm 0.029$ & $12.25 \pm 0.08$ & $-38.29 \pm 0.06$ & $15.3 \pm 0.07$ \\ 
2MASS J11444970+2818262 & 176.2071 & $+$28.307287 & 4019767854919965056 & M5.1 & 2 & $12.056 \pm 0.018$ & $-80.41 \pm 0.09$ & $-61.36 \pm 0.09$ & $13.8 \pm 0.08$ \\ 
2MASS J11453078+0131235 & 176.378279 & $+$1.523201 & 3796380283663480192 & L0.9 & 1 & $13.089 \pm 0.03$ & $-44.43 \pm 0.52$ & $-20.28 \pm 0.4$ & $10.93 \pm 0.47$ \\ 
2MASS J11462618$-$1525001 & 176.609099 & $-$15.416708 & 3571755349509420928 & M6.0 & 22 & $13.572 \pm 0.029$ & $-170.26 \pm 0.15$ & $16.44 \pm 0.09$ & $15.87 \pm 0.12$ \\ 
2MASS J11510589+0628199 & 177.774546 & $+$6.472212 & 3897581601626600320 & M5.2 & 1 & $12.48 \pm 0.027$ & $-83.5 \pm 0.11$ & $12.59 \pm 0.08$ & $11.79 \pm 0.11$ \\ 
2MASS J11525451+3333112 & 178.227134 & $+$33.553123 & 4027863245502372992 & L1.8 & 4 & $11.437 \pm 0.016$ & $-7.03 \pm 0.07$ & $-8.32 \pm 0.09$ & $10.78 \pm 0.11$ \\ 
2MASS J11570129+3431334 & 179.255401 & $+$34.525955 & 4028302161095718784 & M7.9 & 9 & $12.895 \pm 0.029$ & $-44.83 \pm 0.1$ & $6.67 \pm 0.11$ & $5.66 \pm 0.13$ \\ 
2MASS J11572070+1917275 & 179.336262 & $+$19.290993 & 3975160114130050432 & M5.5 & 23 & $13.487 \pm 0.032$ & $-29.7 \pm 0.21$ & $-186.43 \pm 0.13$ & $12.4 \pm 0.16$ \\ 
2MASS J11582243+5157365 & 179.593481 & $+$51.960155 & 791415314190932352 & M5.4 & 3 & $11.753 \pm 0.025$ & $-412.31 \pm 0.03$ & $-604.67 \pm 0.03$ & $32.66 \pm 0.04$ \\ 
2MASS J11590070+2030283 & 179.752941 & $+$20.507875 & 3999327688946456320 & M5.0 & 11 & $13.249 \pm 0.03$ & $-64.82 \pm 0.1$ & $-13.74 \pm 0.06$ & $12.86 \pm 0.09$ \\ 
2MASS J12132318+3900529 & 183.346602 & $+$39.014706 & 1532756253213910528 &   & 2 & $12.148 \pm 0.023$ & $-115.33 \pm 0.57$ & $-29.58 \pm 0.69$ & $12.63 \pm 0.68$ \\ 
2MASS J12154767+4548508 & 183.948639 & $+$45.814121 & 1539022610498453248 & M5.2 & 3 & $11.519 \pm 0.017$ & $-135.44 \pm 0.03$ & $-209.14 \pm 0.05$ & $23.7 \pm 0.05$ \\ 
2MASS J12205025+3956338 & 185.209388 & $+$39.94273 & 1533230864279313280 & M4.7 & 3 & $11.228 \pm 0.02$ & $-348.31 \pm 0.22$ & $-142.45 \pm 0.24$ & $25.57 \pm 0.26$ \\ 
2MASS J12243115+2505182 & 186.129816 & $+$25.088398 & 3960203216939409152 & M6.1 & 7 & $14.193 \pm 0.045$ & $-22.54 \pm 0.21$ & $-21.05 \pm 0.19$ & $11.31 \pm 0.19$ \\ 
2MASS J12263172+5359397 & 186.63219 & $+$53.994362 & 1572483017075310464 & M7.2 & 1 & $10.187 \pm 0.024$ & $-174.53 \pm 0.03$ & $104.72 \pm 0.03$ & $27.13 \pm 0.03$ \\ 
2MASS J12274113+2614303 & 186.921376 & $+$26.241768 & 4008786791775434496 & M4.8 & 8 & $13.825 \pm 0.033$ & $24.64 \pm 0.14$ & $9.72 \pm 0.18$ & $8.74 \pm 0.15$ \\ 
2MASS J12292183+2608058 & 187.340996 & $+$26.134966 & 3960736621813004160 & M5.3 & 4 & $14.351 \pm 0.059$ & $-51.02 \pm 0.18$ & $-4.08 \pm 0.16$ & $9.74 \pm 0.18$ \\ 
2MASS J12294016+2619567 & 187.417357 & $+$26.332436 & 4008802421160985216 & M5.7 & 5 & $14.668 \pm 0.057$ & $11.13 \pm 0.32$ & $-4.33 \pm 0.23$ & $8.8 \pm 0.27$ \\ 
2MASS J12332593+5227167 & 188.358056 & $+$52.454655 & 1569244611734104960 & M4.7 & 2 & $11.055 \pm 0.023$ & $-133.91 \pm 0.02$ & $-54.25 \pm 0.03$ & $21.81 \pm 0.03$ \\ 
2MASS J12462932+1258453 & 191.622175 & $+$12.97926 & 3929039041615124608 & M5.2 & 4 & $12.104 \pm 0.023$ & $-134.65 \pm 0.07$ & $174.95 \pm 0.06$ & $27.6 \pm 0.05$ \\ 
2MASS J12535116+1233530 & 193.463199 & $+$12.564741 & 3929480113279776896 & M5.5 & 20 & $13.726 \pm 0.032$ & $50.03 \pm 0.16$ & $-55.95 \pm 0.16$ & $9.43 \pm 0.14$ \\ 
2MASS J12563638+4832397 & 194.151613 & $+$48.544376 & 1555310569595157760 & M6.1 & 6 & $12.152 \pm 0.033$ & $-82.95 \pm 0.04$ & $2.83 \pm 0.05$ & $13.44 \pm 0.05$ \\ 
2MASS J13011695+4112406 & 195.320631 & $+$41.211292 & 1527394587840200960 & M5.0 & 3 & $11.027 \pm 0.015$ & $61.61 \pm 0.02$ & $-7.11 \pm 0.03$ & $35.6 \pm 0.03$ \\ 
2MASS J13034060+2737230 & 195.919194 & $+$27.623077 & 1460561357662033536 & M5.0 & 3 & $12.055 \pm 0.032$ & $10.05 \pm 0.05$ & $-133.17 \pm 0.07$ & $24.01 \pm 0.06$ \\ 
2MASS J13042355+5005177 & 196.098156 & $+$50.088257 & 1557142459045799552 & M5.1 & 3 & $11.051 \pm 0.021$ & $104.26 \pm 0.03$ & $-89.49 \pm 0.03$ & $42.21 \pm 0.03$ \\ 
2MASS J13111353+7123074 & 197.80638 & $+$71.385406 & 1686307102185832192 & M5.1 & 11 & $13.652 \pm 0.033$ & $-54.56 \pm 0.11$ & $25.28 \pm 0.12$ & $8.41 \pm 0.1$ \\ 
2MASS J13123933+1835588 & 198.163886 & $+$18.599693 & 3939548723508478720 & M5.8 & 4 & $12.559 \pm 0.036$ & $-170.3 \pm 0.09$ & $-125.36 \pm 0.09$ & $20.38 \pm 0.07$ \\ 
2MASS J13132942+0119045 & 198.372621 & $+$1.317941 & 3691265460219482240 & M4.8 & 1 & $11.637 \pm 0.024$ & $130.19 \pm 0.07$ & $-516.08 \pm 0.05$ & $30.45 \pm 0.06$ \\ 
2MASS J13192677+1301119 & 199.861563 & $+$13.019995 & 3742613512230508288 & M5.8 & 3 & $12.107 \pm 0.023$ & $-303.51 \pm 0.08$ & $-199.81 \pm 0.08$ & $25.23 \pm 0.07$ \\ 
2MASS J13252527+3314571 & 201.35532 & $+$33.249199 & 1469761177609769344 & M5.0 & 3 & $11.738 \pm 0.019$ & $112.9 \pm 0.05$ & $-255.38 \pm 0.04$ & $17.26 \pm 0.07$ \\ 
2MASS J13301700+7305373 & 202.570864 & $+$73.093719 & 1688330791992608640 & M5.1 & 22 & $13.717 \pm 0.037$ & $4.4 \pm 0.12$ & $-21.56 \pm 0.1$ & $8.37 \pm 0.1$ \\ 
2MASS J13305506+7202139 & 202.729427 & $+$72.037201 & 1687147305163274112 &   & 22 & $13.606 \pm 0.038$ & $-64.61 \pm 0.28$ & $37.27 \pm 0.24$ & $7.16 \pm 0.22$ \\ 
2MASS J13345390$-$3407548 & 203.7246 & $-$34.131905 & 6167872658271278208 & M4.6 & 5 & $12.215 \pm 0.026$ & $-36.99 \pm 0.06$ & $-24.68 \pm 0.04$ & $10.1 \pm 0.06$ \\ 
2MASS J13384267+2723430 & 204.677819 & $+$27.39529 & 1448718994659520768 & M8.6 & 1 & $10.679 \pm 0.037$ & $-72.49 \pm 0.11$ & $-11.66 \pm 0.05$ & $12.74 \pm 0.09$ \\ 
2MASS J13390856$-$1627370 & 204.785679 & $-$16.460278 & 3605219570015352576 & L1.1 & 12 & $13.081 \pm 0.036$ & $34.09 \pm 0.22$ & $-83.01 \pm 0.16$ & $7.26 \pm 0.19$ \\ 
2MASS J13394420$-$1543328 & 204.934207 & $-$15.725792 & 3605468643758102784 &   & 3 & $12.436 \pm 0.03$ & $-49.9 \pm 0.47$ & $-137.68 \pm 0.36$ & $14.26 \pm 0.43$ \\ 
2MASS J13413492$-$1620101 & 205.395539 & $-$16.336149 & 3605189951920971520 & M5.6 & 12 & $13.082 \pm 0.025$ & $62.74 \pm 0.12$ & $-65.51 \pm 0.08$ & $17.18 \pm 0.09$ \\ 
2MASS J13442970+5625445 & 206.123779 & $+$56.429039 & 1562460968587671552 & M4.9 & 3 & $12.226 \pm 0.024$ & $-126.42 \pm 0.04$ & $119.12 \pm 0.05$ & $15.52 \pm 0.04$ \\ 
2MASS J13443397$-$1557250 & 206.141547 & $-$15.956956 & 3605288834952768256 & M6.1 & 12 & $13.244 \pm 0.031$ & $-79.54 \pm 0.16$ & $-152.42 \pm 0.13$ & $17.07 \pm 0.13$ \\ 
2MASS J13451873$-$0057289 & 206.328045 & $-$0.958048 & 3661636916090637440 & M5.4 & 17 & $13.457 \pm 0.024$ & $-16.91 \pm 0.16$ & $-59.74 \pm 0.12$ & $8.81 \pm 0.14$ \\ 
2MASS J13462582+0102336 & 206.607595 & $+$1.042694 & 3662549240158756096 & M4.7 & 4 & $11.131 \pm 0.023$ & $-397.55 \pm 0.05$ & $-212.43 \pm 0.04$ & $35.91 \pm 0.05$ \\ 
2MASS J13471675+3813201 & 206.819826 & $+$38.222267 & 1496439762106476160 & M4.7 & 3 & $11.7 \pm 0.022$ & $-202.27 \pm 0.02$ & $-56.02 \pm 0.03$ & $21.64 \pm 0.04$ \\ 
2MASS J13481341+2336486 & 207.055893 & $+$23.613514 & 1251824607045654016 & M5.0 & 4 & $9.506 \pm 0.031$ & $-1482.59 \pm 0.03$ & $122.33 \pm 0.02$ & $84.22 \pm 0.03$ \\ 
2MASS J13482141+0415324 & 207.089228 & $+$4.259007 & 3713843347380155392 & M8.8 & 3 & $11.295 \pm 0.022$ & $70.29 \pm 0.65$ & $-45.15 \pm 0.44$ & $30.23 \pm 0.65$ \\ 
2MASS J13500476+3207596 & 207.519873 & $+$32.133228 & 1457430910619077632 & M4.7 & 24 & $13.315 \pm 0.027$ & $10.48 \pm 0.05$ & $-70.32 \pm 0.06$ & $9.18 \pm 0.08$ \\ 
2MASS J13515288+0441433 & 207.970343 & $+$4.695388 & 3713966389603269376 & M4.8 & 4 & $11.806 \pm 0.022$ & $-57.28 \pm 0.05$ & $-440.29 \pm 0.04$ & $25.22 \pm 0.05$ \\ 
2MASS J13542316+2543152 & 208.596517 & $+$25.72089 & 1450325591600414976 & L1.8 & 5 & $11.329 \pm 0.021$ & $126.41 \pm 0.07$ & $-132.22 \pm 0.05$ & $16.27 \pm 0.07$ \\ 
2MASS J13573443+5408223 & 209.393463 & $+$54.139549 & 1561218520448360448 & M5.8 & 2 & $12.4 \pm 0.021$ & $-208.78 \pm 0.05$ & $-19.07 \pm 0.07$ & $18.23 \pm 0.06$ \\ 
2MASS J13574060+3415236 & 209.419174 & $+$34.256557 & 1458792170437150336 & M5.7 & 3 & $11.884 \pm 0.019$ & $-38.35 \pm 0.03$ & $-14.35 \pm 0.03$ & $13.0 \pm 0.04$ \\ 
2MASS J13592166+2514031 & 209.840252 & $+$25.234222 & 1258095809053600896 & M4.7 & 3 & $11.867 \pm 0.022$ & $-526.46 \pm 0.04$ & $-94.1 \pm 0.03$ & $24.65 \pm 0.04$ \\ 
2MASS J14004116+1523153 & 210.171515 & $+$15.387611 & 1231473437089262464 & M4.8 & 21 & $13.711 \pm 0.029$ & $-49.74 \pm 0.12$ & $-83.69 \pm 0.09$ & $9.92 \pm 0.13$ \\ 
2MASS J14022899+0214105 & 210.620828 & $+$2.236257 & 3664420780748015872 &   & 3 & $9.472 \pm 0.025$ & $-150.09 \pm 0.23$ & $22.99 \pm 0.26$ & $26.44 \pm 0.2$ \\ 
2MASS J14081562+5236281 & 212.065096 & $+$52.607822 & 1512826058772467712 & M4.7 & 3 & $12.319 \pm 0.029$ & $36.33 \pm 0.04$ & $-202.29 \pm 0.05$ & $16.96 \pm 0.04$ \\ 
2MASS J14173267+4954054 & 214.386154 & $+$49.901516 & 1508491680856627456 & M4.7 & 2 & $11.451 \pm 0.031$ & $-0.18 \pm 0.04$ & $-62.05 \pm 0.05$ & $20.78 \pm 0.05$ \\ 
2MASS J14173817+4535591 & 214.409043 & $+$45.599773 & 1505217541387662336 & M5.0 & 1 & $10.931 \pm 0.016$ & $-78.65 \pm 0.04$ & $-47.86 \pm 0.05$ & $22.66 \pm 0.05$ \\ 
2MASS J14230252+5146303 & 215.760528 & $+$51.775108 & 1604901876901703168 & M7.0 & 1 & $11.3 \pm 0.017$ & $362.72 \pm 0.06$ & $192.97 \pm 0.06$ & $57.8 \pm 0.06$ \\ 
2MASS J14305591+0858023 & 217.732973 & $+$8.96731 & 1176086638351803648 & M5.2 & 3 & $11.036 \pm 0.022$ & $24.27 \pm 0.05$ & $-185.59 \pm 0.04$ & $37.78 \pm 0.05$ \\ 
2MASS J14455808+4502080 & 221.492003 & $+$45.035576 & 1493703936657689728 & M9.7 & 2 & $11.183 \pm 0.023$ & $-40.1 \pm 0.07$ & $30.42 \pm 0.08$ & $11.76 \pm 0.08$ \\ 
2MASS J14511760+3337466 & 222.823345 & $+$33.62962 & 1292678370325543168 & M5.0 & 5 & $10.999 \pm 0.019$ & $-206.36 \pm 0.02$ & $-102.67 \pm 0.03$ & $36.76 \pm 0.03$ \\ 
2MASS J14553384+1545593 & 223.891033 & $+$15.766495 & 1187077906338788736 & L0.0 & 2 & $11.968 \pm 0.028$ & $-8.2 \pm 0.41$ & $-116.39 \pm 0.4$ & $12.01 \pm 0.41$ \\ 
2MASS J14554964+0321420 & 223.956845 & $+$3.361681 & 1154963095836913920 & M5.0 & 2 & $11.108 \pm 0.025$ & $-171.34 \pm 0.05$ & $-544.7 \pm 0.04$ & $35.82 \pm 0.05$ \\ 
2MASS J14562713+1755001 & 224.113068 & $+$17.91671 & 1188693088919917952 & M4.7 & 3 & $10.15 \pm 0.03$ & $-848.1 \pm 0.03$ & $488.09 \pm 0.03$ & $53.47 \pm 0.03$ \\ 
2MASS J15031776+2312177 & 225.824001 & $+$23.204918 & 1262867895677088640 & M5.2 & 24 & $13.354 \pm 0.03$ & $-39.57 \pm 0.07$ & $-114.41 \pm 0.08$ & $13.76 \pm 0.08$ \\ 
2MASS J15031784+2114111 & 225.824366 & $+$21.23642 & 1261283804363224064 & M5.8 & 16 & $13.446 \pm 0.028$ & $-37.82 \pm 0.17$ & $20.51 \pm 0.15$ & $7.55 \pm 0.17$ \\ 
2MASS J15080090+3647550 & 227.003773 & $+$36.798637 & 1292272680598683776 & M5.0 & 23 & $13.497 \pm 0.032$ & $-35.55 \pm 0.07$ & $-35.69 \pm 0.08$ & $8.25 \pm 0.08$ \\ 
2MASS J15114751+3251249 & 227.947975 & $+$32.856934 & 1278273531051427840 & M5.3 & 3 & $12.167 \pm 0.019$ & $114.92 \pm 0.03$ & $-431.26 \pm 0.04$ & $23.53 \pm 0.04$ \\ 
2MASS J15115124+3033065 & 227.963533 & $+$30.551817 & 1276260600140069888 & M5.4 & 3 & $12.243 \pm 0.018$ & $-392.57 \pm 0.03$ & $-262.26 \pm 0.04$ & $20.17 \pm 0.05$ \\ 
2MASS J15134421+2723422 & 228.434227 & $+$27.395063 & 1271532528341730176 & M8.4 & 1 & $11.366 \pm 0.024$ & $-54.38 \pm 0.11$ & $19.13 \pm 0.17$ & $14.19 \pm 0.16$ \\ 
2MASS J15141711+0044474 & 228.5713 & $+$0.746517 & 4419864326492421248 & M6.3 & 18 & $13.275 \pm 0.027$ & $16.63 \pm 0.17$ & $-88.77 \pm 0.15$ & $14.48 \pm 0.16$ \\ 
2MASS J15214471+0100060 & 230.436299 & $+$1.001672 & 4420414739437358592 & M4.6 & 4 & $11.915 \pm 0.022$ & $-105.94 \pm 0.06$ & $-37.19 \pm 0.05$ & $19.59 \pm 0.05$ \\ 
2MASS J15303032+0926014 & 232.626364 & $+$9.433736 & 1165479168642900992 & M5.4 & 2 & $9.006 \pm 0.025$ & $-178.85 \pm 0.04$ & $183.9 \pm 0.04$ & $116.04 \pm 0.04$ \\ 
2MASS J15453035+4350540 & 236.376486 & $+$43.848347 & 1396608607429590912 & M5.5 & 1 & $11.649 \pm 0.021$ & $20.47 \pm 0.04$ & $-711.05 \pm 0.05$ & $36.1 \pm 0.04$ \\ 
2MASS J15484207+2657485 & 237.175322 & $+$26.963476 & 1223584265068206208 & M5.3 & 3 & $11.842 \pm 0.032$ & $-645.42 \pm 0.03$ & $147.52 \pm 0.04$ & $27.37 \pm 0.04$ \\ 
2MASS J15554229$-$2546477 & 238.926211 & $-$25.779943 & 6235661707656550016 & M5.7 & 1 & $12.062 \pm 0.023$ & $-14.1 \pm 0.09$ & $-26.61 \pm 0.05$ & $7.18 \pm 0.07$ \\ 
2MASS J15554732$-$2401321 & 238.9472 & $-$24.025599 & 6237002699525087488 & M6.2 & 1 & $12.136 \pm 0.022$ & $-30.81 \pm 0.1$ & $-38.31 \pm 0.06$ & $11.37 \pm 0.09$ \\ 
2MASS J15555272$-$2031336 & 238.969689 & $-$20.526005 & 6246921428278308352 & M6.0 & 2 & $12.043 \pm 0.027$ & $-13.47 \pm 0.09$ & $-22.57 \pm 0.06$ & $7.22 \pm 0.08$ \\ 
2MASS J15561978$-$2423288 & 239.082439 & $-$24.391356 & 6236929959958760064 & M5.3 & 1 & $12.746 \pm 0.025$ & $-14.5 \pm 0.11$ & $-25.59 \pm 0.07$ & $7.12 \pm 0.1$ \\ 
2MASS J15562340$-$2259491 & 239.097503 & $-$22.996979 & 6237359353609252352 & M5.8 & 2 & $11.97 \pm 0.023$ & $-12.98 \pm 0.08$ & $-24.52 \pm 0.07$ & $7.12 \pm 0.08$ \\ 
2MASS J15562472+2352565 & 239.103001 & $+$23.882383 & 1218679554147770880 & M6.6 & 2 & $11.295 \pm 0.026$ & $22.33 \pm 0.04$ & $-7.21 \pm 0.05$ & $12.66 \pm 0.06$ \\ 
2MASS J15562846$-$2341411 & 239.118622 & $-$23.694763 & 6237041560389549440 & M5.0 & 1 & $12.855 \pm 0.023$ & $-10.65 \pm 0.11$ & $-17.31 \pm 0.06$ & $5.76 \pm 0.08$ \\ 
2MASS J15564372$-$2341397 & 239.182188 & $-$23.694384 & 6237041422950589952 & M6.0 & 1 & $12.357 \pm 0.022$ & $-13.23 \pm 0.12$ & $-26.2 \pm 0.07$ & $7.17 \pm 0.09$ \\ 
2MASS J15570350$-$2610081 & 239.264622 & $-$26.168919 & 6235355661166851200 & M5.8 & 1 & $13.322 \pm 0.033$ & $-13.21 \pm 0.15$ & $-23.48 \pm 0.08$ & $6.38 \pm 0.12$ \\ 
2MASS J15571279$-$2343465 & 239.303297 & $-$23.729605 & 6237037574660110976 & M6.6 & 1 & $12.863 \pm 0.029$ & $-12.99 \pm 0.17$ & $-24.35 \pm 0.1$ & $7.15 \pm 0.13$ \\ 
2MASS J15573932$-$2555081 & 239.413859 & $-$25.918941 & 6235471285988571136 & M4.8 & 1 & $12.158 \pm 0.023$ & $-21.98 \pm 0.08$ & $-34.27 \pm 0.05$ & $9.29 \pm 0.06$ \\ 
2MASS J15574011+2952379 & 239.417144 & $+$29.877197 & 1320476498177466368 & M5.1 & 4 & $11.943 \pm 0.022$ & $-35.06 \pm 0.03$ & $-158.45 \pm 0.04$ & $25.54 \pm 0.04$ \\ 
2MASS J15575194$-$2012338 & 239.466452 & $-$20.209414 & 6246957265486134784 & M5.5 & 2 & $12.403 \pm 0.022$ & $-21.66 \pm 0.08$ & $-25.98 \pm 0.06$ & $8.38 \pm 0.08$ \\ 
2MASS J15575603$-$2035104 & 239.483482 & $-$20.586245 & 6246733617950687104 & M5.6 & 2 & $12.644 \pm 0.025$ & $-10.32 \pm 0.12$ & $-17.44 \pm 0.06$ & $5.85 \pm 0.11$ \\ 
2MASS J15582481$-$1815160 & 239.603393 & $-$18.254456 & 6248403295075710720 & M4.7 & 1 & $11.918 \pm 0.021$ & $-18.43 \pm 0.06$ & $-25.93 \pm 0.04$ & $8.06 \pm 0.05$ \\ 
2MASS J15582627$-$2401132 & 239.609473 & $-$24.020336 & 6236968305427505408 & M5.7 & 1 & $12.93 \pm 0.031$ & $-13.42 \pm 0.11$ & $-23.14 \pm 0.07$ & $6.58 \pm 0.09$ \\ 
2MASS J15583162$-$2402538 & 239.631777 & $-$24.048294 & 6236967480793904640 & M5.4 & 1 & $12.511 \pm 0.027$ & $-13.15 \pm 0.1$ & $-23.95 \pm 0.06$ & $6.96 \pm 0.08$ \\ 
2MASS J15583264$-$2431271 & 239.636019 & $-$24.524202 & 6236164837307632256 & M6.0 & 1 & $13.115 \pm 0.03$ & $-13.06 \pm 0.16$ & $-24.64 \pm 0.1$ & $6.36 \pm 0.14$ \\ 
2MASS J15583598$-$2348136 & 239.64993 & $-$23.803804 & 6237068979461685248 & M5.4 & 1 & $12.396 \pm 0.027$ & $-14.76 \pm 0.09$ & $-25.9 \pm 0.07$ & $8.07 \pm 0.08$ \\ 
2MASS J15584813$-$2141338 & 239.700552 & $-$21.692745 & 6243522734760321536 & M5.8 & 1 & $12.871 \pm 0.021$ & $-23.01 \pm 0.1$ & $-31.61 \pm 0.07$ & $9.44 \pm 0.09$ \\ 
2MASS J15585466$-$1813241 & 239.727764 & $-$18.223373 & 6248404291508097152 & M5.7 & 1 & $12.557 \pm 0.028$ & $-10.3 \pm 0.11$ & $-21.22 \pm 0.09$ & $6.67 \pm 0.1$ \\ 
2MASS J15585576$-$1825448 & 239.732357 & $-$18.429131 & 6248350209279811712 & M4.8 & 1 & $12.563 \pm 0.029$ & $-102.73 \pm 0.09$ & $-43.82 \pm 0.06$ & $5.87 \pm 0.07$ \\ 
2MASS J15591244$-$2236502 & 239.801857 & $-$22.613949 & 6243397081197309056 & M5.4 & 2 & $12.131 \pm 0.025$ & $-12.06 \pm 0.08$ & $-24.08 \pm 0.05$ & $7.14 \pm 0.07$ \\ 
2MASS J15592070$-$1927450 & 239.836257 & $-$19.462515 & 6247395627029228544 & M4.6 & 1 & $13.868 \pm 0.036$ & $-48.45 \pm 0.21$ & $-56.78 \pm 0.11$ & $5.65 \pm 0.17$ \\ 
2MASS J15593021$-$2251264 & 239.875878 & $-$22.857336 & 6237197656682718080 & M5.2 & 2 & $12.769 \pm 0.029$ & $47.92 \pm 0.14$ & $-30.59 \pm 0.08$ & $8.67 \pm 0.11$ \\ 
2MASS J15593148$-$2331573 & 239.88119 & $-$23.532598 & 6237092000486483968 & M5.7 & 2 & $12.61 \pm 0.029$ & $-12.52 \pm 0.1$ & $-25.37 \pm 0.07$ & $7.37 \pm 0.09$ \\ 
2MASS J15595651$-$1858163 & 239.985466 & $-$18.971207 & 6247554231582512128 & M4.7 & 1 & $12.774 \pm 0.022$ & $-9.89 \pm 0.15$ & $-16.94 \pm 0.1$ & $5.89 \pm 0.12$ \\ 
2MASS J15595868$-$1836520 & 239.994531 & $-$18.614445 & 6248331719440532736 & M6.5 & 1 & $12.765 \pm 0.025$ & $-10.87 \pm 0.14$ & $-23.53 \pm 0.1$ & $6.84 \pm 0.12$ \\ 
2MASS J16000056$-$2130325 & 240.002369 & $-$21.509052 & 6243613891147012096 & M5.0 & 1 & $12.583 \pm 0.027$ & $-11.05 \pm 0.09$ & $-17.81 \pm 0.05$ & $5.77 \pm 0.08$ \\ 
2MASS J16000249$-$1902427 & 240.010385 & $-$19.045197 & 6247552891552073088 & M4.7 & 1 & $12.234 \pm 0.025$ & $-17.33 \pm 0.08$ & $-24.4 \pm 0.05$ & $7.72 \pm 0.07$ \\ 
2MASS J16002163$-$2332372 & 240.09015 & $-$23.54368 & 6237100006305439104 & M7.2 & 1 & $13.462 \pm 0.051$ & $-12.73 \pm 0.21$ & $-24.53 \pm 0.13$ & $7.25 \pm 0.2$ \\ 
2MASS J16002616$-$2400204 & 240.109034 & $-$24.005669 & 6236297775136772224 & M5.3 & 1 & $13.272 \pm 0.036$ & $-15.56 \pm 0.12$ & $-24.55 \pm 0.08$ & $7.08 \pm 0.11$ \\ 
2MASS J16002669$-$2056316 & 240.111247 & $-$20.942114 & 6246670567831565824 & M5.6 & 3 & $12.898 \pm 0.023$ & $-10.26 \pm 0.12$ & $-17.41 \pm 0.07$ & $6.03 \pm 0.09$ \\ 
2MASS J16004461$-$2450341 & 240.185901 & $-$24.842813 & 6236115771601805568 & M9.6 & 1 & $12.111 \pm 0.024$ & $-11.18 \pm 0.28$ & $-27.59 \pm 0.18$ & $6.63 \pm 0.25$ \\ 
2MASS J16013765$-$2202595 & 240.406914 & $-$22.049875 & 6243442882727904768 & M5.6 & 1 & $13.664 \pm 0.036$ & $-11.8 \pm 0.16$ & $-20.42 \pm 0.1$ & $6.11 \pm 0.13$ \\ 
2MASS J16014157$-$2111380 & 240.423219 & $-$21.193911 & 6243648216526221696 & M4.9 & 3 & $12.044 \pm 0.025$ & $-11.7 \pm 0.08$ & $-23.22 \pm 0.06$ & $7.06 \pm 0.07$ \\ 
2MASS J16014453+3027407 & 240.435543 & $+$30.46133 & 1320567792002123648 &   & 2 & $9.839 \pm 0.02$ & $-128.63 \pm 0.12$ & $137.44 \pm 0.15$ & $35.52 \pm 0.13$ \\ 
2MASS J16014528$-$2138551 & 240.438699 & $-$21.648647 & 6243564718060678912 & M7.5 & 1 & $14.597 \pm 0.051$ & $-11.62 \pm 0.57$ & $-17.46 \pm 0.29$ & $6.08 \pm 0.38$ \\ 
2MASS J16014769$-$2441011 & 240.448731 & $-$24.683647 & 6235937100964618496 & M5.6 & 1 & $13.278 \pm 0.029$ & $-11.88 \pm 0.14$ & $-22.63 \pm 0.11$ & $6.13 \pm 0.12$ \\ 
2MASS J16014950$-$2220451 & 240.456289 & $-$22.345882 & 6243241053627428608 & M5.8 & 2 & $12.729 \pm 0.026$ & $-12.24 \pm 0.1$ & $-23.31 \pm 0.06$ & $7.02 \pm 0.09$ \\ 
2MASS J16015389$-$1910178 & 240.474561 & $-$19.171638 & 6247486542890428672 & M6.9 & 1 & $13.237 \pm 0.032$ & $-20.51 \pm 0.13$ & $-9.39 \pm 0.08$ & $5.54 \pm 0.1$ \\ 
2MASS J16015498$-$2131230 & 240.479104 & $-$21.523071 & 6243570219920389504 & M5.7 & 1 & $12.623 \pm 0.03$ & $-11.51 \pm 0.13$ & $-23.74 \pm 0.07$ & $7.15 \pm 0.09$ \\ 
2MASS J16015976$-$1952202 & 240.499023 & $-$19.872301 & 6247168646599736064 & M5.4 & 2 & $11.818 \pm 0.026$ & $-21.38 \pm 0.09$ & $-29.64 \pm 0.05$ & $9.18 \pm 0.08$ \\ 
2MASS J16020965$-$1841334 & 240.54023 & $-$18.692627 & 6247586838973252864 & M5.6 & 1 & $12.144 \pm 0.027$ & $-17.36 \pm 0.1$ & $-25.46 \pm 0.06$ & $7.99 \pm 0.1$ \\ 
2MASS J16022439$-$2529121 & 240.601657 & $-$25.486702 & 6235825775412641408 & M5.4 & 1 & $12.784 \pm 0.027$ & $-12.97 \pm 0.1$ & $-24.26 \pm 0.06$ & $6.79 \pm 0.09$ \\ 
2MASS J16023185$-$2132340 & 240.632728 & $-$21.542786 & 6243566509068156928 & M5.5 & 1 & $12.123 \pm 0.024$ & $-9.91 \pm 0.1$ & $-24.95 \pm 0.06$ & $6.89 \pm 0.08$ \\ 
2MASS J16023227$-$2200486 & 240.634475 & $-$22.013514 & 6243350283234916096 & M6.2 & 3 & $12.697 \pm 0.029$ & $-11.86 \pm 0.12$ & $-22.67 \pm 0.07$ & $6.68 \pm 0.09$ \\ 
2MASS J16024142$-$2248419 & 240.672624 & $-$22.811642 & 6243156150713415552 & M5.9 & 1 & $12.42 \pm 0.025$ & $-11.76 \pm 0.11$ & $-23.91 \pm 0.06$ & $6.89 \pm 0.1$ \\ 
2MASS J16024575$-$2304509 & 240.690633 & $-$23.080811 & 6243124436675563904 & M6.6 & 2 & $11.844 \pm 0.027$ & $-23.45 \pm 0.24$ & $-32.92 \pm 0.13$ & $9.84 \pm 0.19$ \\ 
2MASS J16025529$-$1922431 & 240.730407 & $-$19.378666 & 6247297529977676928 & M6.6 & 1 & $12.113 \pm 0.03$ & $-10.44 \pm 0.1$ & $-21.92 \pm 0.07$ & $6.63 \pm 0.09$ \\ 
2MASS J16025793$-$2423390 & 240.741395 & $-$24.394182 & 6236040626858371200 & M6.2 & 1 & $13.105 \pm 0.029$ & $-12.68 \pm 0.12$ & $-26.49 \pm 0.07$ & $7.26 \pm 0.11$ \\ 
2MASS J16030161$-$2207523 & 240.756735 & $-$22.131222 & 6243332381812183296 & M5.4 & 3 & $12.11 \pm 0.027$ & $-11.47 \pm 0.09$ & $-23.78 \pm 0.05$ & $7.12 \pm 0.07$ \\ 
2MASS J16032437$-$2034130 & 240.85157 & $-$20.57029 & 6244059949270882176 & M6.2 & 3 & $12.724 \pm 0.025$ & $-9.58 \pm 0.11$ & $-21.58 \pm 0.06$ & $6.29 \pm 0.09$ \\ 
2MASS J16035107$-$1852212 & 240.962794 & $-$18.872566 & 6247523823213519232 & M6.5 & 3 & $12.057 \pm 0.026$ & $-10.11 \pm 0.12$ & $-21.44 \pm 0.06$ & $6.86 \pm 0.09$ \\ 
2MASS J16035481$-$2220583 & 240.978412 & $-$22.34955 & 6243278437022885888 & M7.2 & 1 & $13.022 \pm 0.034$ & $-16.12 \pm 0.19$ & $-26.67 \pm 0.1$ & $7.63 \pm 0.15$ \\ 
2MASS J16035532$-$2147093 & 240.980526 & $-$21.785919 & 6243380141848159488 & M5.5 & 1 & $12.029 \pm 0.025$ & $-11.13 \pm 0.08$ & $-23.9 \pm 0.05$ & $7.12 \pm 0.07$ \\ 
2MASS J16041322+2331386 & 241.055096 & $+$23.527416 & 1206795169186219264 & M5.1 & 5 & $9.403 \pm 0.026$ & $-162.35 \pm 0.14$ & $16.89 \pm 0.17$ & $47.71 \pm 0.16$ \\ 
2MASS J16045167+2728335 & 241.215302 & $+$27.47599 & 1316427095638392320 & M7.6 & 8 & $11.715 \pm 0.021$ & $-225.76 \pm 0.04$ & $81.85 \pm 0.05$ & $11.3 \pm 0.05$ \\ 
2MASS J16050190$-$2321301 & 241.257933 & $-$23.358381 & 6242328046662241920 & M9.1 & 1 & $14.521 \pm 0.049$ & $-10.7 \pm 0.72$ & $-25.86 \pm 0.36$ & $7.53 \pm 0.58$ \\ 
2MASS J16062637$-$2306113 & 241.609877 & $-$23.103144 & 6242336396077230720 & M5.2 & 1 & $12.653 \pm 0.026$ & $-10.34 \pm 0.1$ & $-23.64 \pm 0.06$ & $6.67 \pm 0.08$ \\ 
2MASS J16064910$-$2216382 & 241.704605 & $-$22.277285 & 6242541558069369216 & M5.8 & 1 & $13.174 \pm 0.027$ & $-8.5 \pm 0.16$ & $-23.33 \pm 0.1$ & $6.44 \pm 0.15$ \\ 
2MASS J16070169$-$2028579 & 241.757072 & $-$20.482767 & 6244118738778167680 & M6.2 & 2 & $12.842 \pm 0.029$ & $-10.93 \pm 0.14$ & $-22.32 \pm 0.1$ & $6.82 \pm 0.13$ \\ 
2MASS J16070211$-$2019387 & 241.758825 & $-$20.327436 & 6244125335847955968 & M8.4 & 2 & $11.868 \pm 0.037$ & $-10.62 \pm 0.12$ & $-21.36 \pm 0.08$ & $6.82 \pm 0.1$ \\ 
2MASS J16073556$-$2027134 & 241.898167 & $-$20.453739 & 6244108637015079936 & M5.3 & 2 & $12.317 \pm 0.027$ & $-9.43 \pm 0.09$ & $-22.11 \pm 0.06$ & $6.42 \pm 0.07$ \\ 
2MASS J16075049$-$2125200 & 241.960405 & $-$21.422245 & 6243735421538110464 & M5.5 & 1 & $12.148 \pm 0.024$ & $-10.68 \pm 0.1$ & $-23.26 \pm 0.08$ & $6.92 \pm 0.07$ \\ 
2MASS J16075567$-$2443267 & 241.981968 & $-$24.7241 & 6049831009763346560 & M5.4 & 1 & $13.13 \pm 0.033$ & $-12.59 \pm 0.14$ & $-23.53 \pm 0.1$ & $6.35 \pm 0.11$ \\ 
2MASS J16081081$-$2229428 & 242.045066 & $-$22.495235 & 6242525649510891264 & M5.7 & 2 & $11.997 \pm 0.026$ & $-10.12 \pm 0.08$ & $-24.3 \pm 0.06$ & $7.07 \pm 0.07$ \\ 
2MASS J16081226+2252548 & 242.051112 & $+$22.881889 & 1206516511708372608 & M6.5 & 19 & $13.485 \pm 0.028$ & $39.75 \pm 0.09$ & $-33.35 \pm 0.1$ & $11.36 \pm 0.12$ \\ 
2MASS J16082229$-$2217029 & 242.092889 & $-$22.28414 & 6242532899415488000 & M6.0 & 3 & $12.368 \pm 0.022$ & $-10.67 \pm 0.12$ & $-23.44 \pm 0.09$ & $6.43 \pm 0.1$ \\ 
2MASS J16083577$-$1911372 & 242.14908 & $-$19.193687 & 6248755684252562432 & M6.1 & 1 & $12.494 \pm 0.027$ & $-10.54 \pm 0.11$ & $-25.84 \pm 0.07$ & $7.24 \pm 0.09$ \\ 
2MASS J16090071$-$2029086 & 242.25299 & $-$20.485743 & 6243923055771917696 & M7.3 & 2 & $12.88 \pm 0.023$ & $-9.05 \pm 0.43$ & $-24.76 \pm 0.24$ & $7.28 \pm 0.25$ \\ 
2MASS J16090388$-$2223214 & 242.266207 & $-$22.389299 & 6242481286788525824 & M5.1 & 1 & $13.82 \pm 0.026$ & $-37.8 \pm 0.18$ & $-75.46 \pm 0.13$ & $7.12 \pm 0.14$ \\ 
2MASS J16090884$-$2217466 & 242.28684 & $-$22.296301 & 6242857530223444608 & M5.2 & 3 & $12.334 \pm 0.026$ & $-21.98 \pm 0.09$ & $-32.69 \pm 0.07$ & $9.66 \pm 0.07$ \\ 
2MASS J16092695$-$2539081 & 242.362318 & $-$25.652267 & 6043533629936316800 & M6.4 & 1 & $12.057 \pm 0.023$ & $-18.37 \pm 0.34$ & $-27.43 \pm 0.25$ & $10.06 \pm 0.29$ \\ 
2MASS J16093706$-$2052529 & 242.404452 & $-$20.881384 & 6243897874380625792 & M5.3 & 1 & $12.254 \pm 0.024$ & $-9.54 \pm 0.08$ & $-22.53 \pm 0.06$ & $6.53 \pm 0.07$ \\ 
2MASS J16094354$-$2443098 & 242.431432 & $-$24.719406 & 6049821668215224704 & M4.7 & 2 & $12.504 \pm 0.022$ & $-14.33 \pm 0.07$ & $-23.33 \pm 0.05$ & $7.04 \pm 0.06$ \\ 
2MASS J16095198$-$2440197 & 242.466586 & $-$24.67214 & 6049823317482671872 & M6.7 & 2 & $12.509 \pm 0.025$ & $-12.64 \pm 0.18$ & $-22.57 \pm 0.12$ & $6.1 \pm 0.14$ \\ 
2MASS J16095695$-$2212027 & 242.487327 & $-$22.20075 & 6242864814487487488 & M5.9 & 1 & $13.033 \pm 0.026$ & $-9.34 \pm 0.13$ & $-23.45 \pm 0.11$ & $6.63 \pm 0.1$ \\ 
2MASS J16100129$-$2152243 & 242.505389 & $-$21.873432 & 6242944288562499200 & M6.1 & 2 & $12.063 \pm 0.024$ & $-8.23 \pm 0.1$ & $-22.6 \pm 0.07$ & $6.38 \pm 0.09$ \\ 
2MASS J16102819$-$1910444 & 242.617481 & $-$19.179024 & 6245768109299634176 & M5.6 & 1 & $12.207 \pm 0.025$ & $-9.47 \pm 0.09$ & $-21.63 \pm 0.06$ & $6.59 \pm 0.07$ \\ 
2MASS J16103069$-$2208229 & 242.627908 & $-$22.139708 & 6242864092932966144 & M5.8 & 2 & $12.193 \pm 0.023$ & $-8.31 \pm 0.09$ & $-25.7 \pm 0.07$ & $6.74 \pm 0.08$ \\ 
2MASS J16104973$-$2222342 & 242.70723 & $-$22.376167 & 6242847256662215936 &   & 1 & $13.127 \pm 0.029$ & $-33.79 \pm 0.16$ & $-27.21 \pm 0.11$ & $6.5 \pm 0.14$ \\ 
2MASS J16104996$-$2212515 & 242.708177 & $-$22.214331 & 6242862649823879296 & M6.2 & 2 & $12.085 \pm 0.023$ & $-9.77 \pm 0.11$ & $-23.75 \pm 0.08$ & $6.8 \pm 0.1$ \\ 
2MASS J16105429$-$2309108 & 242.726215 & $-$23.153025 & 6242238333378441728 & M5.3 & 3 & $12.471 \pm 0.03$ & $-18.22 \pm 0.09$ & $-30.37 \pm 0.07$ & $8.67 \pm 0.07$ \\ 
2MASS J16110919$-$2149562 & 242.788329 & $-$21.832291 & 6242901098371304960 & M5.4 & 2 & $11.923 \pm 0.023$ & $-9.79 \pm 0.07$ & $-24.73 \pm 0.05$ & $7.3 \pm 0.06$ \\ 
2MASS J16111237$-$1927374 & 242.801573 & $-$19.4604 & 6245704749942125952 & M5.8 & 2 & $12.113 \pm 0.023$ & $-8.76 \pm 0.1$ & $-24.6 \pm 0.08$ & $7.23 \pm 0.08$ \\ 
2MASS J16112023$-$1847554 & 242.83431 & $-$18.798725 & 6245881118477034112 & M6.0 & 1 & $12.133 \pm 0.023$ & $-8.39 \pm 0.12$ & $-24.29 \pm 0.08$ & $7.6 \pm 0.1$ \\ 
2MASS J16112630$-$2340059 & 242.859586 & $-$23.668325 & 6242141060958616960 & M6.0 & 1 & $12.826 \pm 0.029$ & $-9.77 \pm 0.12$ & $-25.34 \pm 0.08$ & $6.91 \pm 0.1$ \\ 
2MASS J16113180$-$2237082 & 242.882527 & $-$22.618954 & 6242649894324055808 & M5.5 & 2 & $12.144 \pm 0.023$ & $-9.52 \pm 0.1$ & $-25.15 \pm 0.07$ & $7.06 \pm 0.08$ \\ 
2MASS J16113470$-$2219442 & 242.89459 & $-$22.328947 & 6242845504314293504 & M5.7 & 2 & $12.684 \pm 0.024$ & $-9.6 \pm 0.12$ & $-25.4 \pm 0.09$ & $7.22 \pm 0.11$ \\ 
2MASS J16114530$-$2254329 & 242.938754 & $-$22.909145 & 6242623299886328320 & M6.2 & 2 & $12.22 \pm 0.023$ & $-9.82 \pm 0.11$ & $-26.39 \pm 0.08$ & $7.28 \pm 0.08$ \\ 
2MASS J16114534$-$1928132 & 242.938932 & $-$19.470343 & 6245698084152661888 & M6.0 & 2 & $12.175 \pm 0.023$ & $-8.76 \pm 0.11$ & $-23.67 \pm 0.08$ & $7.18 \pm 0.08$ \\ 
2MASS J16114735$-$2242062 & 242.947302 & $-$22.701742 & 6242630893388636928 & M5.5 & 1 & $12.823 \pm 0.023$ & $-10.76 \pm 0.12$ & $-20.89 \pm 0.09$ & $6.37 \pm 0.1$ \\ 
2MASS J16120327+3158454 & 243.013629 & $+$31.979288 & 1322444142954346368 & M5.1 & 3 & $11.249 \pm 0.022$ & $-277.57 \pm 0.03$ & $-42.03 \pm 0.03$ & $35.32 \pm 0.03$ \\ 
2MASS J16121238+3803205 & 243.051593 & $+$38.055706 & 1378763568071181056 &   & 4 & $10.481 \pm 0.016$ & $-55.82 \pm 0.64$ & $123.26 \pm 0.72$ & $18.07 \pm 0.67$ \\ 
2MASS J16121845$-$1923324 & 243.076891 & $-$19.392349 & 6245700145736963072 & M6.3 & 2 & $12.351 \pm 0.023$ & $-7.55 \pm 0.12$ & $-24.22 \pm 0.1$ & $7.01 \pm 0.09$ \\ 
2MASS J16122289$-$2127158 & 243.095413 & $-$21.454407 & 6243054686400695040 & M6.2 & 1 & $12.419 \pm 0.023$ & $-8.15 \pm 0.12$ & $-25.61 \pm 0.08$ & $7.08 \pm 0.1$ \\ 
2MASS J16122737$-$2009596 & 243.11407 & $-$20.16658 & 6245447636018595968 & M5.9 & 1 & $11.886 \pm 0.027$ & $-8.31 \pm 0.08$ & $-24.49 \pm 0.06$ & $6.99 \pm 0.07$ \\ 
2MASS J16124506$-$2305303 & 243.187774 & $-$23.091757 & 6242558566139065856 & M5.8 & 2 & $12.871 \pm 0.029$ & $-9.52 \pm 0.13$ & $-24.28 \pm 0.11$ & $7.42 \pm 0.1$ \\ 
2MASS J16124847+1742283 & 243.20198 & $+$17.70788 & 1199052824917479808 & M5.2 & 2 & $11.585 \pm 0.021$ & $-316.18 \pm 0.04$ & $-323.49 \pm 0.04$ & $29.87 \pm 0.05$ \\ 
2MASS J16124897$-$2024302 & 243.204058 & $-$20.408413 & 6245388262390665472 & M4.7 & 1 & $12.36 \pm 0.023$ & $-10.43 \pm 0.08$ & $-20.6 \pm 0.06$ & $6.34 \pm 0.07$ \\ 
2MASS J16125723$-$2428013 & 243.23847 & $-$24.467039 & 6049887467113035904 & M5.6 & 2 & $12.288 \pm 0.022$ & $-10.71 \pm 0.09$ & $-23.7 \pm 0.06$ & $6.42 \pm 0.08$ \\ 
2MASS J16130217$-$2230112 & 243.259047 & $-$22.503136 & 6242662774928466688 & M4.6 & 1 & $13.694 \pm 0.024$ & $-38.19 \pm 0.15$ & $-12.61 \pm 0.1$ & $7.53 \pm 0.13$ \\ 
2MASS J16130235$-$1904450 & 243.259795 & $-$19.079185 & 6245816620951869056 & M7.2 & 2 & $13.259 \pm 0.024$ & $-7.5 \pm 0.22$ & $-20.8 \pm 0.16$ & $5.99 \pm 0.2$ \\ 
2MASS J16130306$-$1929319 & 243.262791 & $-$19.492197 & 6245507452026972800 & M6.3 & 2 & $12.765 \pm 0.029$ & $-8.33 \pm 0.13$ & $-26.11 \pm 0.1$ & $7.03 \pm 0.11$ \\ 
2MASS J16130982$-$2302184 & 243.290957 & $-$23.038456 & 6242560490284409856 & M6.4 & 2 & $12.089 \pm 0.023$ & $-16.18 \pm 0.2$ & $-23.61 \pm 0.15$ & $7.86 \pm 0.17$ \\ 
2MASS J16131082$-$2313514 & 243.295106 & $-$23.230946 & 6242552931141875968 & M5.9 & 1 & $11.919 \pm 0.023$ & $-18.1 \pm 0.17$ & $-30.89 \pm 0.14$ & $8.53 \pm 0.14$ \\ 
2MASS J16132744$-$2149172 & 243.364366 & $-$21.821453 & 6242978403482521472 & M7.7 & 1 & $13.44 \pm 0.035$ & $-19.26 \pm 0.4$ & $2.53 \pm 0.27$ & $4.65 \pm 0.33$ \\ 
2MASS J16133476$-$2328156 & 243.39486 & $-$23.471003 & 6050017480062634496 & M5.3 & 1 & $12.898 \pm 0.027$ & $-8.95 \pm 0.1$ & $-20.59 \pm 0.09$ & $6.39 \pm 0.08$ \\ 
2MASS J16134880$-$2509006 & 243.453356 & $-$25.150192 & 6049521638979538816 & M6.0 & 3 & $12.942 \pm 0.022$ & $-7.58 \pm 0.16$ & $-23.31 \pm 0.11$ & $6.22 \pm 0.13$ \\ 
2MASS J16140298$-$2548531 & 243.512453 & $-$25.814751 & 6048717277503393792 & M5.9 & 3 & $12.105 \pm 0.029$ & $-11.58 \pm 0.09$ & $-24.84 \pm 0.07$ & $6.49 \pm 0.07$ \\ 
2MASS J16141448+5007460 & 243.560356 & $+$50.129463 & 1424289942234042624 & M5.0 & 18 & $13.77 \pm 0.03$ & $-72.27 \pm 0.1$ & $-23.68 \pm 0.12$ & $9.42 \pm 0.08$ \\ 
2MASS J16142395+5106204 & 243.599832 & $+$51.105667 & 1424584237687997952 & M8.0 & 7 & $12.558 \pm 0.025$ & $-21.91 \pm 0.2$ & $25.55 \pm 0.24$ & $13.29 \pm 0.19$ \\ 
2MASS J16145178$-$1935402 & 243.715774 & $-$19.594519 & 6245581845156392064 & M5.6 & 2 & $12.75 \pm 0.024$ & $-7.92 \pm 0.14$ & $-20.74 \pm 0.1$ & $6.35 \pm 0.13$ \\ 
2MASS J16150524$-$2459351 & 243.771873 & $-$24.99309 & 6049620526304657280 & M5.8 & 3 & $11.901 \pm 0.022$ & $-8.55 \pm 0.07$ & $-24.9 \pm 0.05$ & $7.16 \pm 0.06$ \\ 
2MASS J16150702$-$2535528 & 243.779257 & $-$25.598024 & 6048744314316878592 & M6.8 & 3 & $13.454 \pm 0.038$ & $-9.0 \pm 0.23$ & $-20.9 \pm 0.18$ & $6.29 \pm 0.19$ \\ 
2MASS J16151116$-$2420153 & 243.796503 & $-$24.337591 & 6049726040762143488 & M6.6 & 1 & $13.587 \pm 0.026$ & $-11.44 \pm 0.22$ & $-20.37 \pm 0.15$ & $6.93 \pm 0.17$ \\ 
2MASS J16151239$-$2420091 & 243.80164 & $-$24.335867 & 6049726045061744256 & M5.2 & 1 & $12.432 \pm 0.028$ & $-11.86 \pm 0.09$ & $-20.56 \pm 0.06$ & $6.85 \pm 0.07$ \\ 
2MASS J16151519$-$2252537 & 243.813294 & $-$22.881598 & 6050436123418306304 & M5.3 & 2 & $12.306 \pm 0.026$ & $-10.48 \pm 0.09$ & $-24.41 \pm 0.06$ & $7.04 \pm 0.07$ \\ 
2MASS J16152819$-$2315439 & 243.867474 & $-$23.262207 & 6050390974721376512 & M4.8 & 1 & $12.646 \pm 0.024$ & $-17.09 \pm 0.08$ & $-31.42 \pm 0.06$ & $8.93 \pm 0.06$ \\ 
2MASS J16153341$-$1854249 & 243.889227 & $-$18.906944 & 6245835179506936704 & M6.6 & 1 & $11.694 \pm 0.027$ & $-8.32 \pm 0.14$ & $-22.3 \pm 0.09$ & $6.42 \pm 0.11$ \\ 
2MASS J16154914$-$2213117 & 243.954759 & $-$22.219936 & 6242721152123092608 & M5.2 & 1 & $12.447 \pm 0.024$ & $-10.4 \pm 0.1$ & $-21.31 \pm 0.07$ & $6.69 \pm 0.08$ \\ 
2MASS J16161948$-$2405301 & 244.081202 & $-$24.091703 & 6049736937098829696 & M4.9 & 1 & $12.252 \pm 0.026$ & $-16.42 \pm 0.08$ & $-24.78 \pm 0.06$ & $7.54 \pm 0.06$ \\ 
2MASS J16162399$-$2408301 & 244.099999 & $-$24.141714 & 6049735906306660224 & M5.6 & 1 & $12.51 \pm 0.03$ & $-8.29 \pm 0.1$ & $-25.55 \pm 0.07$ & $7.01 \pm 0.08$ \\ 
2MASS J16162531$-$2412057 & 244.10547 & $-$24.201588 & 6049723468081347072 & M5.8 & 1 & $12.787 \pm 0.024$ & $-10.85 \pm 0.12$ & $-21.61 \pm 0.09$ & $6.42 \pm 0.1$ \\ 
2MASS J16163068$-$2512201 & 244.127846 & $-$25.205603 & 6048852379992975616 & M5.4 & 1 & $12.277 \pm 0.024$ & $-11.38 \pm 0.09$ & $-21.56 \pm 0.06$ & $6.31 \pm 0.07$ \\ 
2MASS J16164873$-$2529402 & 244.203077 & $-$25.494513 & 6048737790266842752 &   & 1 & $11.851 \pm 0.026$ & $-10.6 \pm 0.14$ & $-21.92 \pm 0.1$ & $6.24 \pm 0.12$ \\ 
2MASS J16165225$-$2620387 & 244.217721 & $-$26.34409 & 6048625567061901312 & M7.9 & 1 & $12.896 \pm 0.025$ & $-11.52 \pm 0.29$ & $-24.27 \pm 0.19$ & $5.21 \pm 0.23$ \\ 
2MASS J16170731$-$2540312 & 244.280492 & $-$25.675335 & 6048685524806791680 & M6.6 & 1 & $13.755 \pm 0.022$ & $-11.04 \pm 0.32$ & $-23.1 \pm 0.2$ & $6.31 \pm 0.25$ \\ 
2MASS J16172079+4113032 & 244.336648 & $+$41.217567 & 1380878856643833984 & M5.3 & 4 & $11.855 \pm 0.02$ & $-130.24 \pm 0.04$ & $-158.43 \pm 0.05$ & $25.08 \pm 0.04$ \\ 
2MASS J16172505$-$2350380 & 244.354376 & $-$23.843889 & 6050121796229290368 & M6.4 & 1 & $13.016 \pm 0.024$ & $-8.31 \pm 0.17$ & $-24.44 \pm 0.12$ & $6.55 \pm 0.14$ \\ 
2MASS J16174703$-$2556439 & 244.445981 & $-$25.945553 & 6048664981981378048 & M5.0 & 2 & $11.967 \pm 0.026$ & $-17.61 \pm 0.07$ & $-29.78 \pm 0.05$ & $8.38 \pm 0.06$ \\ 
2MASS J16174804$-$2329241 & 244.450201 & $-$23.490038 & 6050342836723573632 & M5.9 & 1 & $13.103 \pm 0.03$ & $-9.85 \pm 0.13$ & $-20.97 \pm 0.1$ & $6.38 \pm 0.1$ \\ 
2MASS J16180868$-$2547126 & 244.536195 & $-$25.786835 & 6048762288758899840 & M6.1 & 2 & $12.595 \pm 0.022$ & $-11.95 \pm 0.15$ & $-21.5 \pm 0.1$ & $6.74 \pm 0.12$ \\ 
2MASS J16181568$-$2347084 & 244.565341 & $-$23.785677 & 6050134651069119872 & M7.2 & 1 & $11.515 \pm 0.024$ & $-9.39 \pm 0.14$ & $-23.45 \pm 0.09$ & $6.78 \pm 0.1$ \\ 
2MASS J16182501$-$2338106 & 244.604245 & $-$23.636301 & 6050150143013666688 & M6.7 & 1 & $12.886 \pm 0.026$ & $-9.62 \pm 0.19$ & $-24.5 \pm 0.13$ & $6.91 \pm 0.14$ \\ 
2MASS J16184955$-$2541499 & 244.706467 & $-$25.69721 & 6048764006743293312 & M7.8 & 1 & $14.503 \pm 0.045$ & $-11.45 \pm 0.56$ & $-21.03 \pm 0.38$ & $6.0 \pm 0.44$ \\ 
2MASS J16185037$-$2424319 & 244.709878 & $-$24.408888 & 6050029987006897536 & M6.1 & 1 & $12.934 \pm 0.026$ & $-7.16 \pm 0.13$ & $-26.64 \pm 0.09$ & $7.66 \pm 0.11$ \\ 
2MASS J16185228$-$2516149 & 244.717873 & $-$25.270807 & 6048815168396538368 & M7.2 & 1 & $12.329 \pm 0.025$ & $-11.33 \pm 0.17$ & $-21.95 \pm 0.13$ & $6.4 \pm 0.13$ \\ 
2MASS J16185430$-$2346075 & 244.726268 & $-$23.768764 & 6050135471405769344 & M8.2 & 1 & $14.087 \pm 0.037$ & $-10.17 \pm 0.5$ & $-20.27 \pm 0.38$ & $5.9 \pm 0.39$ \\ 
2MASS J16190341$-$2344085 & 244.764229 & $-$23.735718 & 6050133031864786432 & M8.1 & 1 & $13.22 \pm 0.029$ & $-6.38 \pm 0.29$ & $-26.92 \pm 0.22$ & $7.04 \pm 0.23$ \\ 
2MASS J16190801$-$2346395 & 244.783404 & $-$23.77766 & 6050132658204148352 & M5.7 & 1 & $11.557 \pm 0.023$ & $-10.35 \pm 0.09$ & $-20.15 \pm 0.07$ & $6.25 \pm 0.07$ \\ 
2MASS J16191646$-$2347235 & 244.818594 & $-$23.789871 & 6050131867927029632 & M8.0 & 1 & $14.157 \pm 0.036$ & $-12.17 \pm 0.4$ & $-21.92 \pm 0.29$ & $6.09 \pm 0.33$ \\ 
2MASS J16192393$-$2220412 & 244.849724 & $-$22.344793 & 6050564834995573632 & M5.0 & 1 & $12.331 \pm 0.022$ & $-11.49 \pm 0.1$ & $-25.46 \pm 0.06$ & $7.8 \pm 0.07$ \\ 
2MASS J16193241$-$2406565 & 244.885057 & $-$24.1157 & 6050064213605417344 & M7.7 & 1 & $12.724 \pm 0.027$ & $-11.2 \pm 0.23$ & $-19.76 \pm 0.15$ & $6.08 \pm 0.17$ \\ 
2MASS J16200179$-$2328080 & 245.007466 & $-$23.468903 & 6050239650131363328 & M7.5 & 1 & $12.819 \pm 0.026$ & $-9.78 \pm 0.21$ & $-21.82 \pm 0.15$ & $6.34 \pm 0.17$ \\ 
2MASS J16200812$-$2342244 & 245.03385 & $-$23.7068 & 6050093037129505536 & M7.7 & 1 & $13.15 \pm 0.039$ & $-11.69 \pm 0.27$ & $-23.13 \pm 0.21$ & $6.46 \pm 0.23$ \\ 
2MASS J16202609$-$2255428 & 245.108715 & $-$22.928577 & 6050481237751463040 & M5.7 & 2 & $12.14 \pm 0.022$ & $-11.21 \pm 0.09$ & $-25.3 \pm 0.07$ & $7.45 \pm 0.07$ \\ 
2MASS J16205248$-$2420292 & 245.218694 & $-$24.341457 & 6049303626436212096 & M6.9 & 1 & $11.592 \pm 0.024$ & $-9.19 \pm 0.13$ & $-21.19 \pm 0.1$ & $6.15 \pm 0.1$ \\ 
2MASS J16210222$-$2358395 & 245.259288 & $-$23.977665 & 6050070531500394240 & M9.2 & 1 & $13.786 \pm 0.025$ & $-12.82 \pm 0.55$ & $-24.75 \pm 0.4$ & $7.72 \pm 0.47$ \\ 
2MASS J16211681$-$2241366 & 245.320059 & $-$22.693525 & 6050491992349863424 & M6.0 & 2 & $12.618 \pm 0.025$ & $-11.09 \pm 0.12$ & $-24.93 \pm 0.09$ & $7.28 \pm 0.09$ \\ 
2MASS J16212488$-$2426145 & 245.353673 & $-$24.437363 & 6049289676382406272 & M5.9 & 1 & $11.869 \pm 0.027$ & $-11.06 \pm 0.12$ & $-20.86 \pm 0.09$ & $6.31 \pm 0.09$ \\ 
2MASS J16212520+2443209 & 245.355023 & $+$24.722483 & 1302491820842368896 & M4.9 & 8 & $11.485 \pm 0.034$ & $-157.22 \pm 0.02$ & $-200.98 \pm 0.03$ & $32.98 \pm 0.03$ \\ 
2MASS J16212797$-$2628099 & 245.366575 & $-$26.46944 & 6048477068573326592 & M5.9 & 1 & $12.195 \pm 0.021$ & $-9.92 \pm 0.11$ & $-22.86 \pm 0.09$ & $6.95 \pm 0.08$ \\ 
2MASS J16214739$-$2448035 & 245.447485 & $-$24.800995 & 6049208449961073536 & M7.3 & 1 & $12.326 \pm 0.028$ & $-11.28 \pm 0.2$ & $-22.22 \pm 0.13$ & $6.59 \pm 0.14$ \\ 
2MASS J16215455$-$2419286 & 245.477314 & $-$24.324625 & 6049297888359883008 & M6.6 & 1 & $12.105 \pm 0.024$ & $-11.09 \pm 0.16$ & $-22.24 \pm 0.12$ & $7.11 \pm 0.13$ \\ 
2MASS J16215928$-$2409515 & 245.497016 & $-$24.16431 & 6049313109724002048 & M7.4 & 1 & $12.816 \pm 0.028$ & $-9.47 \pm 0.26$ & $-20.76 \pm 0.18$ & $6.02 \pm 0.19$ \\ 
2MASS J16220533$-$2217130 & 245.522225 & $-$22.286966 & 6052009971230771072 & M5.2 & 2 & $12.096 \pm 0.023$ & $-7.63 \pm 0.08$ & $-21.7 \pm 0.05$ & $7.22 \pm 0.07$ \\ 
2MASS J16220714$-$2413559 & 245.52979 & $-$24.23221 & 6049300808937655552 & M6.3 & 1 & $11.99 \pm 0.022$ & $-8.53 \pm 0.15$ & $-20.71 \pm 0.1$ & $5.8 \pm 0.11$ \\ 
2MASS J16221322$-$2445378 & 245.555117 & $-$24.760523 & 6049231574064706816 & M7.5 & 1 & $11.633 \pm 0.024$ & $-10.88 \pm 0.14$ & $-22.0 \pm 0.09$ & $6.6 \pm 0.11$ \\ 
2MASS J16221456$-$2347113 & 245.560671 & $-$23.786499 & 6050172756017616256 & M7.3 & 1 & $11.894 \pm 0.024$ & $-7.85 \pm 0.14$ & $-26.75 \pm 0.09$ & $7.3 \pm 0.12$ \\ 
2MASS J16221828$-$2352370 & 245.576171 & $-$23.876955 & 6049415673541571328 & M7.1 & 1 & $11.846 \pm 0.024$ & $-8.83 \pm 0.13$ & $-21.81 \pm 0.1$ & $6.52 \pm 0.11$ \\ 
2MASS J16222097$-$2431285 & 245.587403 & $-$24.524607 & 6049239025829892992 & M7.8 & 1 & $13.158 \pm 0.024$ & $-9.5 \pm 0.26$ & $-19.44 \pm 0.2$ & $5.89 \pm 0.21$ \\ 
2MASS J16222160$-$2217307 & 245.590014 & $-$22.291862 & 6052009112237997440 & M5.8 & 2 & $13.09 \pm 0.026$ & $-16.06 \pm 0.14$ & $-24.49 \pm 0.09$ & $7.38 \pm 0.11$ \\ 
2MASS J16223132$-$2405399 & 245.63051 & $-$24.094444 & 6049396152914781824 & M6.9 & 1 & $13.492 \pm 0.022$ & $-9.3 \pm 0.39$ & $-20.3 \pm 0.28$ & $6.09 \pm 0.31$ \\ 
2MASS J16223834$-$2541017 & 245.65979 & $-$25.683826 & 6048591585283949696 & M7.2 & 1 & $14.009 \pm 0.094$ & $-11.4 \pm 0.44$ & $-19.66 \pm 0.27$ & $5.99 \pm 0.36$ \\ 
2MASS J16230475$-$2118593 & 245.7698 & $-$21.316483 & 6052231797700550528 & M6.1 & 1 & $12.512 \pm 0.022$ & $-11.21 \pm 0.11$ & $-24.82 \pm 0.1$ & $7.24 \pm 0.09$ \\ 
2MASS J16230646$-$2528419 & 245.776918 & $-$25.478321 & 6048970921086152704 & M8.8 & 1 & $14.15 \pm 0.033$ & $-9.8 \pm 0.55$ & $-20.99 \pm 0.36$ & $5.75 \pm 0.45$ \\ 
2MASS J16241875$-$2448473 & 246.07814 & $-$24.813156 & 6049031325511198080 & M6.5 & 1 & $11.521 \pm 0.059$ & $-9.27 \pm 0.11$ & $-21.24 \pm 0.08$ & $6.19 \pm 0.1$ \\ 
2MASS J16244448$-$2719036 & 246.18535 & $-$27.317692 & 6045190108624743296 & M6.8 & 1 & $12.644 \pm 0.024$ & $-10.35 \pm 0.18$ & $-20.55 \pm 0.13$ & $6.44 \pm 0.13$ \\ 
2MASS J16251093$-$2446038 & 246.29556 & $-$24.767736 & 6049114338635711616 & M8.0 & 1 & $12.026 \pm 0.022$ & $-6.4 \pm 0.14$ & $-25.58 \pm 0.1$ & $7.73 \pm 0.12$ \\ 
2MASS J16252969$-$2214543 & 246.373733 & $-$22.248438 & 6051927542218423040 & M6.3 & 2 & $12.494 \pm 0.026$ & $-8.38 \pm 0.13$ & $-20.65 \pm 0.09$ & $6.97 \pm 0.09$ \\ 
2MASS J16254322$-$2230026 & 246.430086 & $-$22.500727 & 6051778764550671872 & M5.5 & 2 & $12.402 \pm 0.025$ & $-11.36 \pm 0.09$ & $-25.71 \pm 0.07$ & $7.73 \pm 0.07$ \\ 
2MASS J16261429+8558497 & 246.559551 & $+$85.980499 & 1724725623304494208 & M6.4 & 3 & $11.354 \pm 0.017$ & $-209.54 \pm 0.06$ & $-37.74 \pm 0.07$ & $20.29 \pm 0.05$ \\ 
2MASS J16262568$-$2414278 & 246.607018 & $-$24.241058 & 6049168214705579776 & M7.3 & 1 & $11.978 \pm 0.022$ & $-8.61 \pm 0.17$ & $-28.19 \pm 0.13$ & $7.32 \pm 0.13$ \\ 
2MASS J16263713$-$2415599 & 246.654712 & $-$24.266642 & 6049164916170694912 & M7.4 & 1 & $11.348 \pm 0.031$ & $-6.03 \pm 0.13$ & $-26.88 \pm 0.09$ & $7.35 \pm 0.1$ \\ 
2MASS J16264705$-$2444298 & 246.696056 & $-$24.741629 & 6049070736127902208 & M7.7 & 1 & $11.125 \pm 0.022$ & $-5.74 \pm 0.19$ & $-26.76 \pm 0.14$ & $7.1 \pm 0.13$ \\ 
2MASS J16264810$-$2442033 & 246.700444 & $-$24.700928 & 6049117877688943744 & M7.6 & 1 & $11.282 \pm 0.023$ & $-7.22 \pm 0.18$ & $-24.62 \pm 0.14$ & $7.31 \pm 0.13$ \\ 
2MASS J16265048$-$2413522 & 246.710344 & $-$24.231184 & 6049165500286247040 & M6.2 & 1 & $11.227 \pm 0.022$ & $-6.12 \pm 0.1$ & $-27.38 \pm 0.07$ & $7.36 \pm 0.08$ \\ 
2MASS J16270655$-$2407031 & 246.777307 & $-$24.117552 & 6049175121012992256 & M7.1 & 1 & $11.328 \pm 0.022$ & $-3.49 \pm 0.12$ & $-26.93 \pm 0.08$ & $7.37 \pm 0.1$ \\ 
2MASS J16270659$-$2441488 & 246.777484 & $-$24.696901 & 6049072316675781120 & M7.8 & 1 & $11.397 \pm 0.024$ & $-5.71 \pm 0.15$ & $-25.83 \pm 0.12$ & $7.06 \pm 0.11$ \\ 
2MASS J16274008$-$2551274 & 246.917024 & $-$25.85762 & 6045861811448120320 & M5.6 & 1 & $12.219 \pm 0.024$ & $-6.8 \pm 0.09$ & $-28.83 \pm 0.07$ & $7.48 \pm 0.08$ \\ 
2MASS J16274799$-$2457134 & 246.949992 & $-$24.953726 & 6049051872631524992 & M9.9 & 1 & $12.657 \pm 0.029$ & $-9.2 \pm 0.36$ & $-21.17 \pm 0.3$ & $6.24 \pm 0.27$ \\ 
2MASS J16282296$-$2448289 & 247.095672 & $-$24.808031 & 6049078187895045376 & M7.4 & 1 & $11.498 \pm 0.024$ & $-7.02 \pm 0.13$ & $-23.4 \pm 0.1$ & $6.48 \pm 0.12$ \\ 
2MASS J16282479$-$2435434 & 247.103327 & $-$24.595394 & 6049094032030421504 & M5.8 & 1 & $11.694 \pm 0.024$ & $-6.56 \pm 0.1$ & $-29.08 \pm 0.07$ & $7.43 \pm 0.08$ \\ 
2MASS J16284870$-$2426317 & 247.202935 & $-$24.442165 & 6049103304863521792 & M8.4 & 1 & $13.666 \pm 0.029$ & $-3.9 \pm 0.38$ & $-26.8 \pm 0.28$ & $6.7 \pm 0.32$ \\ 
2MASS J16292259$-$2505079 & 247.344163 & $-$25.085529 & 6046065044998963584 &   & 1 & $11.282 \pm 0.033$ & $-14.47 \pm 0.14$ & $-50.51 \pm 0.11$ & $13.65 \pm 0.12$ \\ 
2MASS J16345805$-$2257207 & 248.74188 & $-$22.955776 & 6051173449038871552 & M8.5 & 1 & $10.745 \pm 0.036$ & $-10.38 \pm 0.08$ & $-28.54 \pm 0.06$ & $20.45 \pm 0.07$ \\ 
2MASS J16351719+4140027 & 248.821634 & $+$41.667419 & 1356847793068128384 & M5.0 & 7 & $11.715 \pm 0.03$ & $194.29 \pm 0.03$ & $-213.78 \pm 0.04$ & $26.26 \pm 0.03$ \\ 
2MASS J16364904+7448067 & 249.204336 & $+$74.801888 & 1703067477620262144 & M6.4 & 1 & $13.546 \pm 0.035$ & $-32.12 \pm 0.13$ & $-46.14 \pm 0.13$ & $7.32 \pm 0.11$ \\ 
2MASS J16365595+2724223 & 249.23313 & $+$27.406212 & 1304594533751044992 & M5.2 & 6 & $11.025 \pm 0.03$ & $53.58 \pm 0.03$ & $-340.87 \pm 0.03$ & $42.32 \pm 0.03$ \\ 
2MASS J16370146+3535456 & 249.256085 & $+$35.596016 & 1327654969076730880 & M5.4 & 13 & $10.545 \pm 0.022$ & $-196.48 \pm 0.03$ & $-508.24 \pm 0.04$ & $56.47 \pm 0.03$ \\ 
2MASS J16452337+3210381 & 251.347412 & $+$32.17725 & 1314023223915783168 & M6.7 & 2 & $12.831 \pm 0.024$ & $-160.66 \pm 0.08$ & $16.99 \pm 0.1$ & $21.66 \pm 0.08$ \\ 
2MASS J16452810$-$0219477 & 251.367124 & $-$2.329931 & 4378968305033267328 & M5.5 & 3 & $12.61 \pm 0.027$ & $-40.06 \pm 0.09$ & $-19.43 \pm 0.07$ & $14.32 \pm 0.08$ \\ 
2MASS J16453689+2054174 & 251.403718 & $+$20.904837 & 4564041194596534400 & M4.9 & 7 & $11.673 \pm 0.022$ & $-255.76 \pm 0.03$ & $-189.01 \pm 0.03$ & $30.29 \pm 0.03$ \\ 
2MASS J16462369+7606461 & 251.598726 & $+$76.112831 & 1704707360558193024 & M5.0 & 2 & $14.02 \pm 0.043$ & $-37.81 \pm 0.16$ & $49.22 \pm 0.18$ & $3.69 \pm 0.11$ \\ 
2MASS J16572919+2448509 & 254.371656 & $+$24.814152 & 4572719468075516288 & M6.8 & 2 & $11.705 \pm 0.019$ & $71.55 \pm 0.33$ & $386.79 \pm 0.46$ & $33.39 \pm 0.42$ \\ 
2MASS J17070453+6709407 & 256.768887 & $+$67.161308 & 1635873435829345536 & M4.7 & 6 & $10.82 \pm 0.017$ & $-41.64 \pm 0.03$ & $69.53 \pm 0.04$ & $33.33 \pm 0.02$ \\ 
2MASS J17182421+6802330 & 259.600883 & $+$68.042511 & 1637446836968370176 & M5.6 & 4 & $11.514 \pm 0.017$ & $-171.14 \pm 0.05$ & $-285.43 \pm 0.06$ & $36.58 \pm 0.04$ \\ 
2MASS J17302797+5242593 & 262.616562 & $+$52.716488 & 1416006054127628928 & M4.7 & 2 & $10.635 \pm 0.017$ & $-45.67 \pm 0.03$ & $254.84 \pm 0.04$ & $37.09 \pm 0.03$ \\ 
2MASS J17331479+6312279 & 263.311649 & $+$63.207752 & 1440197680761004288 & M4.8 & 1 & $10.604 \pm 0.023$ & $-52.14 \pm 0.03$ & $5.05 \pm 0.03$ & $41.56 \pm 0.02$ \\ 
2MASS J17405340+6242377 & 265.222537 & $+$62.710491 & 1439556905999738368 & M5.3 & 1 & $11.714 \pm 0.021$ & $-11.77 \pm 0.04$ & $119.97 \pm 0.04$ & $22.98 \pm 0.03$ \\ 
2MASS J17553340+5824269 & 268.889193 & $+$58.407497 & 1421971866781082112 & M6.1 & 2 & $11.227 \pm 0.023$ & $251.62 \pm 0.06$ & $806.62 \pm 0.05$ & $46.14 \pm 0.04$ \\ 
2MASS J18033058+6437298 & 270.87745 & $+$64.624954 & 2161145393508289536 & M4.8 & 1 & $11.098 \pm 0.021$ & $-416.76 \pm 0.03$ & $-364.44 \pm 0.03$ & $31.29 \pm 0.02$ \\ 
2MASS J18073028+6512534 & 271.876189 & $+$65.214844 & 2161605195528295936 & M4.9 & 2 & $10.881 \pm 0.017$ & $64.66 \pm 0.12$ & $-31.25 \pm 0.11$ & $26.27 \pm 0.08$ \\ 
2MASS J18403559+6348422 & 280.148312 & $+$63.811741 & 2253312711622286208 & M4.6 & 2 & $11.757 \pm 0.023$ & $-44.47 \pm 0.04$ & $95.36 \pm 0.04$ & $23.53 \pm 0.03$ \\ 
2MASS J18445350+7408555 & 281.222943 & $+$74.148758 & 2268003149041626240 & M4.9 & 1 & $10.626 \pm 0.028$ & $-13.39 \pm 0.03$ & $302.36 \pm 0.03$ & $43.05 \pm 0.02$ \\ 
2MASS J18564024$-$3655203 & 284.167671 & $-$36.922329 & 6731055944382779392 & M5.6 & 2 & $13.077 \pm 0.031$ & $3.76 \pm 0.1$ & $-28.07 \pm 0.09$ & $6.81 \pm 0.1$ \\ 
2MASS J18570785$-$3654041 & 284.282726 & $-$36.901142 & 6731061304500058496 & L2.5 & 2 & $13.479 \pm 0.043$ & $3.67 \pm 0.16$ & $-27.74 \pm 0.15$ & $6.58 \pm 0.15$ \\ 
2MASS J18595094$-$3706313 & 284.962284 & $-$37.108711 & 6730829994739866624 & M8.5 & 2 & $13.104 \pm 0.026$ & $4.12 \pm 0.23$ & $-28.22 \pm 0.21$ & $6.36 \pm 0.24$ \\ 
2MASS J19005974$-$3647109 & 285.248946 & $-$36.786385 & 6731215545363943296 & M6.8 & 2 & $13.333 \pm 0.035$ & $3.86 \pm 0.21$ & $-28.94 \pm 0.17$ & $6.59 \pm 0.19$ \\ 
2MASS J19010460$-$3701292 & 285.269195 & $-$37.024788 & 6730822985358131968 & M5.7 & 2 & $12.524 \pm 0.025$ & $4.09 \pm 0.13$ & $-28.5 \pm 0.1$ & $6.34 \pm 0.12$ \\ 
2MASS J19011629$-$3656282 & 285.317877 & $-$36.941174 & 6731210326984584192 & M5.5 & 2 & $12.314 \pm 0.022$ & $3.93 \pm 0.08$ & $-27.25 \pm 0.07$ & $6.52 \pm 0.07$ \\ 
2MASS J19012083$-$3703027 & 285.336822 & $-$37.050758 & 6730822023280685440 & M5.4 & 2 & $12.687 \pm 0.023$ & $4.43 \pm 0.1$ & $-27.41 \pm 0.08$ & $6.96 \pm 0.09$ \\ 
2MASS J19020768$-$3711557 & 285.532032 & $-$37.19883 & 6719181905993948544 & M8.1 & 2 & $13.093 \pm 0.029$ & $3.82 \pm 0.27$ & $-27.59 \pm 0.22$ & $7.01 \pm 0.25$ \\ 
2MASS J19022244$-$3655385 & 285.593507 & $-$36.927372 & 6731202488668747904 & M6.3 & 2 & $11.546 \pm 0.041$ & $7.19 \pm 0.08$ & $-26.38 \pm 0.07$ & $6.58 \pm 0.07$ \\ 
2MASS J19023940$-$3653111 & 285.66419 & $-$36.886433 & 6731202286805849344 & M5.9 & 2 & $12.471 \pm 0.022$ & $4.32 \pm 0.1$ & $-27.69 \pm 0.08$ & $6.37 \pm 0.09$ \\ 
2MASS J21340952$-$1604063 & 323.539672 & $-$16.068439 & 6841086722967090944 & M6.1 & 3 & $12.417 \pm 0.03$ & $164.02 \pm 0.11$ & $-258.92 \pm 0.08$ & $21.77 \pm 0.1$ \\ 
2MASS J22084470$-$1053504 & 332.186289 & $-$10.897341 & 2613995543924218240 & M5.3 & 1 & $11.733 \pm 0.022$ & $35.78 \pm 0.06$ & $39.18 \pm 0.05$ & $33.53 \pm 0.06$ \\ 
2MASS J22114311$-$1106189 & 332.929653 & $-$11.105253 & 2613952555595615360 & M5.7 & 2 & $11.809 \pm 0.024$ & $-13.8 \pm 0.06$ & $-178.02 \pm 0.06$ & $34.46 \pm 0.06$ \\ 
2MASS J22120158$-$1013320 & 333.006585 & $-$10.225569 & 2615549531811036416 & M5.1 & 2 & $12.14 \pm 0.023$ & $68.08 \pm 0.08$ & $-97.81 \pm 0.06$ & $19.13 \pm 0.07$ \\ 
2MASS J22182754$-$0756051 & 334.614752 & $-$7.93477 & 2616482325693320960 & M4.8 & 2 & $13.801 \pm 0.036$ & $7.67 \pm 0.16$ & $-47.27 \pm 0.16$ & $6.18 \pm 0.16$ \\ 
2MASS J22262959+0055338 & 336.623306 & $+$0.926058 & 2702465543734432256 & M5.5 & 4 & $11.991 \pm 0.025$ & $141.1 \pm 0.08$ & $-212.33 \pm 0.07$ & $30.4 \pm 0.07$ \\ 
2MASS J22342311$-$1659452 & 338.596318 & $-$16.995892 & 2594967292614256384 & M4.7 & 1 & $10.617 \pm 0.023$ & $500.74 \pm 0.04$ & $5.54 \pm 0.03$ & $38.7 \pm 0.03$ \\ 
2MASS J22450903$-$1359149 & 341.287661 & $-$13.987493 & 2597386866735008768 & M6.7 & 1 & $13.665 \pm 0.03$ & $-37.57 \pm 0.21$ & $1.85 \pm 0.16$ & $12.37 \pm 0.17$ \\ 
2MASS J23062928$-$0502285 & 346.622013 & $-$5.041274 & 2635476908753563008 & M7.6 & 3 & $10.718 \pm 0.021$ & $930.79 \pm 0.09$ & $-479.04 \pm 0.07$ & $80.21 \pm 0.07$ \\ 
2MASS J23083553$-$0511036 & 347.148054 & $-$5.184349 & 2635292259520147840 & M4.9 & 3 & $11.922 \pm 0.025$ & $-40.31 \pm 0.1$ & $-75.75 \pm 0.09$ & $20.54 \pm 0.09$ \\ 
2MASS J23241812$-$0946539 & 351.075539 & $-$9.781657 & 2437731250031621632 &   & 1 & $11.232 \pm 0.023$ & $42.64 \pm 0.1$ & $-32.87 \pm 0.09$ & $10.19 \pm 0.12$ 
\enddata
\tablecomments{The astrometry, proper motions, and parallaxes are compiled from \textit{Gaia} EDR3 \citep{Gaia-Collaboration:2021ac}.}
\tablecomments{The full table is presented in a machine-readable table format.}
\end{deluxetable*}
\end{longrotatetable}

% individual measurements for full sample
\include{table_indmeasurement_full}

\startlongtable
\begin{deluxetable}{ccc}
\tablecaption{Summary of RV and $v\sin{i}$ Measurements of APOGEE DR17 Full Sample\label{table:rv_vsini_summary_full_sample}}
\tablewidth{700pt}
\tabletypesize{\small}
\tablehead{
\colhead{} & \colhead{} & \colhead{} \\
\colhead{APOGEE ID} & 
\colhead{$\langle$RV$\rangle$} & \colhead{$\langle v\sin{i} \rangle$} \\
\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}
} 
\startdata
2MASS J00091064$-$2116214 & $7.5^{+0.3}_{-0.5}$ & $26.5^{+1.0}_{-1.0}$ \\ 
2MASS J00111055$-$2021034 & $13.6^{+0.3}_{-0.5}$ & $37.6^{+1.0}_{-1.2}$ \\ 
2MASS J00590731$-$3326248 & $24.8^{+0.3}_{-0.4}$ & $17.1^{+1.0}_{-1.1}$ \\ 
2MASS J01152739+0705532 & $9.8^{+0.3}_{-0.5}$ & $14.0^{+1.0}_{-1.2}$ \\ 
2MASS J01234279+1802177 & $-9.5^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J01252949$-$0715591 & $12.0^{+0.3}_{-0.5}$ & $23.5^{+1.0}_{-1.1}$ \\ 
2MASS J01254187+1339222 & $17.0^{+0.3}_{-0.6}$ & $18.1^{+1.0}_{-1.2}$ \\ 
2MASS J02025502$-$7259155 & $13.6^{+0.3}_{-0.3}$ & $70.6^{+1.1}_{-1.1}$ \\ 
2MASS J02221890+0124584 & $-22.9^{+0.3}_{-0.5}$ & $11.4^{+1.0}_{-1.0}$ \\ 
2MASS J02414362$-$0642231 & $-43.6^{+0.3}_{-0.4}$ & $11.6^{+1.0}_{-1.1}$ \\ 
2MASS J02431388$-$0623291 & $9.0^{+0.3}_{-0.4}$ & $20.4^{+1.0}_{-1.0}$ \\ 
2MASS J03111547+0106307 & $18.4^{+0.3}_{-0.4}$ & $65.2^{+1.0}_{-1.1}$ \\ 
2MASS J03282794+0813110 & $57.1^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J03292369+3125095 & $14.9^{+0.3}_{-0.4}$ & $27.8^{+1.0}_{-1.0}$ \\ 
2MASS J03354625+1633440 & $15.5^{+1.6}_{-0.5}$ & $56.9^{+1.9}_{-1.4}$ \\ 
2MASS J03404581+1734477 & $36.0^{+0.3}_{-0.5}$ & $33.9^{+1.0}_{-1.3}$ \\ 
2MASS J03405493+1929474 & $35.5^{+0.3}_{-0.5}$ & $14.4^{+1.0}_{-1.1}$ \\ 
2MASS J03415139+3139031 & $20.9^{+0.3}_{-0.6}$ & $28.8^{+1.2}_{-1.2}$ \\ 
2MASS J03423313+3152145 & $16.5^{+0.3}_{-0.5}$ & $16.1^{+1.0}_{-1.1}$ \\ 
2MASS J03425190+3251505 & $10.2^{+0.3}_{-0.3}$ & $35.1^{+1.0}_{-1.0}$ \\ 
2MASS J03430677+3150194 & $16.1^{+0.3}_{-0.4}$ & $30.4^{+1.0}_{-1.0}$ \\ 
2MASS J03433453+3243287 & $18.1^{+0.3}_{-0.4}$ & $20.0^{+1.0}_{-1.1}$ \\ 
2MASS J03433738+3241076 & $16.2^{+0.5}_{-0.5}$ & $68.9^{+1.1}_{-1.2}$ \\ 
2MASS J03435915+3205567 & $17.8^{+0.3}_{-0.4}$ & $28.7^{+1.0}_{-1.1}$ \\ 
2MASS J03440442+3204539 & $17.0^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ \\ 
2MASS J03441276+3210552 & $17.7^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.1}$ \\ 
2MASS J03441297+3213156 & $16.3^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ \\ 
2MASS J03441583+3159367 & $18.6^{+0.3}_{-0.4}$ & $13.4^{+1.0}_{-1.1}$ \\ 
2MASS J03441726+3200152 & $nan^{+nan}_{-nan}$ & $nan^{+nan}_{-nan}$ \\ 
2MASS J03441801+3255042 & $19.5^{+0.3}_{-0.5}$ & $17.6^{+1.0}_{-1.2}$ \\ 
2MASS J03441918+3205599 & $15.9^{+0.7}_{-1.0}$ & $26.0^{+2.1}_{-1.9}$ \\ 
2MASS J03442457+3210030 & $14.2^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J03442575+3209059 & $16.8^{+0.3}_{-0.5}$ & $17.5^{+1.0}_{-1.1}$ \\ 
2MASS J03442653+2429115 & $6.2^{+0.3}_{-0.4}$ & $34.8^{+1.1}_{-1.1}$ \\ 
2MASS J03443103+3205460 & $14.8^{+0.3}_{-0.5}$ & $26.7^{+1.0}_{-1.3}$ \\ 
2MASS J03443141+3211293 & $17.8^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ \\ 
2MASS J03443183+3215464 & $18.4^{+0.4}_{-0.4}$ & $23.7^{+1.3}_{-1.4}$ \\ 
2MASS J03443280+3204133 & $16.9^{+0.3}_{-0.4}$ & $20.4^{+1.0}_{-1.0}$ \\ 
2MASS J03443412+3216357 & $15.3^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.1}$ \\ 
2MASS J03443979+3218041 & $14.6^{+0.3}_{-0.4}$ & $58.1^{+1.0}_{-1.1}$ \\ 
2MASS J03444121+3206271 & $19.3^{+0.7}_{-0.4}$ & $12.9^{+1.1}_{-1.2}$ \\ 
2MASS J03444130+3204534 & $17.0^{+0.4}_{-0.6}$ & $22.5^{+1.1}_{-1.2}$ \\ 
2MASS J03444301+3215596 & $17.1^{+0.3}_{-0.5}$ & $20.4^{+1.0}_{-1.1}$ \\ 
2MASS J03444328+3217570 & $16.4^{+0.3}_{-0.4}$ & $20.1^{+1.0}_{-1.1}$ \\ 
2MASS J03445683+3154114 & $17.2^{+0.3}_{-0.3}$ & $11.2^{+1.0}_{-1.0}$ \\ 
2MASS J03445997+3222328 & $17.4^{+0.3}_{-0.3}$ & $15.4^{+1.0}_{-1.0}$ \\ 
2MASS J03450063+3208190 & $16.3^{+0.3}_{-0.4}$ & $18.5^{+1.0}_{-1.1}$ \\ 
2MASS J03450377+3221344 & $18.0^{+0.3}_{-0.3}$ & $33.5^{+1.0}_{-1.0}$ \\ 
2MASS J03450543+3203079 & $17.7^{+0.3}_{-0.4}$ & $20.3^{+1.0}_{-1.1}$ \\ 
2MASS J03451002+3204486 & $16.8^{+0.3}_{-0.5}$ & $22.3^{+1.0}_{-1.2}$ \\ 
2MASS J03451349+3224347 & $15.9^{+0.3}_{-0.3}$ & $16.9^{+1.0}_{-1.0}$ \\ 
2MASS J03452971+3159197 & $17.5^{+0.3}_{-0.4}$ & $20.8^{+1.0}_{-1.0}$ \\ 
2MASS J03453439+3236592 & $17.4^{+0.3}_{-0.4}$ & $53.9^{+1.0}_{-1.1}$ \\ 
2MASS J03454735+3143113 & $18.7^{+0.3}_{-0.4}$ & $20.5^{+1.0}_{-1.1}$ \\ 
2MASS J03455520+3203516 & $17.3^{+0.3}_{-0.4}$ & $32.2^{+1.0}_{-1.1}$ \\ 
2MASS J03482658+2311299 & $12.4^{+0.3}_{-0.4}$ & $52.1^{+1.0}_{-1.1}$ \\ 
2MASS J03553690+2118482 & $37.3^{+0.3}_{-0.3}$ & $12.5^{+1.0}_{-1.0}$ \\ 
2MASS J04041073+1548219 & $38.6^{+0.3}_{-0.5}$ & $42.5^{+1.4}_{-1.2}$ \\ 
2MASS J04063732+7916012 & $-0.4^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J04080793+2614365 & $11.4^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.1}$ \\ 
2MASS J04135234+1521538 & $39.4^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J04150567+1441357 & $18.9^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J04152954+2853156 & $-37.8^{+0.3}_{-0.5}$ & $<$10 \\ 
2MASS J04154131+2915078 & $18.3^{+0.3}_{-0.4}$ & $16.2^{+1.0}_{-1.1}$ \\ 
2MASS J04160031+2842022 & $44.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J04173918+2809533 & $7.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J04174065+2829090 & $19.1^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J04180852+1319524 & $39.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J04184554+2101544 & $39.9^{+0.7}_{-0.6}$ & $21.9^{+1.0}_{-1.0}$ \\ 
2MASS J04190576+1734235 & $40.4^{+0.4}_{-0.4}$ & $31.5^{+1.1}_{-1.3}$ \\ 
2MASS J04191354$-$7121111 & $4.4^{+0.3}_{-0.3}$ & $14.2^{+1.0}_{-1.0}$ \\ 
2MASS J04202555+2700355 & $19.0^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ \\ 
2MASS J04243058+1859131 & $39.9^{+0.3}_{-0.4}$ & $12.2^{+1.0}_{-1.1}$ \\ 
2MASS J04261043+2149132 & $44.0^{+1.6}_{-1.2}$ & $44.7^{+4.0}_{-4.4}$ \\ 
2MASS J04280370+2424077 & $23.5^{+0.3}_{-0.3}$ & $23.7^{+1.0}_{-1.1}$ \\ 
2MASS J04291939+1736216 & $13.6^{+0.3}_{-0.4}$ & $63.7^{+1.0}_{-1.2}$ \\ 
2MASS J04295422+1754041 & $18.4^{+0.3}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ \\ 
2MASS J04300048+2222304 & $41.2^{+0.3}_{-0.4}$ & $15.8^{+1.0}_{-1.0}$ \\ 
2MASS J04310937+1706564 & $18.8^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.1}$ \\ 
2MASS J04311240+1709423 & $24.5^{+0.3}_{-0.4}$ & $13.7^{+1.0}_{-1.0}$ \\ 
2MASS J04311634+1500122 & $42.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J04341755+1711312 & $19.7^{+0.3}_{-0.4}$ & $17.8^{+1.0}_{-1.0}$ \\ 
2MASS J04344544+2308027 & $20.4^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J04362151+2351165 & $18.2^{+0.3}_{-0.4}$ & $12.8^{+1.0}_{-1.0}$ \\ 
2MASS J04365812+2316385 & $41.0^{+0.3}_{-0.5}$ & $23.0^{+1.0}_{-1.0}$ \\ 
2MASS J04373210+1645317 & $40.9^{+0.3}_{-0.4}$ & $17.5^{+1.0}_{-1.0}$ \\ 
2MASS J04394496+1805413 & $42.0^{+0.4}_{-0.5}$ & $31.1^{+1.4}_{-1.2}$ \\ 
2MASS J04395159+1939344 & $39.8^{+0.3}_{-0.3}$ & $34.9^{+1.0}_{-1.4}$ \\ 
2MASS J04410193+1954340 & $42.2^{+0.3}_{-0.5}$ & $55.6^{+1.1}_{-1.1}$ \\ 
2MASS J04471575+1333257 & $26.3^{+0.3}_{-0.3}$ & $12.4^{+1.0}_{-1.3}$ \\ 
2MASS J05233065$-$5607005 & $18.0^{+0.4}_{-0.3}$ & $10.8^{+1.0}_{-1.0}$ \\ 
2MASS J05324055$-$5518323 & $-0.0^{+0.3}_{-0.4}$ & $28.4^{+1.0}_{-1.1}$ \\ 
2MASS J05330229$-$0542310 & $27.5^{+0.3}_{-0.4}$ & $14.3^{+1.0}_{-1.1}$ \\ 
2MASS J05333254$-$0531552 & $29.1^{+0.3}_{-0.4}$ & $15.8^{+1.0}_{-1.0}$ \\ 
2MASS J05343697$-$0449110 & $32.0^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ \\ 
2MASS J05345307$-$0526276 & $29.1^{+0.3}_{-0.4}$ & $11.0^{+1.0}_{-1.1}$ \\ 
2MASS J05345480$-$0555083 & $29.9^{+0.3}_{-0.5}$ & $17.9^{+1.0}_{-1.1}$ \\ 
2MASS J05345667$-$0514524 & $29.7^{+0.3}_{-0.4}$ & $15.8^{+1.0}_{-1.0}$ \\ 
2MASS J05345886$-$0547067 & $26.5^{+0.3}_{-0.5}$ & $20.0^{+1.0}_{-1.0}$ \\ 
2MASS J05350358$-$0516004 & $28.7^{+0.3}_{-0.4}$ & $11.0^{+1.0}_{-1.1}$ \\ 
2MASS J05350440$-$0457154 & $31.2^{+0.3}_{-0.5}$ & $20.0^{+1.0}_{-1.1}$ \\ 
2MASS J05350589$-$0508382 & $31.6^{+0.3}_{-0.5}$ & $17.9^{+1.1}_{-1.1}$ \\ 
2MASS J05350798$-$0518266 & $30.9^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ \\ 
2MASS J05351269$-$0537290 & $29.7^{+0.3}_{-0.4}$ & $14.9^{+1.1}_{-1.2}$ \\ 
2MASS J05351527$-$0515481 & $29.9^{+0.3}_{-0.4}$ & $15.6^{+1.0}_{-1.0}$ \\ 
2MASS J05352064$-$0449495 & $31.9^{+0.3}_{-0.4}$ & $12.9^{+1.0}_{-1.0}$ \\ 
2MASS J05353059$-$0457214 & $33.6^{+0.4}_{-0.4}$ & $19.3^{+1.7}_{-1.1}$ \\ 
2MASS J05354459$-$0459577 & $30.7^{+0.5}_{-0.4}$ & $20.5^{+1.2}_{-1.5}$ \\ 
2MASS J05354715$-$0629104 & $43.2^{+0.3}_{-0.4}$ & $16.3^{+1.0}_{-1.0}$ \\ 
2MASS J05355290$-$0525438 & $24.3^{+0.5}_{-0.9}$ & $67.2^{+1.9}_{-1.6}$ \\ 
2MASS J05360701$-$0601501 & $27.8^{+0.3}_{-0.4}$ & $22.5^{+1.0}_{-1.1}$ \\ 
2MASS J05361178$-$0539503 & $31.5^{+0.3}_{-0.5}$ & $18.7^{+1.0}_{-1.1}$ \\ 
2MASS J05363356$-$0551121 & $20.5^{+0.3}_{-0.4}$ & $11.5^{+1.0}_{-1.0}$ \\ 
2MASS J05393396$-$6213407 & $56.6^{+2.0}_{-2.0}$ & $75.4^{+4.0}_{-5.4}$ \\ 
2MASS J06223773$-$6026205 & $-0.2^{+0.4}_{-0.4}$ & $12.3^{+1.0}_{-1.0}$ \\ 
2MASS J06413634$-$6233466 & $10.2^{+0.3}_{-0.3}$ & $13.9^{+1.0}_{-1.0}$ \\ 
2MASS J06504051$-$5731163 & $32.9^{+0.3}_{-0.4}$ & $19.4^{+1.0}_{-1.1}$ \\ 
2MASS J06524152$-$5729103 & $-15.8^{+0.3}_{-0.4}$ & $17.5^{+1.0}_{-1.0}$ \\ 
2MASS J06594570$-$7648263 & $43.4^{+0.3}_{-0.3}$ & $16.5^{+1.1}_{-1.6}$ \\ 
2MASS J06595620$-$6145001 & $21.9^{+0.3}_{-0.3}$ & $31.0^{+1.0}_{-1.0}$ \\ 
2MASS J07171518$-$6127209 & $20.7^{+1.2}_{-0.4}$ & $47.4^{+2.1}_{-1.5}$ \\ 
2MASS J07234608+4232463 & $-64.4^{+0.3}_{-0.5}$ & $11.9^{+1.0}_{-1.2}$ \\ 
2MASS J07310905+4556573 & $7.3^{+0.3}_{-0.4}$ & $53.6^{+1.2}_{-1.3}$ \\ 
2MASS J07361405$-$6626337 & $42.0^{+0.4}_{-0.5}$ & $10.6^{+1.0}_{-1.1}$ \\ 
2MASS J07365936+2144504 & $31.9^{+0.3}_{-0.4}$ & $20.7^{+1.0}_{-1.0}$ \\ 
2MASS J07411976+6718444 & $-25.9^{+0.3}_{-0.4}$ & $13.8^{+1.0}_{-1.0}$ \\ 
2MASS J07454039+4931488 & $13.2^{+0.3}_{-0.5}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J07472889+6600199 & $48.7^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J07485518$-$6721360 & $23.0^{+0.3}_{-0.3}$ & $46.6^{+1.1}_{-1.6}$ \\ 
2MASS J07553001+5100239 & $21.2^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J07555921+6652399 & $-1.7^{+0.3}_{-0.4}$ & $29.6^{+1.0}_{-1.0}$ \\ 
2MASS J08030433+1837120 & $14.5^{+0.3}_{-0.4}$ & $11.6^{+1.0}_{-1.1}$ \\ 
2MASS J08032307+3930558 & $1.5^{+0.5}_{-0.6}$ & $99.9^{+1.0}_{-1.0}$ \\ 
2MASS J08082978+4314149 & $12.8^{+0.3}_{-0.3}$ & $22.8^{+1.0}_{-1.0}$ \\ 
2MASS J08112640$-$7050481 & $69.8^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J08181797+1408485 & $37.1^{+1.5}_{-0.4}$ & $27.1^{+1.4}_{-1.2}$ \\ 
2MASS J08211556+0019577 & $-2.7^{+0.3}_{-0.4}$ & $12.1^{+1.0}_{-1.1}$ \\ 
2MASS J08212804+5220587 & $24.6^{+0.3}_{-0.4}$ & $16.6^{+1.0}_{-1.0}$ \\ 
2MASS J08245789+2315542 & $47.1^{+0.3}_{-0.4}$ & $10.1^{+1.0}_{-1.1}$ \\ 
2MASS J08381826+1300568 & $33.5^{+0.4}_{-0.4}$ & $15.9^{+1.4}_{-1.3}$ \\ 
2MASS J08385103+1918335 & $36.7^{+0.3}_{-0.4}$ & $18.8^{+1.0}_{-1.1}$ \\ 
2MASS J08410547+2819528 & $17.9^{+0.3}_{-0.5}$ & $<$10 \\ 
2MASS J08411307+2144275 & $30.9^{+1.1}_{-0.5}$ & $21.6^{+2.5}_{-2.2}$ \\ 
2MASS J08412726+0237262 & $68.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J08434468+1833236 & $27.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J08563758+0009507 & $66.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J08592936+2918186 & $6.5^{+0.3}_{-0.5}$ & $12.1^{+1.0}_{-1.1}$ \\ 
2MASS J09120247+2308272 & $-13.6^{+0.3}_{-0.4}$ & $25.1^{+1.0}_{-1.1}$ \\ 
2MASS J09252791+2653519 & $-6.4^{+0.3}_{-0.5}$ & $11.6^{+1.1}_{-1.2}$ \\ 
2MASS J09324827+2659443 & $8.5^{+0.3}_{-0.5}$ & $30.4^{+1.0}_{-1.3}$ \\ 
2MASS J09391173+3837561 & $17.8^{+0.3}_{-0.5}$ & $14.8^{+1.0}_{-1.0}$ \\ 
2MASS J10101377+4552500 & $-23.4^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J10110133+0106350 & $10.9^{+0.3}_{-0.5}$ & $13.1^{+1.0}_{-1.1}$ \\ 
2MASS J10132098+4647259 & $17.6^{+0.3}_{-0.4}$ & $32.5^{+1.0}_{-1.0}$ \\ 
2MASS J10252645+0512391 & $15.5^{+0.3}_{-0.5}$ & $74.7^{+1.0}_{-1.1}$ \\ 
2MASS J10304747+3351199 & $-4.0^{+2.0}_{-1.6}$ & $51.7^{+4.1}_{-6.6}$ \\ 
2MASS J10325145+4035418 & $-6.3^{+0.3}_{-0.3}$ & $12.6^{+1.0}_{-1.1}$ \\ 
2MASS J10432959+3906042 & $8.3^{+0.3}_{-0.5}$ & $55.6^{+1.0}_{-1.2}$ \\ 
2MASS J10514757+0253402 & $8.1^{+0.3}_{-0.4}$ & $13.2^{+1.0}_{-1.4}$ \\ 
2MASS J10540048+1606059 & $22.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J11005043+1204108 & $-12.6^{+0.3}_{-0.4}$ & $37.9^{+1.0}_{-1.0}$ \\ 
2MASS J11025669$-$8429074 & $26.7^{+0.4}_{-0.7}$ & $68.6^{+1.4}_{-1.3}$ \\ 
2MASS J11152125+0010022 & $5.6^{+0.3}_{-0.4}$ & $17.1^{+1.0}_{-1.1}$ \\ 
2MASS J11193058+4641437 & $-64.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J11235266$-$0400423 & $14.5^{+0.8}_{-0.7}$ & $69.4^{+2.1}_{-1.5}$ \\ 
2MASS J11300628+4848234 & $-35.6^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J11401377$-$0517202 & $-4.6^{+1.6}_{-1.7}$ & $49.8^{+1.9}_{-1.9}$ \\ 
2MASS J11442831$-$1458205 & $-1.8^{+0.3}_{-0.3}$ & $20.8^{+1.0}_{-1.0}$ \\ 
2MASS J11444970+2818262 & $-3.9^{+0.3}_{-0.5}$ & $21.8^{+1.0}_{-1.1}$ \\ 
2MASS J11453078+0131235 & $5.1^{+0.3}_{-0.5}$ & $62.6^{+1.0}_{-1.1}$ \\ 
2MASS J11462618$-$1525001 & $44.1^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ \\ 
2MASS J11510589+0628199 & $9.7^{+0.4}_{-1.7}$ & $52.3^{+1.3}_{-1.7}$ \\ 
2MASS J11525451+3333112 & $17.1^{+0.3}_{-0.4}$ & $11.6^{+1.0}_{-1.1}$ \\ 
2MASS J11570129+3431334 & $-7.0^{+0.3}_{-0.4}$ & $15.4^{+1.0}_{-1.1}$ \\ 
2MASS J11572070+1917275 & $-23.3^{+0.3}_{-0.3}$ & $10.3^{+1.0}_{-1.0}$ \\ 
2MASS J11582243+5157365 & $-51.7^{+0.3}_{-0.5}$ & $10.4^{+1.2}_{-1.1}$ \\ 
2MASS J11590070+2030283 & $17.8^{+0.3}_{-0.4}$ & $28.6^{+1.0}_{-1.1}$ \\ 
2MASS J12132318+3900529 & $nan^{+nan}_{-nan}$ & $nan^{+nan}_{-nan}$ \\ 
2MASS J12154767+4548508 & $-4.5^{+0.3}_{-0.4}$ & $99.8^{+1.0}_{-1.0}$ \\ 
2MASS J12205025+3956338 & $-2.7^{+0.3}_{-0.4}$ & $18.3^{+1.0}_{-1.1}$ \\ 
2MASS J12243115+2505182 & $-28.4^{+0.4}_{-0.4}$ & $14.5^{+1.0}_{-1.5}$ \\ 
2MASS J12263172+5359397 & $-16.5^{+0.3}_{-0.3}$ & $22.0^{+1.0}_{-1.4}$ \\ 
2MASS J12274113+2614303 & $-13.9^{+0.3}_{-0.4}$ & $11.1^{+1.0}_{-1.1}$ \\ 
2MASS J12292183+2608058 & $nan^{+nan}_{-nan}$ & $nan^{+nan}_{-nan}$ \\ 
2MASS J12332593+5227167 & $-10.4^{+0.3}_{-0.4}$ & $16.7^{+1.0}_{-1.1}$ \\ 
2MASS J12462932+1258453 & $51.0^{+0.3}_{-0.4}$ & $13.4^{+1.0}_{-1.0}$ \\ 
2MASS J12535116+1233530 & $2.8^{+0.3}_{-0.4}$ & $13.9^{+1.0}_{-1.1}$ \\ 
2MASS J12563638+4832397 & $-11.0^{+0.3}_{-0.4}$ & $18.1^{+1.0}_{-1.1}$ \\ 
2MASS J13011695+4112406 & $-0.2^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J13034060+2737230 & $-20.9^{+0.3}_{-0.5}$ & $<$10 \\ 
2MASS J13042355+5005177 & $0.5^{+0.3}_{-0.4}$ & $26.6^{+1.0}_{-1.0}$ \\ 
2MASS J13111353+7123074 & $-1.8^{+0.3}_{-0.4}$ & $35.9^{+1.0}_{-1.1}$ \\ 
2MASS J13132942+0119045 & $-7.3^{+0.4}_{-0.4}$ & $<$10 \\ 
2MASS J13252527+3314571 & $-41.3^{+0.3}_{-0.5}$ & $22.1^{+1.2}_{-1.1}$ \\ 
2MASS J13301700+7305373 & $-11.1^{+0.5}_{-0.5}$ & $26.0^{+1.1}_{-1.2}$ \\ 
2MASS J13305506+7202139 & $-8.7^{+0.3}_{-0.4}$ & $11.0^{+1.0}_{-1.1}$ \\ 
2MASS J13345390$-$3407548 & $8.5^{+0.3}_{-0.5}$ & $48.0^{+1.2}_{-1.2}$ \\ 
2MASS J13384267+2723430 & $-11.8^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J13390856$-$1627370 & $42.8^{+0.3}_{-0.4}$ & $10.3^{+1.0}_{-1.1}$ \\ 
2MASS J13394420$-$1543328 & $2.0^{+0.3}_{-0.4}$ & $17.2^{+1.0}_{-1.0}$ \\ 
2MASS J13413492$-$1620101 & $5.9^{+0.3}_{-0.4}$ & $20.6^{+1.0}_{-1.0}$ \\ 
2MASS J13442970+5625445 & $-15.0^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.1}$ \\ 
2MASS J13443397$-$1557250 & $33.0^{+0.3}_{-0.4}$ & $14.8^{+1.0}_{-1.0}$ \\ 
2MASS J13451873$-$0057289 & $-5.3^{+0.3}_{-0.4}$ & $28.8^{+1.0}_{-1.1}$ \\ 
2MASS J13462582+0102336 & $-23.1^{+0.3}_{-0.4}$ & $15.5^{+1.0}_{-1.0}$ \\ 
2MASS J13471675+3813201 & $-37.4^{+0.3}_{-0.5}$ & $<$10 \\ 
2MASS J13481341+2336486 & $-11.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J13482141+0415324 & $-2.1^{+0.3}_{-0.5}$ & $78.3^{+1.1}_{-1.2}$ \\ 
2MASS J13515288+0441433 & $-20.1^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J13542316+2543152 & $-6.6^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J13574060+3415236 & $-14.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J13592166+2514031 & $-31.7^{+0.3}_{-0.4}$ & $11.1^{+1.0}_{-1.2}$ \\ 
2MASS J14004116+1523153 & $-12.7^{+0.3}_{-0.4}$ & $13.6^{+1.0}_{-1.1}$ \\ 
2MASS J14022899+0214105 & $-24.8^{+0.3}_{-0.3}$ & $10.5^{+1.0}_{-1.2}$ \\ 
2MASS J14173267+4954054 & $-10.8^{+0.3}_{-0.5}$ & $27.8^{+1.4}_{-1.0}$ \\ 
2MASS J14173817+4535591 & $-22.4^{+0.3}_{-0.7}$ & $72.9^{+1.1}_{-1.2}$ \\ 
2MASS J14230252+5146303 & $28.5^{+0.3}_{-0.3}$ & $11.1^{+1.0}_{-1.0}$ \\ 
2MASS J14305591+0858023 & $6.0^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J14335256+5041572 & $2.6^{+0.3}_{-0.5}$ & $42.3^{+1.0}_{-1.2}$ \\ 
2MASS J14420100+0629177 & $0.4^{+1.4}_{-1.3}$ & $81.6^{+2.3}_{-1.8}$ \\ 
2MASS J14455808+4502080 & $-13.2^{+0.3}_{-0.4}$ & $23.7^{+1.0}_{-1.1}$ \\ 
2MASS J14511760+3337466 & $-44.7^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J14562713+1755001 & $16.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J14575374+5639242 & $5.0^{+0.3}_{-0.4}$ & $13.0^{+1.0}_{-1.1}$ \\ 
2MASS J15031776+2312177 & $-3.3^{+0.3}_{-0.3}$ & $11.8^{+1.0}_{-1.0}$ \\ 
2MASS J15031784+2114111 & $-11.9^{+0.3}_{-0.4}$ & $40.2^{+1.0}_{-1.1}$ \\ 
2MASS J15080090+3647550 & $-1.4^{+0.3}_{-0.4}$ & $17.0^{+1.0}_{-1.0}$ \\ 
2MASS J15114751+3251249 & $1.7^{+0.3}_{-0.4}$ & $12.7^{+1.1}_{-1.2}$ \\ 
2MASS J15134421+2723422 & $-0.4^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J15214471+0100060 & $-10.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J15303032+0926014 & $3.1^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J15453035+4350540 & $-13.1^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J15484207+2657485 & $-53.1^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J15554229$-$2546477 & $-3.6^{+0.3}_{-0.3}$ & $10.6^{+1.0}_{-1.0}$ \\ 
2MASS J15554732$-$2401321 & $-2.5^{+0.4}_{-0.5}$ & $25.3^{+2.0}_{-1.0}$ \\ 
2MASS J15555272$-$2031336 & $-5.7^{+1.2}_{-0.6}$ & $99.9^{+1.0}_{-1.0}$ \\ 
2MASS J15561978$-$2423288 & $-3.8^{+0.4}_{-0.3}$ & $21.3^{+1.5}_{-1.0}$ \\ 
2MASS J15562340$-$2259491 & $-3.6^{+0.3}_{-0.4}$ & $22.1^{+1.0}_{-1.0}$ \\ 
2MASS J15562472+2352565 & $15.1^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J15562846$-$2341411 & $-0.1^{+0.3}_{-0.3}$ & $19.2^{+1.5}_{-1.2}$ \\ 
2MASS J15564372$-$2341397 & $-3.7^{+0.5}_{-0.3}$ & $32.8^{+2.0}_{-1.0}$ \\ 
2MASS J15570350$-$2610081 & $-0.4^{+0.3}_{-0.3}$ & $18.1^{+1.0}_{-1.0}$ \\ 
2MASS J15571279$-$2343465 & $-2.2^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.1}$ \\ 
2MASS J15573932$-$2555081 & $-2.3^{+0.4}_{-0.3}$ & $26.1^{+1.2}_{-1.4}$ \\ 
2MASS J15575194$-$2012338 & $-2.3^{+0.3}_{-0.5}$ & $24.4^{+1.0}_{-1.1}$ \\ 
2MASS J15575603$-$2035104 & $-1.6^{+0.3}_{-0.4}$ & $24.3^{+1.0}_{-1.1}$ \\ 
2MASS J15582481$-$1815160 & $-3.6^{+0.3}_{-0.3}$ & $47.9^{+1.3}_{-1.0}$ \\ 
2MASS J15582627$-$2401132 & $-2.1^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J15583162$-$2402538 & $-5.5^{+0.4}_{-1.8}$ & $99.4^{+1.1}_{-1.0}$ \\ 
2MASS J15583264$-$2431271 & $-2.5^{+0.9}_{-0.4}$ & $20.4^{+1.2}_{-1.1}$ \\ 
2MASS J15583598$-$2348136 & $-1.7^{+0.4}_{-0.4}$ & $43.8^{+1.3}_{-1.1}$ \\ 
2MASS J15584813$-$2141338 & $-2.4^{+0.6}_{-0.5}$ & $26.5^{+1.4}_{-1.2}$ \\ 
2MASS J15585466$-$1813241 & $-2.1^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J15585576$-$1825448 & $-76.4^{+1.9}_{-1.9}$ & $98.5^{+1.6}_{-1.4}$ \\ 
2MASS J15591244$-$2236502 & $-4.6^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.1}$ \\ 
2MASS J15592070$-$1927450 & $-3.5^{+0.3}_{-0.3}$ & $11.1^{+1.2}_{-1.3}$ \\ 
2MASS J15593148$-$2331573 & $-3.9^{+0.3}_{-0.5}$ & $35.9^{+1.0}_{-1.2}$ \\ 
2MASS J15595651$-$1858163 & $-52.2^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J15595868$-$1836520 & $-4.5^{+0.5}_{-0.3}$ & $23.5^{+1.0}_{-1.0}$ \\ 
2MASS J16000056$-$2130325 & $-1.1^{+0.3}_{-0.6}$ & $22.3^{+1.1}_{-1.1}$ \\ 
2MASS J16000249$-$1902427 & $-2.2^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J16002616$-$2400204 & $-0.1^{+0.3}_{-0.3}$ & $18.2^{+1.0}_{-1.0}$ \\ 
2MASS J16002669$-$2056316 & $-0.4^{+0.3}_{-0.4}$ & $15.4^{+1.0}_{-1.0}$ \\ 
2MASS J16004461$-$2450341 & $-3.6^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J16005357$-$2207273 & $-5.2^{+0.4}_{-0.4}$ & $47.4^{+1.8}_{-1.1}$ \\ 
2MASS J16013765$-$2202595 & $-1.6^{+0.4}_{-0.4}$ & $30.9^{+1.8}_{-1.2}$ \\ 
2MASS J16014157$-$2111380 & $-4.4^{+0.3}_{-0.4}$ & $22.7^{+1.0}_{-1.0}$ \\ 
2MASS J16014453+3027407 & $-32.2^{+0.3}_{-0.4}$ & $18.1^{+1.0}_{-1.1}$ \\ 
2MASS J16014769$-$2441011 & $-3.4^{+0.4}_{-1.2}$ & $29.6^{+1.0}_{-1.2}$ \\ 
2MASS J16014950$-$2220451 & $-3.8^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.1}$ \\ 
2MASS J16015389$-$1910178 & $-41.7^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.2}$ \\ 
2MASS J16015498$-$2131230 & $-4.0^{+0.9}_{-0.4}$ & $15.6^{+1.0}_{-1.0}$ \\ 
2MASS J16015976$-$1952202 & $-4.1^{+0.3}_{-0.6}$ & $11.8^{+1.0}_{-1.1}$ \\ 
2MASS J16020965$-$1841334 & $-2.0^{+0.4}_{-0.3}$ & $31.1^{+1.0}_{-1.9}$ \\ 
2MASS J16022439$-$2529121 & $-3.4^{+0.4}_{-1.3}$ & $32.1^{+1.3}_{-1.3}$ \\ 
2MASS J16023185$-$2132340 & $-3.6^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ \\ 
2MASS J16023227$-$2200486 & $-2.8^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.0}$ \\ 
2MASS J16024142$-$2248419 & $-1.1^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16024575$-$2304509 & $-3.7^{+0.3}_{-0.6}$ & $31.7^{+1.5}_{-1.1}$ \\ 
2MASS J16025529$-$1922431 & $-1.9^{+0.3}_{-0.3}$ & $44.2^{+1.0}_{-1.1}$ \\ 
2MASS J16025793$-$2423390 & $-3.9^{+0.3}_{-0.3}$ & $18.7^{+1.2}_{-1.0}$ \\ 
2MASS J16030161$-$2207523 & $-4.3^{+0.3}_{-0.4}$ & $20.6^{+1.0}_{-1.0}$ \\ 
2MASS J16032437$-$2034130 & $-2.0^{+0.3}_{-0.4}$ & $16.6^{+1.0}_{-1.0}$ \\ 
2MASS J16035107$-$1852212 & $-2.5^{+0.3}_{-0.4}$ & $21.0^{+1.0}_{-1.0}$ \\ 
2MASS J16035481$-$2220583 & $-1.8^{+0.4}_{-0.5}$ & $27.3^{+1.0}_{-1.0}$ \\ 
2MASS J16035532$-$2147093 & $-4.0^{+0.3}_{-0.3}$ & $59.9^{+1.2}_{-1.4}$ \\ 
2MASS J16041322+2331386 & $-23.1^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ \\ 
2MASS J16045167+2728335 & $-54.9^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J16062637$-$2306113 & $-0.5^{+0.3}_{-0.3}$ & $19.0^{+1.4}_{-1.2}$ \\ 
2MASS J16064910$-$2216382 & $-1.7^{+0.3}_{-0.4}$ & $40.5^{+1.1}_{-1.2}$ \\ 
2MASS J16070169$-$2028579 & $-3.5^{+0.4}_{-0.5}$ & $21.3^{+1.0}_{-1.0}$ \\ 
2MASS J16070211$-$2019387 & $-1.6^{+0.3}_{-0.4}$ & $24.9^{+1.0}_{-1.0}$ \\ 
2MASS J16073556$-$2027134 & $-3.4^{+0.3}_{-0.4}$ & $20.8^{+1.0}_{-1.0}$ \\ 
2MASS J16075049$-$2125200 & $-5.7^{+0.4}_{-0.6}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J16075567$-$2443267 & $-2.1^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.2}$ \\ 
2MASS J16081081$-$2229428 & $-5.1^{+0.3}_{-0.5}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J16082229$-$2217029 & $-5.1^{+0.3}_{-0.4}$ & $30.6^{+1.0}_{-1.1}$ \\ 
2MASS J16083577$-$1911372 & $-5.4^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J16090071$-$2029086 & $-4.5^{+0.4}_{-0.4}$ & $22.2^{+1.1}_{-1.8}$ \\ 
2MASS J16090388$-$2223214 & $-15.6^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16090884$-$2217466 & $-3.1^{+0.3}_{-0.4}$ & $27.3^{+1.0}_{-1.0}$ \\ 
2MASS J16092695$-$2539081 & $-4.1^{+0.3}_{-0.3}$ & $36.6^{+1.9}_{-1.0}$ \\ 
2MASS J16093706$-$2052529 & $-1.4^{+1.4}_{-0.3}$ & $30.9^{+1.1}_{-1.0}$ \\ 
2MASS J16094354$-$2443098 & $-0.4^{+0.3}_{-0.4}$ & $19.0^{+1.0}_{-1.1}$ \\ 
2MASS J16095198$-$2440197 & $-2.0^{+0.3}_{-0.5}$ & $18.1^{+1.0}_{-1.1}$ \\ 
2MASS J16095695$-$2212027 & $-0.0^{+0.9}_{-0.4}$ & $31.5^{+1.1}_{-1.6}$ \\ 
2MASS J16100129$-$2152243 & $-0.7^{+0.3}_{-0.4}$ & $15.7^{+1.0}_{-1.0}$ \\ 
2MASS J16102819$-$1910444 & $-3.4^{+0.3}_{-0.3}$ & $20.8^{+1.1}_{-1.0}$ \\ 
2MASS J16103069$-$2208229 & $-3.2^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ \\ 
2MASS J16104973$-$2222342 & $-18.3^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16104996$-$2212515 & $-4.5^{+0.3}_{-0.4}$ & $31.0^{+1.0}_{-1.1}$ \\ 
2MASS J16105429$-$2309108 & $-1.9^{+0.3}_{-0.4}$ & $23.8^{+1.0}_{-1.2}$ \\ 
2MASS J16110919$-$2149562 & $-5.3^{+0.3}_{-0.4}$ & $31.1^{+1.0}_{-1.1}$ \\ 
2MASS J16111237$-$1927374 & $-4.9^{+0.3}_{-0.4}$ & $10.9^{+1.0}_{-1.1}$ \\ 
2MASS J16112023$-$1847554 & $-5.8^{+0.3}_{-0.3}$ & $12.2^{+1.0}_{-1.0}$ \\ 
2MASS J16112630$-$2340059 & $-4.1^{+0.3}_{-0.3}$ & $16.1^{+1.0}_{-1.0}$ \\ 
2MASS J16113180$-$2237082 & $-5.0^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J16113470$-$2219442 & $-4.8^{+0.4}_{-0.4}$ & $23.5^{+1.0}_{-1.1}$ \\ 
2MASS J16114530$-$2254329 & $-4.6^{+0.3}_{-0.4}$ & $16.3^{+1.0}_{-1.1}$ \\ 
2MASS J16114534$-$1928132 & $-5.1^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J16114735$-$2242062 & $-2.5^{+0.3}_{-1.7}$ & $63.8^{+1.4}_{-1.3}$ \\ 
2MASS J16120327+3158454 & $-19.9^{+0.3}_{-0.4}$ & $18.1^{+1.0}_{-1.0}$ \\ 
2MASS J16121238+3803205 & $-17.3^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J16121845$-$1923324 & $-5.5^{+0.3}_{-0.4}$ & $16.5^{+1.0}_{-1.0}$ \\ 
2MASS J16122289$-$2127158 & $-3.2^{+0.3}_{-0.4}$ & $17.3^{+1.0}_{-1.0}$ \\ 
2MASS J16122737$-$2009596 & $-3.2^{+0.3}_{-0.3}$ & $14.1^{+1.0}_{-1.0}$ \\ 
2MASS J16124506$-$2305303 & $-4.8^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.0}$ \\ 
2MASS J16124847+1742283 & $25.7^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J16124897$-$2024302 & $-4.4^{+0.4}_{-0.3}$ & $19.3^{+1.4}_{-1.0}$ \\ 
2MASS J16125723$-$2428013 & $-5.0^{+0.3}_{-0.4}$ & $34.3^{+1.0}_{-1.1}$ \\ 
2MASS J16130217$-$2230112 & $-34.9^{+0.3}_{-0.3}$ & $12.9^{+1.1}_{-1.3}$ \\ 
2MASS J16130235$-$1904450 & $-0.0^{+0.3}_{-0.4}$ & $17.5^{+1.0}_{-1.1}$ \\ 
2MASS J16130306$-$1929319 & $-5.4^{+0.3}_{-0.5}$ & $19.9^{+1.0}_{-1.1}$ \\ 
2MASS J16130982$-$2302184 & $-1.2^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ \\ 
2MASS J16131082$-$2313514 & $-2.8^{+0.6}_{-0.5}$ & $19.9^{+1.0}_{-1.0}$ \\ 
2MASS J16132744$-$2149172 & $-44.7^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16133476$-$2328156 & $-0.5^{+0.4}_{-0.3}$ & $23.9^{+1.0}_{-1.3}$ \\ 
2MASS J16134880$-$2509006 & $-0.3^{+0.3}_{-0.4}$ & $17.2^{+1.0}_{-1.0}$ \\ 
2MASS J16140298$-$2548531 & $-0.1^{+0.9}_{-0.5}$ & $86.2^{+1.2}_{-1.3}$ \\ 
2MASS J16141448+5007460 & $-0.1^{+0.3}_{-0.3}$ & $11.7^{+1.0}_{-1.1}$ \\ 
2MASS J16142395+5106204 & $5.9^{+0.3}_{-0.4}$ & $15.0^{+1.0}_{-1.1}$ \\ 
2MASS J16145178$-$1935402 & $-2.0^{+0.3}_{-0.4}$ & $13.8^{+1.0}_{-1.2}$ \\ 
2MASS J16150524$-$2459351 & $-4.7^{+0.3}_{-0.4}$ & $20.0^{+1.0}_{-1.0}$ \\ 
2MASS J16150702$-$2535528 & $0.1^{+0.5}_{-0.7}$ & $52.0^{+1.3}_{-1.3}$ \\ 
2MASS J16151239$-$2420091 & $-3.4^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J16151519$-$2252537 & $-0.7^{+0.3}_{-0.5}$ & $29.8^{+1.0}_{-1.1}$ \\ 
2MASS J16152009$-$2333545 & $-1.0^{+0.6}_{-0.4}$ & $49.9^{+1.0}_{-1.2}$ \\ 
2MASS J16152819$-$2315439 & $-3.1^{+0.3}_{-0.3}$ & $21.6^{+1.0}_{-1.0}$ \\ 
2MASS J16153341$-$1854249 & $-4.1^{+0.3}_{-0.3}$ & $25.4^{+1.0}_{-1.0}$ \\ 
2MASS J16154914$-$2213117 & $-1.4^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J16161948$-$2405301 & $-1.9^{+0.3}_{-0.3}$ & $26.5^{+1.3}_{-1.1}$ \\ 
2MASS J16162399$-$2408301 & $-5.6^{+0.3}_{-0.4}$ & $23.8^{+1.0}_{-1.8}$ \\ 
2MASS J16162531$-$2412057 & $-0.1^{+0.4}_{-0.3}$ & $25.8^{+1.6}_{-1.7}$ \\ 
2MASS J16163068$-$2512201 & $-2.1^{+0.4}_{-0.4}$ & $31.3^{+1.0}_{-1.2}$ \\ 
2MASS J16164539$-$2333413 & $-1.0^{+1.9}_{-1.7}$ & $98.8^{+1.3}_{-1.3}$ \\ 
2MASS J16164873$-$2529402 & $-3.3^{+0.3}_{-0.4}$ & $19.4^{+1.0}_{-1.0}$ \\ 
2MASS J16165225$-$2620387 & $-0.9^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J16170731$-$2540312 & $0.5^{+1.5}_{-0.4}$ & $14.2^{+1.3}_{-1.2}$ \\ 
2MASS J16172505$-$2350380 & $-3.4^{+1.5}_{-0.4}$ & $35.2^{+1.1}_{-1.2}$ \\ 
2MASS J16174703$-$2556439 & $-3.1^{+0.3}_{-0.4}$ & $36.9^{+1.0}_{-1.1}$ \\ 
2MASS J16174804$-$2329241 & $-1.2^{+0.3}_{-0.3}$ & $22.0^{+1.0}_{-1.2}$ \\ 
2MASS J16180868$-$2547126 & $-2.8^{+0.3}_{-0.4}$ & $17.4^{+1.0}_{-1.2}$ \\ 
2MASS J16181568$-$2347084 & $-1.4^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J16182501$-$2338106 & $-0.7^{+0.3}_{-0.3}$ & $23.5^{+1.0}_{-1.0}$ \\ 
2MASS J16185228$-$2516149 & $-1.3^{+0.3}_{-0.3}$ & $17.9^{+1.7}_{-1.0}$ \\ 
2MASS J16185430$-$2346075 & $-0.0^{+0.7}_{-0.5}$ & $35.3^{+1.2}_{-1.5}$ \\ 
2MASS J16190801$-$2346395 & $-4.5^{+0.3}_{-0.3}$ & $38.7^{+1.0}_{-1.1}$ \\ 
2MASS J16192393$-$2220412 & $-1.6^{+0.3}_{-0.3}$ & $12.4^{+1.0}_{-1.1}$ \\ 
2MASS J16193241$-$2406565 & $-1.5^{+1.2}_{-0.6}$ & $31.1^{+1.0}_{-1.0}$ \\ 
2MASS J16200179$-$2328080 & $-1.7^{+0.4}_{-0.3}$ & $31.0^{+1.1}_{-1.1}$ \\ 
2MASS J16200698$-$2430501 & $-2.0^{+0.9}_{-0.4}$ & $50.6^{+1.3}_{-1.5}$ \\ 
2MASS J16200812$-$2342244 & $-3.5^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ \\ 
2MASS J16201825$-$2511146 & $-0.8^{+0.3}_{-0.3}$ & $23.7^{+1.0}_{-1.3}$ \\ 
2MASS J16202609$-$2255428 & $-2.1^{+0.3}_{-0.4}$ & $31.5^{+1.0}_{-1.1}$ \\ 
2MASS J16205248$-$2420292 & $-2.0^{+0.3}_{-0.3}$ & $19.9^{+1.0}_{-1.0}$ \\ 
2MASS J16211681$-$2241366 & $-0.7^{+0.3}_{-0.4}$ & $38.2^{+1.0}_{-1.1}$ \\ 
2MASS J16212488$-$2426145 & $-3.1^{+0.3}_{-0.3}$ & $11.1^{+1.1}_{-1.1}$ \\ 
2MASS J16212520+2443209 & $-3.7^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.0}$ \\ 
2MASS J16212797$-$2628099 & $2.9^{+1.7}_{-0.4}$ & $70.8^{+1.5}_{-1.8}$ \\ 
2MASS J16215455$-$2419286 & $-1.9^{+0.4}_{-0.4}$ & $24.1^{+1.1}_{-1.2}$ \\ 
2MASS J16215928$-$2409515 & $-2.9^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.2}$ \\ 
2MASS J16220533$-$2217130 & $-5.1^{+0.3}_{-0.4}$ & $18.4^{+1.0}_{-1.2}$ \\ 
2MASS J16220714$-$2413559 & $-3.0^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.1}$ \\ 
2MASS J16221322$-$2445378 & $-2.6^{+0.3}_{-0.3}$ & $12.0^{+1.1}_{-1.2}$ \\ 
2MASS J16221456$-$2347113 & $-6.6^{+0.3}_{-0.3}$ & $33.0^{+1.0}_{-1.1}$ \\ 
2MASS J16221828$-$2352370 & $-1.9^{+0.5}_{-0.4}$ & $29.1^{+1.0}_{-1.0}$ \\ 
2MASS J16222160$-$2217307 & $-2.5^{+0.3}_{-0.4}$ & $19.0^{+1.0}_{-1.1}$ \\ 
2MASS J16223132$-$2405399 & $-2.3^{+1.9}_{-2.0}$ & $86.5^{+3.5}_{-3.9}$ \\ 
2MASS J16223834$-$2541017 & $-1.1^{+0.8}_{-0.5}$ & $31.0^{+1.8}_{-1.0}$ \\ 
2MASS J16230475$-$2118593 & $-2.5^{+0.7}_{-0.4}$ & $23.0^{+1.0}_{-1.0}$ \\ 
2MASS J16241875$-$2448473 & $-4.0^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ \\ 
2MASS J16244448$-$2719036 & $0.4^{+0.3}_{-0.3}$ & $42.3^{+1.2}_{-1.1}$ \\ 
2MASS J16251093$-$2446038 & $-6.1^{+0.4}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ \\ 
2MASS J16252969$-$2214543 & $-5.9^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ \\ 
2MASS J16254322$-$2230026 & $-2.2^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.1}$ \\ 
2MASS J16261429+8558497 & $-45.5^{+0.3}_{-0.5}$ & $<$10 \\ 
2MASS J16262568$-$2414278 & $-5.3^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ \\ 
2MASS J16263713$-$2415599 & $-5.7^{+0.3}_{-0.3}$ & $14.3^{+1.0}_{-1.6}$ \\ 
2MASS J16264705$-$2444298 & $-6.9^{+0.3}_{-0.3}$ & $10.5^{+1.0}_{-1.7}$ \\ 
2MASS J16264810$-$2442033 & $-6.0^{+0.3}_{-0.3}$ & $14.2^{+1.0}_{-1.6}$ \\ 
2MASS J16265048$-$2413522 & $-6.5^{+0.4}_{-0.5}$ & $31.2^{+1.0}_{-1.1}$ \\ 
2MASS J16270655$-$2407031 & $-6.8^{+0.3}_{-0.3}$ & $10.9^{+1.0}_{-1.0}$ \\ 
2MASS J16270659$-$2441488 & $-4.1^{+0.7}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J16274799$-$2457134 & $-2.6^{+0.3}_{-0.3}$ & $49.3^{+1.6}_{-1.2}$ \\ 
2MASS J16282296$-$2448289 & $-5.9^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16282479$-$2435434 & $-5.0^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.1}$ \\ 
2MASS J16292259$-$2505079 & $-25.8^{+0.3}_{-0.3}$ & $<$10 \\ 
2MASS J16345805$-$2257207 & $-0.6^{+0.4}_{-0.3}$ & $23.4^{+2.0}_{-1.0}$ \\ 
2MASS J16351719+4140027 & $4.9^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J16364904+7448067 & $-51.9^{+0.4}_{-0.4}$ & $11.8^{+1.5}_{-1.3}$ \\ 
2MASS J16365595+2724223 & $-19.3^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.0}$ \\ 
2MASS J16370146+3535456 & $-3.8^{+0.3}_{-0.3}$ & $19.0^{+1.0}_{-1.0}$ \\ 
2MASS J16452337+3210381 & $-73.7^{+0.4}_{-0.4}$ & $12.3^{+1.8}_{-1.1}$ \\ 
2MASS J16452810$-$0219477 & $-32.7^{+0.3}_{-0.4}$ & $22.9^{+1.0}_{-1.0}$ \\ 
2MASS J16453689+2054174 & $-32.6^{+0.3}_{-0.4}$ & $13.1^{+1.0}_{-1.0}$ \\ 
2MASS J17070453+6709407 & $-28.1^{+0.3}_{-0.4}$ & $11.7^{+1.0}_{-1.0}$ \\ 
2MASS J17182421+6802330 & $-34.7^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J17302797+5242593 & $-14.4^{+0.3}_{-0.5}$ & $11.7^{+1.0}_{-1.0}$ \\ 
2MASS J17331479+6312279 & $-26.4^{+0.3}_{-0.3}$ & $12.5^{+1.0}_{-1.0}$ \\ 
2MASS J17405340+6242377 & $-15.0^{+0.3}_{-0.3}$ & $16.1^{+1.0}_{-1.0}$ \\ 
2MASS J17553340+5824269 & $-59.5^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J18033058+6437298 & $-40.6^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ \\ 
2MASS J18073028+6512534 & $3.1^{+0.3}_{-0.5}$ & $29.4^{+1.0}_{-1.3}$ \\ 
2MASS J18403559+6348422 & $-21.8^{+0.3}_{-0.4}$ & $<$10 \\ 
2MASS J18445350+7408555 & $-2.8^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ \\ 
2MASS J18564024$-$3655203 & $0.5^{+0.4}_{-1.3}$ & $16.4^{+1.1}_{-1.2}$ \\ 
2MASS J18570785$-$3654041 & $0.0^{+0.3}_{-0.5}$ & $18.0^{+1.0}_{-1.1}$ \\ 
2MASS J18595094$-$3706313 & $1.5^{+0.3}_{-0.5}$ & $19.9^{+1.0}_{-1.1}$ \\ 
2MASS J19010460$-$3701292 & $-0.5^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.1}$ \\ 
2MASS J19011629$-$3656282 & $1.1^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ \\ 
2MASS J19012083$-$3703027 & $0.2^{+0.3}_{-0.5}$ & $42.5^{+1.0}_{-1.2}$ \\ 
2MASS J19022244$-$3655385 & $-0.9^{+0.3}_{-0.4}$ & $10.5^{+1.0}_{-1.1}$ \\ 
2MASS J19023940$-$3653111 & $1.2^{+0.4}_{-0.5}$ & $22.4^{+1.0}_{-1.1}$ \\ 
2MASS J21340952$-$1604063 & $-18.7^{+0.3}_{-0.4}$ & $11.4^{+1.0}_{-1.1}$ \\ 
2MASS J22084470$-$1053504 & $1.1^{+0.3}_{-0.5}$ & $38.2^{+1.0}_{-1.0}$ \\ 
2MASS J22114311$-$1106189 & $5.2^{+0.4}_{-0.6}$ & $22.7^{+1.0}_{-1.3}$ \\ 
2MASS J22120158$-$1013320 & $-5.3^{+0.3}_{-0.3}$ & $15.4^{+1.3}_{-1.1}$ \\ 
2MASS J22182754$-$0756051 & $-9.6^{+0.3}_{-0.7}$ & $11.9^{+1.1}_{-1.3}$ \\ 
2MASS J22201091$-$1503567 & $17.0^{+0.3}_{-0.3}$ & $40.5^{+1.0}_{-1.1}$ \\ 
2MASS J22262959+0055338 & $-53.8^{+0.3}_{-0.4}$ & $13.4^{+1.0}_{-1.0}$ \\ 
2MASS J22342311$-$1659452 & $-6.4^{+0.3}_{-0.3}$ & $19.7^{+1.0}_{-1.0}$ \\ 
2MASS J22450903$-$1359149 & $8.7^{+0.4}_{-0.4}$ & $13.8^{+1.7}_{-1.1}$ \\ 
2MASS J23083553$-$0511036 & $20.1^{+0.3}_{-0.4}$ & $24.9^{+1.0}_{-1.0}$ \\ 
2MASS J23241812$-$0946539 & $-0.0^{+0.3}_{-0.3}$ & $36.7^{+1.0}_{-1.0}$
\enddata
\tablecomments{The full table is presented in a machine-readable table format.}
\end{deluxetable}

==> table_indmeasurement.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{clllrrrrrrrrrrrr}
\tablecaption{Spectral Model Fit Parameters\label{table:indmeasurement}}
\tablewidth{650pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{APOGEE ID} & 
\colhead{Plate} & \colhead{Loc.} & 
\colhead{Fiber} & 
\colhead{JD} & \colhead{bary.\tablenotemark{a}} & \colhead{S/N} & \colhead{RV\tablenotemark{b, f}} & 
\colhead{$\langle$RV$\rangle$\tablenotemark{b, c, f}} & \colhead{$v\sin i$\tablenotemark{b}}& \colhead{$\langle$$v\sin i$$\rangle$\tablenotemark{b, c, d}} & \colhead{$T_\mathrm{eff}$\tablenotemark{g}} & \colhead{$\langle$$T_\mathrm{eff}$$\rangle$\tablenotemark{c, g}} &  \colhead{$\log{g}$\tablenotemark{g}} & \colhead{$\langle$$\log{g}$$\rangle$\tablenotemark{c, g}} & \colhead{Mdl\tablenotemark{e}} \\ 
\colhead{} & \colhead{} & \colhead{ID} & \colhead{ID} & \colhead{(day)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cm s$^{-2}$)} & \colhead{(cm s$^{-2}$)} & \colhead{}
} 
\startdata
2M0003$+$8606 & 5221 & 4217 & 275 & 2455815.921 & $11.92$ & 33 & $7.5^{+0.4}_{-0.8}$ & $7.3^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ & $18.8^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.6}$ & $2399.6^{+0.1}_{-0.2}$ & $4.63^{+0.03}_{-0.03}$ & $4.65^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5221 & 4217 & 227 & 2455822.934 & $11.89$ & 18 & $6.7^{+0.6}_{-0.4}$ & \nodata & $24.0^{+3.3}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-0.6}$ & \nodata & $4.14^{+0.04}_{-0.06}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 275 & 2455841.765 & $10.97$ & 32 & $7.1^{+0.4}_{-0.3}$ & \nodata & $18.1^{+1.9}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $4.61^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 275 & 2455866.685 & $7.98$ & 42 & $7.5^{+0.3}_{-0.5}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $4.67^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 227 & 2455876.687 & $6.30$ & 39 & $7.6^{+0.3}_{-0.5}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.7}$ & \nodata & $4.86^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 224 & 2456653.557 & $-3.17$ & 42 & $7.1^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $4.67^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 224 & 2456654.555 & $-3.37$ & 40 & $7.1^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.5}$ & \nodata & $4.63^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 224 & 2456655.555 & $-3.58$ & 33 & $6.9^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.57^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 5221 & 4217 & 224 & 2456656.551 & $-3.78$ & 44 & $7.1^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.9}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.69^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 6104 & 4217 & 224 & 2456902.680 & $11.76$ & 51 & $7.7^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.65^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M0031$+$6139 & 6228 & 4243 & 131 & 2456171.848 & $16.15$ & 29 & $-34.5^{+0.2}_{-0.2}$ & $-34.4^{+0.3}_{-0.4}$ & $9.0^{+1.0}_{-1.0}$ & $<10$ & $2399.6^{+0.3}_{-0.7}$ & $2399.6^{+0.1}_{-0.2}$ & $4.81^{+0.02}_{-0.02}$ & $4.73^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6229 & 4243 & 134 & 2456172.852 & $15.99$ & 28 & $-34.3^{+0.3}_{-0.3}$ & \nodata & $10.3^{+1.2}_{-1.8}$ & \nodata & $2399.7^{+0.3}_{-0.6}$ & \nodata & $4.67^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 6228 & 4243 & 122 & 2456177.838 & $15.18$ & 32 & $-34.6^{+0.2}_{-0.3}$ & \nodata & $3.5^{+1.3}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.12^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 6228 & 4243 & 125 & 2456202.709 & $9.62$ & 28 & $-34.0^{+0.3}_{-0.4}$ & \nodata & $8.6^{+1.3}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $4.68^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6229 & 4243 & 137 & 2456203.752 & $9.28$ & 34 & $-34.6^{+0.3}_{-0.4}$ & \nodata & $7.9^{+1.3}_{-1.4}$ & \nodata & $2399.5^{+0.3}_{-0.5}$ & \nodata & $4.83^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 6229 & 4243 & 137 & 2456223.734 & $3.27$ & 27 & $-34.8^{+0.3}_{-0.4}$ & \nodata & $10.6^{+1.3}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.5}$ & \nodata & $4.38^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0038$+$3850 & 10347 & 5598 & 38 & 2458116.564 & $-24.52$ & 43 & $6.4^{+0.2}_{-0.2}$ & $6.6^{+0.3}_{-0.4}$ & $7.2^{+1.3}_{-1.4}$ & $<10$ & $3103.4^{+4.4}_{-3.2}$ & $3101.0^{+2.0}_{-1.7}$ & $5.45^{+0.02}_{-0.03}$ & $5.49^{+0.0}_{-0.01}$ & B \\ 
\nodata & 10347 & 5598 & 44 & 2458119.576 & $-24.94$ & 32 & $6.2^{+0.3}_{-0.2}$ & \nodata & $9.2^{+1.2}_{-1.1}$ & \nodata & $3098.5^{+3.7}_{-4.3}$ & \nodata & $5.48^{+0.01}_{-0.03}$ & \nodata & B \\ 
\nodata & 10347 & 5598 & 38 & 2458385.812 & $10.16$ & 14 & $5.9^{+0.3}_{-1.1}$ & \nodata & $10.9^{+1.2}_{-1.2}$ & \nodata & $3101.5^{+6.0}_{-4.3}$ & \nodata & $5.44^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11207 & 5598 & 46 & 2458386.766 & $9.87$ & 32 & $7.3^{+0.4}_{-0.4}$ & \nodata & $9.8^{+1.2}_{-1.5}$ & \nodata & $3100.4^{+4.8}_{-3.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 11207 & 5598 & 39 & 2458389.833 & $8.50$ & 35 & $7.5^{+0.2}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.1}$ & \nodata & $3097.3^{+5.9}_{-5.7}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 11207 & 5598 & 81 & 2458417.683 & $-3.36$ & 27 & $7.0^{+0.4}_{-0.5}$ & \nodata & $9.0^{+1.2}_{-1.1}$ & \nodata & $3104.1^{+6.3}_{-4.8}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0045$+$1634 & 6561 & 4476 & 131 & 2456587.736 & $-6.46$ & 34 & $4.5^{+0.3}_{-0.3}$ & $3.7^{+0.3}_{-0.4}$ & $32.2^{+1.0}_{-1.1}$ & $31.6^{+1.0}_{-1.0}$ & $2399.0^{+0.7}_{-1.4}$ & $2398.8^{+0.5}_{-1.0}$ & $5.29^{+0.02}_{-0.01}$ & $5.26^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6561 & 4476 & 125 & 2456607.662 & $-15.84$ & 34 & $3.4^{+0.3}_{-0.2}$ & \nodata & $31.2^{+1.1}_{-1.0}$ & \nodata & $2398.8^{+1.0}_{-2.0}$ & \nodata & $5.32^{+0.01}_{-0.04}$ & \nodata & S \\ 
\nodata & 6561 & 4476 & 131 & 2456616.665 & $-19.61$ & 36 & $3.6^{+0.4}_{-0.3}$ & \nodata & $31.2^{+1.0}_{-1.0}$ & \nodata & $2398.2^{+1.2}_{-2.3}$ & \nodata & $5.2^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M0051$-$1221 & 8659 & 5135 & 61 & 2457377.556 & $-28.67$ & 24 & $15.6^{+0.2}_{-0.2}$ & $15.7^{+0.3}_{-0.4}$ & $16.3^{+1.3}_{-1.2}$ & $15.9^{+1.2}_{-1.2}$ & $3018.6^{+9.3}_{-59.7}$ & $3013.8^{+7.3}_{-26.0}$ & $5.46^{+0.03}_{-0.08}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8659 & 5135 & 61 & 2457649.853 & $5.09$ & 16 & $15.7^{+0.5}_{-0.3}$ & \nodata & $15.2^{+1.6}_{-1.3}$ & \nodata & $3007.4^{+11.6}_{-28.9}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8659 & 5135 & 67 & 2457652.818 & $3.74$ & 10 & $13.6^{+0.6}_{-0.8}$ & \nodata & $15.9^{+1.6}_{-1.6}$ & \nodata & $3049.5^{+9.8}_{-11.9}$ & \nodata & $5.48^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0115$+$0059 & 12075 & 2759 & 277 & 2458779.803 & $-6.49$ & 22 & $11.4^{+0.3}_{-0.4}$ & $10.8^{+0.3}_{-0.6}$ & $33.0^{+1.9}_{-1.0}$ & $33.7^{+1.6}_{-1.1}$ & $2399.3^{+0.5}_{-1.0}$ & $2399.2^{+0.3}_{-0.8}$ & $4.68^{+0.09}_{-0.07}$ & $4.56^{+0.02}_{-0.04}$ & S \\ 
\nodata & 12075 & 2759 & 277 & 2458780.716 & $-6.74$ & 21 & $9.1^{+0.4}_{-1.6}$ & \nodata & $42.4^{+2.2}_{-2.0}$ & \nodata & $2399.2^{+0.5}_{-1.3}$ & \nodata & $4.54^{+0.02}_{-0.05}$ & \nodata & S \\ 
2M0121$+$0101 & 12075 & 2759 & 258 & 2458779.803 & $-5.72$ & 29 & $10.3^{+0.3}_{-0.2}$ & $10.3^{+0.3}_{-0.4}$ & $9.0^{+1.1}_{-1.1}$ & $<10$ & $2399.3^{+0.5}_{-1.3}$ & $2399.2^{+0.4}_{-1.0}$ & $5.4^{+0.06}_{-0.03}$ & $5.34^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12075 & 2759 & 258 & 2458780.716 & $-5.98$ & 28 & $10.2^{+0.3}_{-0.2}$ & \nodata & $9.7^{+1.4}_{-1.4}$ & \nodata & $2399.0^{+0.7}_{-1.5}$ & \nodata & $5.32^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0124$-$0027 & 12075 & 2759 & 77 & 2458779.803 & $-5.68$ & 49 & $-3.8^{+0.2}_{-0.3}$ & $-3.9^{+0.3}_{-0.5}$ & $27.4^{+1.6}_{-1.0}$ & $27.7^{+1.1}_{-1.0}$ & $2399.5^{+0.3}_{-0.7}$ & $2399.5^{+0.2}_{-0.5}$ & $5.47^{+0.02}_{-0.02}$ & $5.46^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12075 & 2759 & 77 & 2458780.716 & $-5.93$ & 45 & $-4.0^{+0.3}_{-0.3}$ & \nodata & $30.4^{+1.1}_{-1.5}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $5.46^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0151$+$0046 & 12078 & 2762 & 283 & 2458837.620 & $-26.23$ & 12 & $13.5^{+0.4}_{-0.4}$ & $14.4^{+0.3}_{-0.5}$ & $19.7^{+1.0}_{-1.0}$ & $18.1^{+1.0}_{-1.0}$ & $2399.2^{+0.6}_{-1.0}$ & $2399.3^{+0.3}_{-0.6}$ & $4.93^{+0.03}_{-0.03}$ & $4.83^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12078 & 2762 & 283 & 2458838.668 & $-26.61$ & 12 & $15.0^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.83^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 12078 & 2762 & 283 & 2458840.666 & $-27.09$ & 10 & $14.2^{+0.5}_{-0.4}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-1.3}$ & \nodata & $4.58^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M0216$-$0544 & 8662 & 5138 & 49 & 2457327.781 & $-4.59$ & 21 & $0.4^{+0.3}_{-0.8}$ & $-0.0^{+0.3}_{-0.5}$ & $10.7^{+1.2}_{-1.0}$ & $11.5^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.4^{+0.2}_{-0.4}$ & $4.65^{+0.02}_{-0.03}$ & $4.61^{+0.01}_{-0.02}$ & S \\ 
\nodata & 8662 & 5138 & 55 & 2457675.834 & $3.79$ & 25 & $-0.3^{+0.3}_{-0.4}$ & \nodata & $8.9^{+1.5}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.91^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 8662 & 5138 & 55 & 2457678.831 & $2.34$ & 13 & $-0.0^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.1}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.7}$ & \nodata & $4.38^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0304$+$0045 & 9193 & 2394 & 295 & 2457691.823 & $2.91$ & 42 & $29.6^{+0.3}_{-0.2}$ & $29.9^{+0.3}_{-0.3}$ & $16.3^{+1.6}_{-1.0}$ & $20.0^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.0}$ & $2399.5^{+0.1}_{-0.2}$ & $5.49^{+0.01}_{-0.01}$ & $5.35^{+0.0}_{-0.01}$ & S \\ 
\nodata & 9193 & 2394 & 295 & 2457692.844 & $2.34$ & 26 & $30.3^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $4.96^{+0.09}_{-0.02}$ & \nodata & S \\ 
\nodata & 9193 & 2394 & 295 & 2457693.850 & $1.82$ & 57 & $30.0^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9193 & 2394 & 246 & 2457776.624 & $-28.66$ & 33 & $30.5^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.9}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.2^{+0.13}_{-0.04}$ & \nodata & S \\ 
\nodata & 9193 & 2394 & 246 & 2457778.616 & $-28.83$ & 29 & $30.1^{+0.3}_{-0.3}$ & \nodata & $20.0^{+1.9}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $4.88^{+0.07}_{-0.06}$ & \nodata & S \\ 
\nodata & 9193 & 2394 & 246 & 2457779.581 & $-28.82$ & 38 & $29.9^{+0.3}_{-0.5}$ & \nodata & $20.2^{+1.8}_{-1.1}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $5.39^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9194 & 2395 & 289 & 2457779.629 & $-28.94$ & 37 & $30.2^{+0.2}_{-0.2}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.4}$ & \nodata & $4.92^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9193 & 2394 & 246 & 2457780.576 & $-28.88$ & 24 & $30.3^{+0.3}_{-0.4}$ & \nodata & $25.5^{+1.9}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.81^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 9194 & 2395 & 289 & 2457780.615 & $-28.98$ & 41 & $30.4^{+0.3}_{-0.3}$ & \nodata & $18.0^{+2.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $5.17^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9194 & 2395 & 289 & 2457782.614 & $-29.09$ & 38 & $29.6^{+0.3}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $4.84^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9194 & 2395 & 289 & 2457783.614 & $-29.13$ & 38 & $29.9^{+0.2}_{-0.2}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $5.01^{+0.08}_{-0.05}$ & \nodata & S \\ 
\nodata & 9192 & 2393 & 180 & 2457785.587 & $-29.12$ & 41 & $29.6^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-1.2}$ & \nodata & $5.46^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9192 & 2393 & 180 & 2457786.587 & $-29.13$ & 40 & $30.1^{+0.2}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-0.9}$ & \nodata & $5.39^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9192 & 2393 & 180 & 2457787.588 & $-29.14$ & 27 & $29.6^{+0.3}_{-0.4}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $4.85^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9192 & 2393 & 259 & 2458014.929 & $21.00$ & 82 & $29.5^{+0.3}_{-0.2}$ & \nodata & $16.0^{+1.0}_{-1.9}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.39^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 9192 & 2393 & 259 & 2458015.960 & $20.58$ & 29 & $29.5^{+0.3}_{-0.3}$ & \nodata & $15.9^{+1.1}_{-1.1}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.39^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M0312$+$0021 & 6565 & 4480 & 25 & 2456611.732 & $-3.79$ & 45 & $35.4^{+0.2}_{-0.2}$ & $35.5^{+0.3}_{-0.4}$ & $15.6^{+1.0}_{-1.0}$ & $23.4^{+1.0}_{-1.0}$ & $2399.1^{+0.7}_{-1.1}$ & $2399.4^{+0.2}_{-0.4}$ & $5.49^{+0.0}_{-0.01}$ & $5.41^{+0.0}_{-0.01}$ & S \\ 
\nodata & 6565 & 4480 & 30 & 2456616.722 & $-6.26$ & 14 & $35.7^{+0.4}_{-0.4}$ & \nodata & $27.1^{+1.0}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.42^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6565 & 4480 & 25 & 2456641.664 & $-17.62$ & 48 & $34.8^{+0.6}_{-0.7}$ & \nodata & $35.0^{+1.9}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $4.86^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 6565 & 4480 & 109 & 2456651.624 & $-21.30$ & 53 & $35.7^{+0.3}_{-0.2}$ & \nodata & $25.4^{+1.0}_{-1.0}$ & \nodata & $2398.9^{+0.7}_{-1.5}$ & \nodata & $5.48^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0328$+$3116 & 6225 & 4587 & 55 & 2456236.727 & $7.15$ & 10 & $15.9^{+1.3}_{-0.4}$ & $15.4^{+0.3}_{-0.4}$ & $34.7^{+1.2}_{-1.7}$ & $30.5^{+1.0}_{-1.1}$ & $2837.0^{+32.6}_{-18.0}$ & $2928.6^{+4.3}_{-4.7}$ & $4.18^{+0.14}_{-0.1}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6226 & 4587 & 234 & 2456315.637 & $-26.94$ & 12 & $14.3^{+0.2}_{-0.3}$ & \nodata & $32.9^{+2.0}_{-1.9}$ & \nodata & $2964.2^{+14.0}_{-17.1}$ & \nodata & $4.51^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6224 & 4587 & 222 & 2456561.814 & $23.56$ & 10 & $15.7^{+0.5}_{-0.5}$ & \nodata & $31.3^{+1.3}_{-1.6}$ & \nodata & $2925.3^{+18.6}_{-17.4}$ & \nodata & $4.56^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458447.665 & $-2.69$ & 10 & $16.8^{+0.3}_{-0.9}$ & \nodata & $31.9^{+1.5}_{-1.4}$ & \nodata & $2922.9^{+13.8}_{-13.8}$ & \nodata & $4.52^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 228 & 2458527.600 & $-29.54$ & 13 & $14.9^{+0.3}_{-0.3}$ & \nodata & $28.4^{+1.3}_{-1.3}$ & \nodata & $2980.5^{+12.9}_{-18.4}$ & \nodata & $4.49^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458744.878 & $25.67$ & 14 & $15.9^{+1.3}_{-0.3}$ & \nodata & $30.9^{+1.3}_{-1.7}$ & \nodata & $2916.4^{+13.8}_{-17.5}$ & \nodata & $4.51^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458773.830 & $16.09$ & 12 & $15.3^{+0.3}_{-0.3}$ & \nodata & $26.7^{+1.2}_{-1.4}$ & \nodata & $2944.3^{+9.4}_{-11.4}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458796.752 & $5.45$ & 10 & $16.0^{+0.4}_{-0.4}$ & \nodata & $30.3^{+1.3}_{-1.5}$ & \nodata & $2924.4^{+10.5}_{-12.9}$ & \nodata & $4.45^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 240 & 2458803.745 & $1.90$ & 14 & $16.4^{+0.2}_{-0.3}$ & \nodata & $28.7^{+1.2}_{-1.4}$ & \nodata & $2894.3^{+11.4}_{-11.7}$ & \nodata & $4.5^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458820.666 & $-6.70$ & 11 & $15.1^{+0.5}_{-0.3}$ & \nodata & $32.9^{+1.6}_{-1.4}$ & \nodata & $2945.4^{+32.6}_{-18.3}$ & \nodata & $4.52^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0328$+$3120 & 6225 & 4587 & 186 & 2456236.727 & $7.19$ & 22 & $18.2^{+0.3}_{-0.4}$ & $17.5^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.1^{+1.0}_{-1.0}$ & $2812.7^{+7.2}_{-8.4}$ & $2832.3^{+2.3}_{-2.5}$ & $4.81^{+0.03}_{-0.03}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6226 & 4587 & 236 & 2456315.637 & $-26.91$ & 22 & $16.8^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2818.3^{+17.5}_{-27.7}$ & \nodata & $4.23^{+0.08}_{-0.08}$ & \nodata & B \\ 
\nodata & 6224 & 4587 & 187 & 2456561.814 & $23.58$ & 20 & $17.5^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.1}_{-1.1}$ & \nodata & $2803.1^{+5.2}_{-7.2}$ & \nodata & $4.7^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 216 & 2456563.999 & $22.56$ & 12 & $17.3^{+1.0}_{-0.5}$ & \nodata & $17.9^{+1.8}_{-1.0}$ & \nodata & $2820.9^{+19.6}_{-38.8}$ & \nodata & $4.41^{+0.12}_{-0.1}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 222 & 2456607.821 & $4.03$ & 15 & $18.5^{+0.3}_{-0.3}$ & \nodata & $16.6^{+1.1}_{-1.2}$ & \nodata & $2799.9^{+8.7}_{-7.9}$ & \nodata & $4.69^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 7070 & 4587 & 217 & 2456671.555 & $-24.33$ & 18 & $18.4^{+0.3}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.1}$ & \nodata & $2866.7^{+8.9}_{-10.5}$ & \nodata & $4.35^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 7071 & 4587 & 181 & 2456674.559 & $-25.18$ & 16 & $17.0^{+0.5}_{-0.5}$ & \nodata & $17.9^{+1.0}_{-1.1}$ & \nodata & $2810.5^{+9.0}_{-14.0}$ & \nodata & $4.13^{+0.06}_{-0.08}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 192 & 2458447.665 & $-2.66$ & 20 & $18.4^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.1}$ & \nodata & $2819.1^{+11.7}_{-13.0}$ & \nodata & $4.51^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458527.600 & $-29.53$ & 25 & $16.7^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2832.8^{+10.4}_{-11.9}$ & \nodata & $4.16^{+0.03}_{-0.07}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 186 & 2458744.878 & $25.68$ & 25 & $17.2^{+0.4}_{-0.4}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2802.7^{+9.6}_{-27.2}$ & \nodata & $4.23^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458775.787 & $15.37$ & 21 & $17.6^{+0.3}_{-0.4}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2808.6^{+8.2}_{-15.6}$ & \nodata & $4.43^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 235 & 2458791.731 & $8.04$ & 15 & $17.3^{+0.3}_{-0.4}$ & \nodata & $16.2^{+1.1}_{-1.2}$ & \nodata & $2865.5^{+12.3}_{-15.7}$ & \nodata & $4.52^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 235 & 2458796.752 & $5.49$ & 24 & $18.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2857.7^{+17.1}_{-7.7}$ & \nodata & $4.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 217 & 2458803.745 & $1.94$ & 25 & $18.2^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.1}$ & \nodata & $2829.2^{+17.3}_{-15.0}$ & \nodata & $4.58^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 240 & 2458820.666 & $-6.66$ & 22 & $17.1^{+0.2}_{-0.2}$ & \nodata & $16.5^{+1.1}_{-1.2}$ & \nodata & $2889.7^{+30.4}_{-7.3}$ & \nodata & $4.49^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 235 & 2458828.658 & $-10.62$ & 14 & $15.7^{+0.3}_{-0.3}$ & \nodata & $17.8^{+1.6}_{-1.1}$ & \nodata & $2817.3^{+13.1}_{-8.9}$ & \nodata & $4.13^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 235 & 2458831.629 & $-11.99$ & 20 & $17.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.1}$ & \nodata & $2904.1^{+7.5}_{-8.1}$ & \nodata & $4.49^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 235 & 2458850.559 & $-20.10$ & 11 & $16.7^{+0.3}_{-0.3}$ & \nodata & $22.0^{+1.0}_{-1.5}$ & \nodata & $2894.0^{+9.7}_{-9.0}$ & \nodata & $4.53^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 240 & 2459077.978 & $28.84$ & 11 & $17.3^{+0.4}_{-0.4}$ & \nodata & $18.5^{+1.1}_{-1.6}$ & \nodata & $2816.2^{+18.5}_{-14.1}$ & \nodata & $4.44^{+0.07}_{-0.06}$ & \nodata & B \\ 
2M0329$+$3056 & 6225 & 4587 & 96 & 2456236.727 & $7.18$ & 22 & $16.4^{+0.3}_{-0.2}$ & $15.5^{+0.3}_{-0.3}$ & $8.9^{+1.0}_{-1.3}$ & $<10$ & $2802.8^{+7.2}_{-6.9}$ & $2809.0^{+1.8}_{-1.9}$ & $4.59^{+0.07}_{-0.08}$ & $4.39^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6226 & 4587 & 1 & 2456315.637 & $-26.96$ & 20 & $15.8^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.3}$ & \nodata & $2789.3^{+6.7}_{-8.2}$ & \nodata & $4.23^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6224 & 4587 & 54 & 2456561.814 & $23.61$ & 17 & $15.0^{+0.3}_{-0.3}$ & \nodata & $9.6^{+1.4}_{-1.1}$ & \nodata & $2815.8^{+9.7}_{-8.8}$ & \nodata & $4.76^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 43 & 2456563.999 & $22.59$ & 10 & $15.1^{+0.3}_{-0.3}$ & \nodata & $7.4^{+1.2}_{-1.3}$ & \nodata & $2880.6^{+11.3}_{-12.0}$ & \nodata & $4.53^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 54 & 2456607.821 & $4.02$ & 14 & $16.5^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.2}_{-1.3}$ & \nodata & $2886.0^{+15.6}_{-8.6}$ & \nodata & $4.61^{+0.07}_{-0.04}$ & \nodata & B \\ 
\nodata & 7070 & 4587 & 37 & 2456671.555 & $-24.37$ & 15 & $15.3^{+0.3}_{-0.3}$ & \nodata & $11.4^{+1.3}_{-1.5}$ & \nodata & $2902.0^{+11.9}_{-12.1}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 7071 & 4587 & 60 & 2456674.559 & $-25.23$ & 16 & $15.4^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.2}$ & \nodata & $2804.3^{+5.1}_{-10.5}$ & \nodata & $4.26^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 55 & 2458447.665 & $-2.68$ & 18 & $15.6^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.1}_{-1.1}$ & \nodata & $2843.0^{+9.7}_{-10.7}$ & \nodata & $4.25^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 49 & 2458527.600 & $-29.58$ & 23 & $15.1^{+0.2}_{-0.2}$ & \nodata & $9.9^{+1.6}_{-1.0}$ & \nodata & $2803.1^{+4.4}_{-7.8}$ & \nodata & $4.08^{+0.04}_{-0.07}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 7 & 2458744.878 & $25.71$ & 20 & $15.2^{+0.2}_{-0.2}$ & \nodata & $10.2^{+1.0}_{-1.4}$ & \nodata & $2794.7^{+8.9}_{-5.8}$ & \nodata & $4.04^{+0.04}_{-0.07}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 49 & 2458773.830 & $16.13$ & 23 & $15.5^{+0.3}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.2}$ & \nodata & $2804.7^{+8.1}_{-6.5}$ & \nodata & $4.63^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 7 & 2458775.787 & $15.38$ & 18 & $15.6^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $2736.2^{+13.6}_{-20.9}$ & \nodata & $4.46^{+0.06}_{-0.08}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 60 & 2458791.731 & $8.03$ & 14 & $15.5^{+0.3}_{-0.4}$ & \nodata & $9.0^{+1.1}_{-1.2}$ & \nodata & $2840.2^{+7.3}_{-10.0}$ & \nodata & $4.6^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 60 & 2458796.752 & $5.48$ & 19 & $16.2^{+0.3}_{-0.3}$ & \nodata & $8.8^{+1.0}_{-1.2}$ & \nodata & $2796.4^{+8.2}_{-5.3}$ & \nodata & $4.16^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 48 & 2458803.745 & $1.93$ & 22 & $16.3^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.3}_{-1.1}$ & \nodata & $2819.0^{+13.6}_{-14.5}$ & \nodata & $4.41^{+0.09}_{-0.15}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 55 & 2458820.666 & $-6.68$ & 19 & $15.3^{+0.2}_{-0.3}$ & \nodata & $11.5^{+1.4}_{-1.1}$ & \nodata & $2819.6^{+12.5}_{-15.4}$ & \nodata & $4.21^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 60 & 2458828.658 & $-10.65$ & 12 & $14.6^{+0.3}_{-0.2}$ & \nodata & $9.4^{+1.2}_{-1.3}$ & \nodata & $2819.4^{+8.1}_{-12.0}$ & \nodata & $4.33^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 49 & 2458831.629 & $-12.02$ & 18 & $15.3^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.2}_{-1.1}$ & \nodata & $2801.0^{+6.3}_{-6.1}$ & \nodata & $4.16^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 37 & 2458850.559 & $-20.15$ & 16 & $14.8^{+0.3}_{-0.5}$ & \nodata & $10.8^{+1.0}_{-1.1}$ & \nodata & $2800.5^{+3.7}_{-6.3}$ & \nodata & $4.06^{+0.04}_{-0.05}$ & \nodata & B \\ 
2M0329$+$3117 & 7072 & 4587 & 192 & 2456563.999 & $22.59$ & 11 & $16.1^{+0.3}_{-0.2}$ & $16.5^{+0.3}_{-0.3}$ & $9.6^{+1.4}_{-1.2}$ & $10.2^{+1.0}_{-1.0}$ & $2667.6^{+8.1}_{-6.7}$ & $2676.3^{+1.9}_{-2.4}$ & $4.36^{+0.06}_{-0.05}$ & $4.33^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7072 & 4587 & 228 & 2456607.821 & $4.08$ & 16 & $15.9^{+0.4}_{-0.7}$ & \nodata & $10.8^{+1.1}_{-1.2}$ & \nodata & $2656.6^{+5.4}_{-8.3}$ & \nodata & $4.32^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 7070 & 4587 & 192 & 2456671.555 & $-24.31$ & 16 & $16.7^{+0.4}_{-0.6}$ & \nodata & $10.6^{+1.2}_{-1.1}$ & \nodata & $2651.0^{+12.4}_{-23.0}$ & \nodata & $4.29^{+0.07}_{-0.04}$ & \nodata & B \\ 
\nodata & 7071 & 4587 & 42 & 2456674.559 & $-25.17$ & 14 & $16.9^{+0.2}_{-0.3}$ & \nodata & $7.7^{+1.3}_{-1.5}$ & \nodata & $2791.5^{+8.1}_{-8.1}$ & \nodata & $5.02^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 181 & 2458447.665 & $-2.61$ & 18 & $17.0^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.4}$ & \nodata & $2699.6^{+4.8}_{-5.9}$ & \nodata & $4.22^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 192 & 2458527.600 & $-29.54$ & 25 & $15.5^{+0.2}_{-0.3}$ & \nodata & $10.9^{+1.0}_{-1.1}$ & \nodata & $2676.8^{+6.5}_{-9.6}$ & \nodata & $4.23^{+0.08}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 198 & 2458744.878 & $25.71$ & 22 & $16.7^{+0.3}_{-0.2}$ & \nodata & $10.8^{+1.0}_{-1.2}$ & \nodata & $2673.1^{+12.4}_{-9.8}$ & \nodata & $4.11^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 192 & 2458773.830 & $16.16$ & 22 & $16.5^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $2656.6^{+7.7}_{-9.9}$ & \nodata & $4.16^{+0.07}_{-0.09}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 198 & 2458775.787 & $15.42$ & 17 & $16.8^{+0.3}_{-0.3}$ & \nodata & $7.4^{+1.1}_{-1.1}$ & \nodata & $2683.4^{+8.1}_{-12.0}$ & \nodata & $4.7^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 186 & 2458791.731 & $8.08$ & 17 & $17.0^{+0.2}_{-0.3}$ & \nodata & $9.6^{+1.4}_{-1.1}$ & \nodata & $2699.4^{+8.4}_{-19.9}$ & \nodata & $4.44^{+0.05}_{-0.14}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 198 & 2458796.752 & $5.53$ & 21 & $18.2^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.2}$ & \nodata & $2659.0^{+5.0}_{-11.0}$ & \nodata & $4.26^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 229 & 2458803.745 & $1.98$ & 23 & $16.7^{+0.2}_{-0.2}$ & \nodata & $9.9^{+1.5}_{-1.0}$ & \nodata & $2652.3^{+5.7}_{-7.9}$ & \nodata & $4.42^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 186 & 2458820.666 & $-6.62$ & 19 & $17.0^{+0.2}_{-0.2}$ & \nodata & $10.2^{+1.6}_{-1.4}$ & \nodata & $2689.4^{+14.8}_{-7.1}$ & \nodata & $4.31^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 198 & 2458828.658 & $-10.58$ & 12 & $16.4^{+0.6}_{-0.5}$ & \nodata & $10.9^{+1.1}_{-1.2}$ & \nodata & $2739.6^{+20.7}_{-16.0}$ & \nodata & $4.69^{+0.09}_{-0.1}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 229 & 2458831.629 & $-11.95$ & 18 & $15.4^{+0.2}_{-0.2}$ & \nodata & $10.8^{+1.0}_{-1.1}$ & \nodata & $2710.2^{+11.3}_{-10.8}$ & \nodata & $4.35^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2458850.559 & $-20.08$ & 10 & $16.7^{+0.3}_{-0.3}$ & \nodata & $11.5^{+1.3}_{-1.1}$ & \nodata & $2788.8^{+11.5}_{-12.5}$ & \nodata & $4.63^{+0.04}_{-0.14}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 234 & 2459077.978 & $28.85$ & 10 & $16.6^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.2}_{-1.1}$ & \nodata & $2703.4^{+8.2}_{-12.1}$ & \nodata & $4.22^{+0.08}_{-0.06}$ & \nodata & B \\ 
2M0329$+$3127 & 7070 & 4587 & 293 & 2456671.555 & $-24.26$ & 19 & $16.7^{+0.5}_{-0.4}$ & $15.8^{+0.3}_{-0.5}$ & $15.3^{+1.1}_{-1.4}$ & $16.0^{+1.0}_{-1.0}$ & $2992.4^{+4.8}_{-7.9}$ & $2983.3^{+3.8}_{-5.1}$ & $4.49^{+0.02}_{-0.03}$ & $4.48^{+0.01}_{-0.02}$ & B \\ 
\nodata & 7071 & 4587 & 230 & 2456674.559 & $-25.12$ & 22 & $15.5^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.1}_{-1.0}$ & \nodata & $2972.4^{+6.1}_{-6.7}$ & \nodata & $4.47^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0329$+$3122 & 6225 & 4587 & 152 & 2456236.727 & $7.29$ & 22 & $17.2^{+0.7}_{-0.3}$ & $17.0^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.5^{+1.0}_{-1.0}$ & $2756.9^{+13.1}_{-17.1}$ & $2758.5^{+2.2}_{-2.2}$ & $4.28^{+0.09}_{-0.06}$ & $4.23^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6226 & 4587 & 156 & 2456315.637 & $-26.87$ & 23 & $16.5^{+0.2}_{-0.2}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2741.2^{+9.0}_{-7.5}$ & \nodata & $4.09^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6224 & 4587 & 199 & 2456561.814 & $23.64$ & 19 & $16.9^{+0.5}_{-0.3}$ & \nodata & $21.3^{+1.5}_{-1.0}$ & \nodata & $2718.7^{+9.9}_{-12.2}$ & \nodata & $4.15^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 205 & 2456563.999 & $22.63$ & 10 & $16.3^{+0.5}_{-0.4}$ & \nodata & $22.9^{+1.6}_{-1.3}$ & \nodata & $2767.2^{+24.0}_{-35.0}$ & \nodata & $4.4^{+0.08}_{-0.13}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 193 & 2456607.821 & $4.13$ & 16 & $16.8^{+0.3}_{-0.3}$ & \nodata & $23.8^{+1.0}_{-1.1}$ & \nodata & $2704.2^{+5.9}_{-8.0}$ & \nodata & $4.36^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 7070 & 4587 & 181 & 2456671.555 & $-24.27$ & 14 & $16.9^{+0.3}_{-0.3}$ & \nodata & $21.2^{+1.5}_{-1.1}$ & \nodata & $2738.3^{+13.4}_{-12.6}$ & \nodata & $4.15^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 7071 & 4587 & 162 & 2456674.559 & $-25.13$ & 17 & $16.5^{+0.4}_{-0.6}$ & \nodata & $21.4^{+1.4}_{-1.0}$ & \nodata & $2758.3^{+18.8}_{-12.2}$ & \nodata & $4.27^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 210 & 2458447.665 & $-2.56$ & 16 & $17.8^{+0.3}_{-0.7}$ & \nodata & $21.7^{+1.2}_{-1.0}$ & \nodata & $2817.0^{+18.2}_{-14.2}$ & \nodata & $4.56^{+0.04}_{-0.09}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 205 & 2458527.600 & $-29.53$ & 25 & $17.0^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2771.6^{+6.2}_{-6.5}$ & \nodata & $4.02^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 205 & 2458744.878 & $25.73$ & 21 & $18.1^{+0.6}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.1}$ & \nodata & $2728.6^{+10.3}_{-12.2}$ & \nodata & $4.1^{+0.06}_{-0.16}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2458773.830 & $16.21$ & 23 & $17.6^{+0.3}_{-0.3}$ & \nodata & $21.8^{+1.0}_{-1.0}$ & \nodata & $2721.2^{+12.3}_{-7.5}$ & \nodata & $4.1^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2458775.787 & $15.46$ & 19 & $17.3^{+0.2}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2800.8^{+9.4}_{-10.1}$ & \nodata & $4.36^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 210 & 2458791.731 & $8.13$ & 14 & $17.5^{+0.2}_{-0.3}$ & \nodata & $21.8^{+1.0}_{-1.2}$ & \nodata & $2807.0^{+8.9}_{-10.3}$ & \nodata & $4.63^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2458796.752 & $5.59$ & 23 & $18.2^{+0.3}_{-0.3}$ & \nodata & $21.3^{+1.1}_{-1.0}$ & \nodata & $2763.7^{+6.3}_{-7.7}$ & \nodata & $4.34^{+0.09}_{-0.06}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 192 & 2458803.745 & $2.04$ & 24 & $17.1^{+0.3}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $2739.3^{+11.8}_{-7.3}$ & \nodata & $4.27^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 205 & 2458820.666 & $-6.56$ & 19 & $17.2^{+0.2}_{-0.2}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2773.0^{+8.9}_{-9.6}$ & \nodata & $4.31^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 205 & 2458828.658 & $-10.52$ & 13 & $17.1^{+0.3}_{-0.2}$ & \nodata & $21.7^{+1.1}_{-1.1}$ & \nodata & $2774.3^{+7.5}_{-14.2}$ & \nodata & $4.08^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 210 & 2458831.629 & $-11.90$ & 16 & $15.9^{+0.3}_{-0.2}$ & \nodata & $21.5^{+1.7}_{-1.1}$ & \nodata & $2798.7^{+9.3}_{-8.3}$ & \nodata & $4.09^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 241 & 2458850.559 & $-20.03$ & 13 & $17.0^{+0.3}_{-0.3}$ & \nodata & $20.2^{+1.1}_{-1.3}$ & \nodata & $2834.1^{+15.7}_{-14.1}$ & \nodata & $4.52^{+0.07}_{-0.05}$ & \nodata & B \\ 
2M0341$+$3157 & 7079 & 4586 & 11 & 2456561.990 & $24.04$ & 31 & $7.7^{+0.3}_{-0.3}$ & $7.4^{+0.3}_{-0.3}$ & $12.8^{+1.3}_{-1.1}$ & $11.7^{+1.0}_{-1.0}$ & $2399.0^{+0.7}_{-1.2}$ & $2399.5^{+0.1}_{-0.2}$ & $4.92^{+0.13}_{-0.03}$ & $5.2^{+0.01}_{-0.0}$ & S \\ 
\nodata & 7073 & 4586 & 14 & 2456669.674 & $-23.09$ & 57 & $7.7^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.1}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $5.42^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 7073 & 4586 & 11 & 2456673.564 & $-24.09$ & 53 & $7.2^{+0.2}_{-0.2}$ & \nodata & $9.7^{+1.1}_{-1.2}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $5.44^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 7074 & 4586 & 50 & 2456675.565 & $-24.68$ & 57 & $6.8^{+0.2}_{-0.2}$ & \nodata & $11.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.4}$ & \nodata & $5.39^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 7073 & 4586 & 59 & 2456701.589 & $-29.34$ & 64 & $7.2^{+0.3}_{-0.2}$ & \nodata & $9.6^{+1.0}_{-1.4}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $5.4^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 7074 & 4586 & 59 & 2456703.590 & $-29.45$ & 48 & $6.3^{+0.3}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-0.8}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 7075 & 4586 & 5 & 2456706.602 & $-29.57$ & 29 & $7.7^{+0.3}_{-0.3}$ & \nodata & $11.9^{+1.2}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-1.3}$ & \nodata & $4.91^{+0.07}_{-0.05}$ & \nodata & S \\ 
\nodata & 10100 & 5480 & 218 & 2458058.938 & $10.16$ & 55 & $7.3^{+0.3}_{-0.3}$ & \nodata & $10.2^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.2}$ & \nodata & $5.37^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 10100 & 5480 & 212 & 2458061.872 & $8.87$ & 42 & $6.7^{+0.3}_{-0.2}$ & \nodata & $11.9^{+1.1}_{-1.6}$ & \nodata & $2399.4^{+0.4}_{-0.5}$ & \nodata & $5.06^{+0.05}_{-0.17}$ & \nodata & S \\ 
\nodata & 10100 & 5480 & 212 & 2458084.790 & $-2.67$ & 62 & $7.6^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $5.1^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 10100 & 5480 & 212 & 2458085.802 & $-3.22$ & 78 & $8.0^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $5.32^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10100 & 5480 & 236 & 2458087.800 & $-4.24$ & 78 & $8.0^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.3}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $5.13^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 12706 & 5480 & 17 & 2459063.987 & $27.20$ & 27 & $7.8^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $4.54^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 12706 & 5480 & 29 & 2459066.970 & $27.68$ & 42 & $7.7^{+0.3}_{-0.2}$ & \nodata & $10.5^{+1.4}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.98^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 12706 & 5480 & 5 & 2459071.958 & $28.31$ & 46 & $7.3^{+0.3}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-0.9}$ & \nodata & $5.08^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 12706 & 5480 & 5 & 2459072.989 & $28.35$ & 35 & $7.3^{+0.2}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.4}_{-0.7}$ & \nodata & $4.93^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 12706 & 5480 & 119 & 2459146.772 & $14.15$ & 56 & $7.7^{+0.2}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.16^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0341$+$3216 & 6218 & 4586 & 229 & 2456168.941 & $28.76$ & 11 & $16.3^{+0.7}_{-0.9}$ & $18.9^{+0.3}_{-0.5}$ & $17.9^{+1.4}_{-1.3}$ & $14.9^{+1.0}_{-1.1}$ & $2943.1^{+20.8}_{-14.1}$ & $2880.6^{+8.3}_{-8.7}$ & $4.49^{+0.04}_{-0.05}$ & $4.71^{+0.03}_{-0.03}$ & B \\ 
\nodata & 6218 & 4586 & 229 & 2456168.941 & $28.76$ & 11 & $16.6^{+1.6}_{-0.9}$ & \nodata & $18.2^{+1.4}_{-1.2}$ & \nodata & $2916.4^{+24.8}_{-22.4}$ & \nodata & $4.51^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 223 & 2456171.974 & $28.49$ & 11 & $19.9^{+0.4}_{-0.3}$ & \nodata & $16.1^{+1.9}_{-1.2}$ & \nodata & $2860.4^{+14.0}_{-17.4}$ & \nodata & $4.57^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 223 & 2456171.974 & $28.49$ & 11 & $20.0^{+0.3}_{-0.4}$ & \nodata & $16.1^{+1.4}_{-1.9}$ & \nodata & $2855.4^{+27.1}_{-27.0}$ & \nodata & $4.61^{+0.11}_{-0.06}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 234 & 2456172.974 & $28.41$ & 11 & $16.8^{+0.4}_{-0.7}$ & \nodata & $15.7^{+1.8}_{-1.2}$ & \nodata & $2901.1^{+15.5}_{-19.7}$ & \nodata & $4.48^{+0.09}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 234 & 2456172.974 & $28.41$ & 11 & $18.2^{+0.3}_{-0.3}$ & \nodata & $14.6^{+1.4}_{-1.1}$ & \nodata & $2897.4^{+11.7}_{-11.8}$ & \nodata & $4.36^{+0.09}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 222 & 2456235.774 & $9.03$ & 11 & $17.0^{+0.4}_{-0.5}$ & \nodata & $13.9^{+1.6}_{-1.4}$ & \nodata & $2837.1^{+18.7}_{-18.7}$ & \nodata & $4.92^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 222 & 2456235.774 & $9.03$ & 11 & $17.6^{+0.4}_{-0.5}$ & \nodata & $14.2^{+1.1}_{-1.0}$ & \nodata & $2835.4^{+15.4}_{-19.7}$ & \nodata & $4.93^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 224 & 2456262.681 & $-4.54$ & 12 & $17.5^{+0.3}_{-0.3}$ & \nodata & $13.7^{+1.5}_{-1.3}$ & \nodata & $2837.1^{+15.3}_{-20.8}$ & \nodata & $4.8^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 224 & 2456262.681 & $-4.54$ & 12 & $17.4^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.2}_{-1.0}$ & \nodata & $2831.2^{+13.9}_{-12.5}$ & \nodata & $4.79^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 216 & 2458087.800 & $-4.19$ & 10 & $16.2^{+0.3}_{-0.3}$ & \nodata & $14.0^{+1.7}_{-1.2}$ & \nodata & $2930.3^{+13.0}_{-13.7}$ & \nodata & $4.75^{+0.18}_{-0.17}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 216 & 2458087.800 & $-4.19$ & 10 & $16.3^{+0.3}_{-0.3}$ & \nodata & $14.5^{+1.1}_{-1.0}$ & \nodata & $2918.0^{+17.6}_{-11.1}$ & \nodata & $4.91^{+0.04}_{-0.05}$ & \nodata & B \\ 
2M0343$+$3144 & 6218 & 4586 & 103 & 2456168.941 & $28.84$ & 13 & $18.3^{+0.3}_{-0.4}$ & $19.5^{+0.3}_{-0.5}$ & $14.3^{+1.1}_{-1.1}$ & $13.6^{+1.0}_{-1.1}$ & $2859.5^{+13.0}_{-17.0}$ & $2835.8^{+4.8}_{-5.9}$ & $4.39^{+0.07}_{-0.08}$ & $4.84^{+0.03}_{-0.02}$ & B \\ 
\nodata & 6220 & 4586 & 96 & 2456171.974 & $28.57$ & 12 & $18.6^{+0.4}_{-0.3}$ & \nodata & $14.7^{+1.1}_{-1.2}$ & \nodata & $2766.9^{+9.2}_{-10.7}$ & \nodata & $4.06^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 12 & 2456172.974 & $28.49$ & 11 & $17.8^{+0.4}_{-1.4}$ & \nodata & $17.6^{+1.7}_{-1.2}$ & \nodata & $2840.9^{+22.4}_{-27.0}$ & \nodata & $4.7^{+0.08}_{-0.09}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 54 & 2456235.774 & $9.14$ & 12 & $20.4^{+0.4}_{-0.6}$ & \nodata & $11.1^{+1.1}_{-1.3}$ & \nodata & $2881.9^{+15.5}_{-14.0}$ & \nodata & $5.45^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 97 & 2456262.681 & $-4.46$ & 12 & $19.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.1}_{-1.1}$ & \nodata & $2787.5^{+11.1}_{-11.9}$ & \nodata & $4.19^{+0.1}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 102 & 2456283.624 & $-14.65$ & 11 & $18.3^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.3}_{-1.3}$ & \nodata & $2848.3^{+17.6}_{-13.6}$ & \nodata & $4.67^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 11 & 2458085.802 & $-3.08$ & 11 & $19.4^{+0.7}_{-0.9}$ & \nodata & $13.5^{+1.5}_{-2.0}$ & \nodata & $2747.5^{+16.7}_{-17.3}$ & \nodata & $4.89^{+0.12}_{-0.32}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 95 & 2458087.800 & $-4.11$ & 12 & $19.5^{+0.3}_{-0.3}$ & \nodata & $12.7^{+1.0}_{-1.2}$ & \nodata & $2848.9^{+13.5}_{-10.1}$ & \nodata & $4.68^{+0.06}_{-0.08}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 114 & 2459071.958 & $28.31$ & 11 & $19.2^{+0.3}_{-0.4}$ & \nodata & $14.7^{+1.1}_{-1.2}$ & \nodata & $2905.5^{+15.7}_{-15.5}$ & \nodata & $4.47^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 109 & 2459146.772 & $14.28$ & 12 & $19.5^{+0.3}_{-0.3}$ & \nodata & $14.5^{+1.0}_{-1.1}$ & \nodata & $2804.4^{+5.9}_{-10.4}$ & \nodata & $4.82^{+0.07}_{-0.04}$ & \nodata & B \\ 
2M0343$+$3147 & 6218 & 4586 & 150 & 2456168.941 & $28.84$ & 11 & $18.1^{+0.5}_{-1.3}$ & $19.5^{+0.3}_{-0.5}$ & $26.2^{+1.3}_{-1.6}$ & $24.6^{+1.0}_{-1.1}$ & $2832.6^{+16.6}_{-22.2}$ & $2899.8^{+5.7}_{-5.3}$ & $4.86^{+0.06}_{-0.08}$ & $4.74^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6218 & 4586 & 96 & 2456172.974 & $28.49$ & 12 & $20.7^{+0.4}_{-0.7}$ & \nodata & $25.0^{+1.5}_{-1.3}$ & \nodata & $2858.0^{+22.9}_{-22.9}$ & \nodata & $4.86^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 97 & 2456235.774 & $9.16$ & 12 & $20.4^{+0.3}_{-0.4}$ & \nodata & $25.4^{+1.2}_{-1.2}$ & \nodata & $2814.5^{+10.8}_{-13.3}$ & \nodata & $5.0^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 108 & 2456262.681 & $-4.43$ & 12 & $19.1^{+0.3}_{-1.5}$ & \nodata & $22.6^{+1.3}_{-1.4}$ & \nodata & $2888.7^{+28.7}_{-13.2}$ & \nodata & $5.21^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 96 & 2458087.800 & $-4.08$ & 11 & $19.0^{+0.7}_{-1.0}$ & \nodata & $26.6^{+1.3}_{-1.1}$ & \nodata & $2906.8^{+8.9}_{-8.9}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 108 & 2459071.958 & $28.30$ & 10 & $21.8^{+1.1}_{-0.5}$ & \nodata & $23.6^{+1.5}_{-2.2}$ & \nodata & $2899.8^{+12.7}_{-11.6}$ & \nodata & $4.62^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 114 & 2459146.772 & $14.31$ & 11 & $19.6^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.4}_{-1.3}$ & \nodata & $2918.9^{+12.4}_{-11.2}$ & \nodata & $5.26^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0343$+$3209 & 6221 & 4586 & 211 & 2456235.774 & $9.25$ & 13 & $19.5^{+1.0}_{-0.4}$ & $17.9^{+0.3}_{-0.5}$ & $11.2^{+1.2}_{-1.1}$ & $12.5^{+1.0}_{-1.1}$ & $2750.7^{+9.5}_{-10.4}$ & $2788.0^{+5.3}_{-5.1}$ & $4.91^{+0.1}_{-0.15}$ & $4.58^{+0.03}_{-0.02}$ & B \\ 
\nodata & 6223 & 4586 & 181 & 2456283.624 & $-14.52$ & 11 & $17.4^{+0.5}_{-0.4}$ & \nodata & $10.3^{+1.5}_{-1.3}$ & \nodata & $2817.3^{+14.4}_{-12.0}$ & \nodata & $4.84^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 192 & 2458085.802 & $-2.95$ & 11 & $17.4^{+0.4}_{-0.4}$ & \nodata & $14.3^{+1.1}_{-1.2}$ & \nodata & $2793.4^{+8.9}_{-7.1}$ & \nodata & $4.05^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 187 & 2458087.800 & $-3.97$ & 11 & $17.8^{+0.3}_{-0.3}$ & \nodata & $12.7^{+1.0}_{-1.2}$ & \nodata & $2812.7^{+11.6}_{-22.1}$ & \nodata & $4.77^{+0.06}_{-0.04}$ & \nodata & B \\ 
2M0343$+$3207 & 6219 & 4586 & 50 & 2456170.900 & $28.78$ & 12 & $15.1^{+0.2}_{-0.3}$ & $15.1^{+0.3}_{-0.3}$ & $27.7^{+1.1}_{-1.6}$ & $27.7^{+1.1}_{-1.6}$ & $2883.0^{+12.1}_{-16.7}$ & $2883.0^{+12.1}_{-16.7}$ & $4.57^{+0.1}_{-0.07}$ & $4.57^{+0.1}_{-0.07}$ & B \\ 
\nodata & 6221 & 4586 & 47 & 2456235.774 & $9.26$ & 19 & $17.8^{+0.7}_{-0.4}$ & \nodata & $26.2^{+1.3}_{-1.5}$ & \nodata & $2935.0^{+16.9}_{-17.6}$ & \nodata & $5.2^{+0.04}_{-0.07}$ & \nodata & B \\ 
2M0343$+$3204 & 6218 & 4586 & 50 & 2456168.941 & $28.82$ & 18 & $18.6^{+0.7}_{-0.4}$ & $18.8^{+0.3}_{-0.4}$ & $12.5^{+1.0}_{-1.3}$ & $11.7^{+1.0}_{-1.1}$ & $2999.1^{+6.4}_{-6.9}$ & $2993.0^{+3.6}_{-3.6}$ & $4.51^{+0.02}_{-0.02}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6220 & 4586 & 38 & 2456171.974 & $28.57$ & 18 & $18.2^{+0.3}_{-0.2}$ & \nodata & $11.9^{+1.7}_{-1.2}$ & \nodata & $3011.3^{+9.7}_{-7.3}$ & \nodata & $4.52^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 143 & 2456172.974 & $28.49$ & 23 & $18.5^{+0.3}_{-0.3}$ & \nodata & $12.1^{+1.8}_{-1.1}$ & \nodata & $2942.9^{+8.0}_{-9.3}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 53 & 2456262.681 & $-4.31$ & 18 & $19.0^{+0.2}_{-0.3}$ & \nodata & $10.2^{+1.6}_{-1.3}$ & \nodata & $3043.8^{+9.2}_{-9.9}$ & \nodata & $4.69^{+0.08}_{-0.07}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 37 & 2458058.938 & $10.43$ & 11 & $19.4^{+0.3}_{-0.3}$ & \nodata & $11.0^{+1.1}_{-1.2}$ & \nodata & $2961.2^{+15.9}_{-14.2}$ & \nodata & $4.67^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 49 & 2458084.790 & $-2.39$ & 15 & $19.1^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.2}$ & \nodata & $2980.1^{+9.1}_{-9.2}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 49 & 2458085.802 & $-2.94$ & 17 & $18.9^{+0.2}_{-0.2}$ & \nodata & $10.0^{+1.6}_{-1.4}$ & \nodata & $2973.7^{+7.5}_{-7.1}$ & \nodata & $4.49^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 48 & 2458087.800 & $-3.96$ & 18 & $18.2^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.6}_{-1.4}$ & \nodata & $3002.3^{+7.0}_{-5.6}$ & \nodata & $4.42^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0344$+$3152 & 6218 & 4586 & 144 & 2456168.941 & $28.84$ & 21 & $17.8^{+0.2}_{-0.3}$ & $17.5^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.1^{+1.0}_{-1.0}$ & $2834.6^{+8.0}_{-9.4}$ & $2889.5^{+3.1}_{-3.0}$ & $4.03^{+0.04}_{-0.05}$ & $4.39^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 93 & 2456170.900 & $28.80$ & 12 & $18.1^{+0.5}_{-0.5}$ & \nodata & $19.9^{+1.1}_{-1.4}$ & \nodata & $2824.6^{+17.8}_{-49.4}$ & \nodata & $4.13^{+0.1}_{-0.31}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 144 & 2456171.974 & $28.59$ & 19 & $16.7^{+0.3}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2892.2^{+11.7}_{-9.1}$ & \nodata & $4.16^{+0.08}_{-0.04}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 145 & 2456172.974 & $28.51$ & 20 & $17.9^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2911.0^{+11.5}_{-9.5}$ & \nodata & $4.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 100 & 2456174.926 & $28.43$ & 10 & $18.0^{+0.4}_{-0.3}$ & \nodata & $16.2^{+1.1}_{-1.2}$ & \nodata & $2889.2^{+15.1}_{-23.8}$ & \nodata & $4.38^{+0.1}_{-0.08}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 68 & 2456235.774 & $9.25$ & 17 & $19.8^{+0.4}_{-0.3}$ & \nodata & $15.3^{+1.4}_{-1.4}$ & \nodata & $2867.1^{+14.7}_{-12.8}$ & \nodata & $5.3^{+0.15}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 150 & 2456262.681 & $-4.33$ & 19 & $17.9^{+0.3}_{-0.7}$ & \nodata & $16.3^{+1.0}_{-1.1}$ & \nodata & $2887.5^{+10.2}_{-15.0}$ & \nodata & $4.26^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 95 & 2456282.621 & $-14.07$ & 14 & $16.7^{+0.3}_{-0.3}$ & \nodata & $16.4^{+1.0}_{-1.7}$ & \nodata & $2914.9^{+12.7}_{-12.4}$ & \nodata & $4.29^{+0.09}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 95 & 2456283.624 & $-14.54$ & 15 & $16.3^{+0.3}_{-0.3}$ & \nodata & $15.3^{+1.5}_{-1.1}$ & \nodata & $2916.5^{+9.3}_{-7.2}$ & \nodata & $4.39^{+0.09}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 139 & 2458058.938 & $10.42$ & 10 & $18.0^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.3}_{-1.3}$ & \nodata & $2958.9^{+8.9}_{-14.0}$ & \nodata & $4.58^{+0.05}_{-0.07}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 48 & 2458084.790 & $-2.41$ & 14 & $19.3^{+0.3}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2939.2^{+8.3}_{-7.2}$ & \nodata & $4.45^{+0.05}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 48 & 2458085.802 & $-2.96$ & 17 & $17.0^{+0.2}_{-0.2}$ & \nodata & $14.5^{+1.0}_{-1.2}$ & \nodata & $2941.4^{+16.8}_{-11.7}$ & \nodata & $4.38^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 132 & 2458087.800 & $-3.98$ & 15 & $17.4^{+0.4}_{-0.5}$ & \nodata & $15.6^{+1.1}_{-1.1}$ & \nodata & $2918.7^{+13.2}_{-14.1}$ & \nodata & $4.69^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 96 & 2459066.970 & $27.63$ & 14 & $18.4^{+0.4}_{-0.4}$ & \nodata & $16.4^{+1.0}_{-1.6}$ & \nodata & $2837.6^{+11.6}_{-11.4}$ & \nodata & $4.02^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 97 & 2459071.958 & $28.28$ & 15 & $17.8^{+0.4}_{-0.4}$ & \nodata & $15.9^{+1.8}_{-1.0}$ & \nodata & $2880.0^{+14.3}_{-22.2}$ & \nodata & $4.41^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 97 & 2459072.989 & $28.33$ & 11 & $17.7^{+0.5}_{-0.3}$ & \nodata & $15.7^{+1.1}_{-1.1}$ & \nodata & $2894.8^{+10.4}_{-10.2}$ & \nodata & $4.46^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 103 & 2459146.772 & $14.39$ & 17 & $17.8^{+0.2}_{-0.2}$ & \nodata & $16.9^{+1.3}_{-1.1}$ & \nodata & $2865.8^{+12.9}_{-7.4}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0344$+$3215 & 6219 & 4586 & 181 & 2456170.900 & $28.77$ & 16 & $19.7^{+0.3}_{-0.3}$ & $18.8^{+0.3}_{-0.4}$ & $12.6^{+1.0}_{-1.1}$ & $10.6^{+1.0}_{-1.1}$ & $2832.2^{+10.0}_{-11.3}$ & $2804.2^{+3.5}_{-3.8}$ & $4.42^{+0.06}_{-0.05}$ & $4.57^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6219 & 4586 & 204 & 2456174.926 & $28.40$ & 11 & $18.8^{+0.4}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.1}$ & \nodata & $2803.5^{+9.2}_{-10.2}$ & \nodata & $4.67^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 235 & 2456235.774 & $9.29$ & 17 & $19.8^{+0.3}_{-0.2}$ & \nodata & $7.9^{+1.4}_{-1.1}$ & \nodata & $2791.8^{+5.9}_{-5.8}$ & \nodata & $4.94^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 294 & 2456282.621 & $-14.01$ & 12 & $18.7^{+0.2}_{-0.3}$ & \nodata & $9.7^{+1.3}_{-1.1}$ & \nodata & $2854.5^{+20.7}_{-11.5}$ & \nodata & $4.99^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 294 & 2456283.624 & $-14.47$ & 13 & $18.2^{+0.2}_{-0.3}$ & \nodata & $9.3^{+1.1}_{-1.3}$ & \nodata & $2814.1^{+9.1}_{-13.5}$ & \nodata & $4.82^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 186 & 2458058.938 & $10.45$ & 11 & $19.3^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.5}_{-1.4}$ & \nodata & $2801.5^{+18.4}_{-13.8}$ & \nodata & $4.62^{+0.21}_{-0.13}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 186 & 2458084.790 & $-2.35$ & 12 & $18.1^{+0.3}_{-0.4}$ & \nodata & $9.6^{+1.3}_{-1.5}$ & \nodata & $2809.1^{+9.6}_{-11.6}$ & \nodata & $4.23^{+0.07}_{-0.09}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 186 & 2458085.802 & $-2.90$ & 15 & $18.8^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.1}_{-1.2}$ & \nodata & $2810.6^{+9.8}_{-18.2}$ & \nodata & $4.29^{+0.06}_{-0.1}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 186 & 2458087.800 & $-3.93$ & 14 & $18.3^{+0.2}_{-0.3}$ & \nodata & $11.0^{+1.1}_{-1.3}$ & \nodata & $2799.6^{+10.7}_{-9.1}$ & \nodata & $4.29^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3209 & 6223 & 4586 & 198 & 2456282.621 & $-14.01$ & 11 & $16.5^{+1.3}_{-0.4}$ & $16.3^{+0.5}_{-0.7}$ & $57.3^{+2.2}_{-2.2}$ & $54.5^{+1.3}_{-1.5}$ & $2399.1^{+0.6}_{-1.1}$ & $2399.1^{+0.4}_{-0.9}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6223 & 4586 & 198 & 2456283.624 & $-14.47$ & 12 & $16.1^{+0.5}_{-1.3}$ & \nodata & $53.4^{+1.4}_{-1.8}$ & \nodata & $2399.1^{+0.6}_{-1.4}$ & \nodata & $3.51^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M0344$+$3205 & 6221 & 4586 & 198 & 2456235.774 & $9.32$ & 11 & $18.3^{+0.3}_{-0.4}$ & $18.3^{+0.4}_{-0.4}$ & $18.1^{+1.2}_{-1.2}$ & $18.1^{+1.2}_{-1.2}$ & $2855.8^{+12.4}_{-17.3}$ & $2855.8^{+12.4}_{-17.3}$ & $5.18^{+0.06}_{-0.07}$ & $5.18^{+0.06}_{-0.07}$ & B \\ 
2M0344$+$3206 & 7073 & 4586 & 199 & 2456669.674 & $-22.86$ & 22 & $17.7^{+0.3}_{-0.3}$ & $18.0^{+0.3}_{-0.5}$ & $29.1^{+1.8}_{-2.2}$ & $29.4^{+1.0}_{-1.3}$ & $2811.8^{+10.4}_{-14.6}$ & $2812.3^{+7.7}_{-10.6}$ & $4.1^{+0.08}_{-0.07}$ & $4.23^{+0.05}_{-0.04}$ & B \\ 
\nodata & 7073 & 4586 & 181 & 2456673.564 & $-23.88$ & 15 & $18.4^{+0.3}_{-0.3}$ & \nodata & $29.3^{+1.2}_{-1.4}$ & \nodata & $2804.3^{+14.4}_{-21.7}$ & \nodata & $4.41^{+0.1}_{-0.06}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 210 & 2456701.589 & $-29.29$ & 18 & $18.3^{+0.9}_{-0.3}$ & \nodata & $29.4^{+1.0}_{-1.8}$ & \nodata & $2825.4^{+19.3}_{-21.8}$ & \nodata & $4.15^{+0.07}_{-0.1}$ & \nodata & B \\ 
2M0350$+$1818 & 12138 & 6179 & 19 & 2459159.856 & $7.51$ & 26 & $6.0^{+0.2}_{-0.2}$ & $6.0^{+0.3}_{-0.3}$ & $12.7^{+1.4}_{-1.0}$ & $12.7^{+1.4}_{-1.0}$ & $2399.3^{+0.5}_{-0.8}$ & $2399.3^{+0.5}_{-0.8}$ & $5.49^{+0.0}_{-0.01}$ & $5.49^{+0.0}_{-0.01}$ & S \\ 
2M0410$+$1444 & 12145 & 6186 & 215 & 2458803.860 & $4.75$ & 36 & $38.2^{+0.2}_{-0.3}$ & $38.2^{+0.3}_{-0.5}$ & $10.8^{+1.0}_{-1.5}$ & $10.8^{+1.0}_{-1.2}$ & $2399.2^{+1.1}_{-0.6}$ & $2399.2^{+0.9}_{-0.4}$ & $5.38^{+0.04}_{-0.02}$ & $5.4^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12145 & 6186 & 212 & 2458821.758 & $-4.45$ & 30 & $38.3^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+1.4}_{-0.5}$ & \nodata & $5.43^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0411$+$1247 & 12146 & 6187 & 121 & 2458793.799 & $9.82$ & 24 & $39.4^{+0.3}_{-0.2}$ & $39.3^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-1.0}$ & $2399.4^{+0.3}_{-0.6}$ & $4.88^{+0.02}_{-0.02}$ & $4.91^{+0.02}_{-0.01}$ & S \\ 
\nodata & 12146 & 6187 & 121 & 2458796.862 & $8.15$ & 32 & $39.0^{+0.3}_{-0.4}$ & \nodata & $13.9^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $5.0^{+0.06}_{-0.03}$ & \nodata & S \\ 
2M0415$+$2910 & 11592 & 5962 & 229 & 2458503.684 & $-23.75$ & 15 & $19.5^{+0.9}_{-0.9}$ & $19.0^{+0.3}_{-0.5}$ & $23.2^{+1.6}_{-1.1}$ & $21.0^{+1.0}_{-1.0}$ & $2398.9^{+1.1}_{-0.8}$ & $2399.5^{+0.5}_{-0.2}$ & $3.54^{+0.03}_{-0.04}$ & $3.52^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11592 & 5962 & 181 & 2458744.995 & $27.76$ & 26 & $20.0^{+0.4}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $3.62^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 11592 & 5962 & 229 & 2458854.603 & $-18.22$ & 18 & $18.7^{+0.2}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0416$+$2752 & 11592 & 5962 & 91 & 2458499.666 & $-22.43$ & 22 & $17.9^{+0.2}_{-0.2}$ & $18.4^{+0.3}_{-0.4}$ & $9.5^{+1.4}_{-1.2}$ & $<10$ & $2799.8^{+8.5}_{-4.5}$ & $2800.3^{+2.2}_{-1.9}$ & $4.1^{+0.04}_{-0.04}$ & $4.09^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11592 & 5962 & 96 & 2458503.684 & $-23.83$ & 30 & $18.5^{+0.2}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.2}$ & \nodata & $2798.9^{+4.6}_{-4.6}$ & \nodata & $4.02^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 103 & 2458744.995 & $27.84$ & 45 & $19.0^{+0.2}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.2}$ & \nodata & $2804.1^{+5.0}_{-6.2}$ & \nodata & $4.2^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 103 & 2458854.603 & $-18.29$ & 31 & $17.2^{+0.2}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.0}$ & \nodata & $2799.9^{+3.1}_{-2.6}$ & \nodata & $4.05^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0418$+$2814 & 11592 & 5962 & 31 & 2458744.995 & $27.93$ & 16 & $21.1^{+0.3}_{-0.3}$ & $21.1^{+0.3}_{-0.4}$ & $9.2^{+1.2}_{-1.1}$ & $<10$ & $2798.6^{+3.3}_{-4.3}$ & $2798.6^{+3.3}_{-4.3}$ & $4.98^{+0.02}_{-0.03}$ & $4.98^{+0.02}_{-0.03}$ & B \\ 
2M0420$+$2821 & 9258 & 5221 & 205 & 2457682.878 & $18.74$ & 35 & $19.6^{+0.3}_{-0.3}$ & $19.6^{+0.3}_{-0.4}$ & $12.3^{+1.0}_{-1.0}$ & $13.3^{+1.0}_{-1.0}$ & $2399.6^{+0.8}_{-0.3}$ & $2399.4^{+0.3}_{-0.2}$ & $3.62^{+0.03}_{-0.02}$ & $3.53^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9258 & 5221 & 205 & 2458007.942 & $28.93$ & 20 & $19.8^{+0.2}_{-0.3}$ & \nodata & $13.4^{+1.3}_{-1.1}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $3.51^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9258 & 5221 & 205 & 2458009.979 & $28.64$ & 20 & $18.4^{+0.2}_{-0.4}$ & \nodata & $12.6^{+1.0}_{-1.4}$ & \nodata & $2399.3^{+1.1}_{-0.6}$ & \nodata & $3.55^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9258 & 5221 & 205 & 2458010.934 & $28.62$ & 23 & $19.8^{+0.2}_{-0.2}$ & \nodata & $14.1^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.5}$ & \nodata & $3.54^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9258 & 5221 & 162 & 2458036.969 & $22.60$ & 12 & $19.1^{+0.4}_{-0.5}$ & \nodata & $14.4^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+1.1}_{-0.5}$ & \nodata & $3.52^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9258 & 5221 & 258 & 2458039.940 & $21.67$ & 25 & $20.1^{+0.3}_{-0.3}$ & \nodata & $13.1^{+1.2}_{-1.1}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $3.54^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 11592 & 5962 & 121 & 2458503.684 & $-23.50$ & 12 & $19.8^{+0.5}_{-0.6}$ & \nodata & $12.5^{+1.0}_{-1.2}$ & \nodata & $2399.2^{+1.0}_{-0.5}$ & \nodata & $3.52^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 11592 & 5962 & 90 & 2458744.995 & $27.98$ & 21 & $19.6^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.0}_{-1.5}$ & \nodata & $2399.4^{+0.9}_{-0.5}$ & \nodata & $3.57^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 11592 & 5962 & 90 & 2458854.603 & $-17.87$ & 13 & $19.1^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.2}$ & \nodata & $2399.0^{+1.2}_{-0.7}$ & \nodata & $3.52^{+0.01}_{-0.03}$ & \nodata & S \\ 
2M0420$+$5624 & 6238 & 4153 & 293 & 2456170.993 & $24.33$ & 10 & $-29.5^{+0.3}_{-0.4}$ & $-29.5^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $14.7^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.5^{+0.1}_{-0.3}$ & $4.63^{+0.02}_{-0.03}$ & $5.03^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6238 & 4153 & 293 & 2456173.956 & $24.45$ & 12 & $-29.8^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.0}_{-1.8}$ & \nodata & $2399.5^{+0.4}_{-0.9}$ & \nodata & $4.69^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 6239 & 4153 & 193 & 2456175.987 & $24.43$ & 22 & $-29.4^{+0.3}_{-0.3}$ & \nodata & $4.0^{+1.8}_{-1.4}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $5.37^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6238 & 4153 & 293 & 2456203.871 & $21.86$ & 23 & $-29.3^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.2}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $5.07^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6238 & 4153 & 293 & 2456227.799 & $15.56$ & 21 & $-29.5^{+0.3}_{-0.3}$ & \nodata & $12.5^{+1.8}_{-1.0}$ & \nodata & $2399.6^{+0.2}_{-0.6}$ & \nodata & $4.84^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 6239 & 4153 & 198 & 2456228.805 & $15.22$ & 29 & $-29.9^{+0.3}_{-0.2}$ & \nodata & $4.7^{+1.5}_{-1.6}$ & \nodata & $2399.1^{+0.6}_{-1.3}$ & \nodata & $5.34^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 6239 & 4153 & 252 & 2456232.789 & $13.86$ & 27 & $-29.4^{+0.2}_{-0.3}$ & \nodata & $7.1^{+1.2}_{-1.3}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.16^{+0.05}_{-0.04}$ & \nodata & S \\ 
2M0421$+$2649 & 9258 & 5221 & 137 & 2457682.878 & $18.81$ & 60 & $19.7^{+0.3}_{-0.4}$ & $19.9^{+0.3}_{-0.4}$ & $36.6^{+1.0}_{-1.1}$ & $36.8^{+1.0}_{-1.1}$ & $2764.8^{+4.8}_{-5.3}$ & $2787.6^{+3.1}_{-3.0}$ & $4.37^{+0.03}_{-0.02}$ & $4.3^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9258 & 5221 & 137 & 2458036.969 & $22.69$ & 24 & $20.3^{+0.7}_{-0.4}$ & \nodata & $37.1^{+1.1}_{-1.2}$ & \nodata & $2810.2^{+7.2}_{-12.9}$ & \nodata & $4.26^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 137 & 2458039.940 & $21.75$ & 40 & $19.8^{+0.2}_{-0.2}$ & \nodata & $36.9^{+1.0}_{-1.0}$ & \nodata & $2798.2^{+4.8}_{-3.7}$ & \nodata & $4.23^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0421$+$2024 & 12148 & 6189 & 91 & 2458797.847 & $9.72$ & 13 & $41.0^{+0.2}_{-0.3}$ & $40.8^{+0.3}_{-0.5}$ & $32.8^{+1.0}_{-1.8}$ & $32.8^{+1.0}_{-1.4}$ & $2399.2^{+0.6}_{-1.3}$ & $2399.5^{+0.3}_{-0.7}$ & $4.66^{+0.03}_{-0.04}$ & $4.67^{+0.02}_{-0.03}$ & S \\ 
\nodata & 12148 & 6189 & 60 & 2458802.840 & $7.22$ & 17 & $40.1^{+0.3}_{-0.4}$ & \nodata & $32.8^{+1.0}_{-2.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $4.69^{+0.04}_{-0.06}$ & \nodata & S \\ 
2M0421$+$2659 & 9258 & 5221 & 133 & 2457682.878 & $18.83$ & 39 & $20.5^{+0.3}_{-0.3}$ & $20.3^{+0.3}_{-0.4}$ & $12.2^{+1.0}_{-1.1}$ & $12.2^{+1.0}_{-1.1}$ & $2857.6^{+8.5}_{-7.1}$ & $2878.0^{+5.2}_{-4.2}$ & $4.63^{+0.03}_{-0.04}$ & $4.71^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9258 & 5221 & 133 & 2458036.969 & $22.70$ & 13 & $20.1^{+0.3}_{-0.5}$ & \nodata & $13.2^{+1.3}_{-1.4}$ & \nodata & $2940.1^{+20.4}_{-12.4}$ & \nodata & $4.78^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 133 & 2458039.940 & $21.76$ & 23 & $20.3^{+0.2}_{-0.2}$ & \nodata & $11.3^{+1.3}_{-1.2}$ & \nodata & $2880.5^{+6.9}_{-5.6}$ & \nodata & $4.72^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0421$+$1929 & 12143 & 6184 & 294 & 2458820.725 & $-2.02$ & 31 & $39.4^{+0.3}_{-0.3}$ & $39.4^{+0.3}_{-0.3}$ & $44.4^{+1.6}_{-1.0}$ & $44.4^{+1.6}_{-1.0}$ & $2399.6^{+0.2}_{-0.5}$ & $2399.6^{+0.2}_{-0.5}$ & $4.97^{+0.05}_{-0.02}$ & $4.97^{+0.05}_{-0.02}$ & S \\ 
2M0422$+$2549 & 9287 & 5223 & 19 & 2457710.833 & $5.83$ & 15 & $17.7^{+0.3}_{-0.3}$ & $17.6^{+0.3}_{-0.4}$ & $42.8^{+1.1}_{-1.1}$ & $41.3^{+1.0}_{-1.1}$ & $2399.3^{+1.2}_{-0.6}$ & $2399.4^{+0.6}_{-0.2}$ & $3.83^{+0.03}_{-0.02}$ & $3.75^{+0.02}_{-0.02}$ & S \\ 
\nodata & 9287 & 5223 & 13 & 2457737.680 & $-7.97$ & 21 & $17.7^{+0.3}_{-0.3}$ & \nodata & $40.5^{+1.0}_{-1.4}$ & \nodata & $2399.5^{+0.9}_{-0.4}$ & \nodata & $3.6^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9287 & 5223 & 12 & 2457761.707 & $-19.35$ & 22 & $17.5^{+0.2}_{-0.3}$ & \nodata & $39.7^{+1.4}_{-1.2}$ & \nodata & $2399.4^{+1.0}_{-0.4}$ & \nodata & $3.64^{+0.06}_{-0.04}$ & \nodata & S \\ 
2M0423$+$2801 & 9258 & 5221 & 61 & 2457682.878 & $18.98$ & 69 & $19.5^{+0.5}_{-0.3}$ & $18.6^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $17.1^{+1.0}_{-1.0}$ & $2775.5^{+8.1}_{-11.7}$ & $2810.5^{+2.5}_{-3.0}$ & $4.38^{+0.03}_{-0.04}$ & $4.34^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9258 & 5221 & 61 & 2458007.942 & $29.01$ & 45 & $18.8^{+0.2}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2827.0^{+5.2}_{-5.3}$ & \nodata & $4.25^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 61 & 2458009.979 & $28.73$ & 49 & $17.9^{+0.3}_{-0.2}$ & \nodata & $17.8^{+1.0}_{-1.0}$ & \nodata & $2817.8^{+7.4}_{-6.9}$ & \nodata & $4.09^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 61 & 2458010.934 & $28.72$ & 53 & $18.6^{+0.3}_{-0.5}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2800.2^{+5.2}_{-5.7}$ & \nodata & $4.24^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 61 & 2458036.969 & $22.81$ & 32 & $19.3^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2808.3^{+7.0}_{-11.5}$ & \nodata & $4.14^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 61 & 2458039.940 & $21.89$ & 50 & $18.6^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2811.3^{+5.7}_{-10.2}$ & \nodata & $4.57^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0424$+$2630 & 9287 & 5223 & 216 & 2457710.833 & $6.12$ & 19 & $18.7^{+0.3}_{-0.3}$ & $18.5^{+0.3}_{-0.5}$ & $12.4^{+1.0}_{-1.0}$ & $12.4^{+1.0}_{-1.1}$ & $2399.1^{+1.0}_{-0.6}$ & $2399.3^{+0.5}_{-0.3}$ & $3.63^{+0.03}_{-0.03}$ & $3.54^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9287 & 5223 & 222 & 2457737.680 & $-7.67$ & 24 & $17.9^{+0.3}_{-0.6}$ & \nodata & $11.6^{+1.5}_{-1.1}$ & \nodata & $2399.2^{+1.1}_{-0.5}$ & \nodata & $3.87^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9287 & 5223 & 229 & 2457761.707 & $-19.10$ & 15 & $18.7^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.7}_{-0.5}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0424$+$2649 & 9258 & 5221 & 132 & 2457682.878 & $19.07$ & 42 & $19.8^{+0.3}_{-0.3}$ & $19.8^{+0.3}_{-0.4}$ & $9.1^{+1.1}_{-1.0}$ & $<10$ & $2864.7^{+10.0}_{-9.2}$ & $2921.0^{+2.8}_{-2.4}$ & $4.61^{+0.06}_{-0.04}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9258 & 5221 & 78 & 2458007.942 & $29.09$ & 27 & $20.0^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.2}$ & \nodata & $2920.6^{+6.5}_{-10.6}$ & \nodata & $4.52^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 78 & 2458009.979 & $28.81$ & 30 & $19.3^{+0.2}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.3}$ & \nodata & $2935.8^{+4.3}_{-3.3}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 78 & 2458010.934 & $28.80$ & 30 & $19.5^{+0.3}_{-0.3}$ & \nodata & $8.7^{+1.0}_{-1.4}$ & \nodata & $2926.8^{+9.3}_{-5.2}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 90 & 2458036.969 & $22.90$ & 20 & $19.9^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.1}$ & \nodata & $2902.1^{+9.3}_{-7.6}$ & \nodata & $4.59^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 121 & 2458039.940 & $21.98$ & 30 & $20.2^{+0.3}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2888.0^{+8.4}_{-13.7}$ & \nodata & $4.69^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0425$+$1852 & 8776 & 5160 & 254 & 2457348.804 & $4.04$ & 45 & $29.3^{+0.8}_{-0.3}$ & $28.3^{+0.3}_{-0.4}$ & $29.2^{+1.0}_{-1.0}$ & $31.0^{+1.0}_{-1.0}$ & $2399.6^{+0.5}_{-0.3}$ & $2399.5^{+0.4}_{-0.2}$ & $4.88^{+0.02}_{-0.02}$ & $4.78^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8777 & 5160 & 168 & 2457357.813 & $-0.73$ & 36 & $28.5^{+0.3}_{-0.2}$ & \nodata & $30.3^{+1.4}_{-1.2}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.85^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 12151 & 6192 & 181 & 2458860.687 & $-20.75$ & 13 & $27.7^{+1.0}_{-1.5}$ & \nodata & $69.7^{+1.9}_{-2.8}$ & \nodata & $2399.1^{+1.2}_{-0.7}$ & \nodata & $3.51^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 12151 & 6192 & 199 & 2459160.893 & $11.06$ & 19 & $27.2^{+0.3}_{-0.4}$ & \nodata & $34.8^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.59^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0426$+$2624 & 9287 & 5223 & 233 & 2457710.833 & $6.36$ & 21 & $20.7^{+0.2}_{-0.3}$ & $20.0^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $13.0^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.2}_{-0.4}$ & $3.6^{+0.02}_{-0.02}$ & $3.78^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9287 & 5223 & 185 & 2457737.680 & $-7.44$ & 34 & $20.0^{+0.2}_{-0.2}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $3.86^{+0.03}_{-0.01}$ & \nodata & S \\ 
\nodata & 9287 & 5223 & 188 & 2457761.707 & $-18.91$ & 42 & $19.7^{+0.2}_{-0.2}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $3.93^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0429$+$2630 & 9287 & 5223 & 199 & 2457710.833 & $6.74$ & 37 & $17.7^{+0.2}_{-0.2}$ & $18.1^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.2}_{-0.3}$ & $4.07^{+0.04}_{-0.01}$ & $4.08^{+0.02}_{-0.01}$ & S \\ 
\nodata & 9287 & 5223 & 253 & 2457737.680 & $-7.06$ & 53 & $18.3^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.2}_{-0.5}$ & \nodata & $4.08^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9287 & 5223 & 199 & 2457761.707 & $-18.60$ & 57 & $18.1^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.5}$ & \nodata & $4.08^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0430$+$2556 & 12147 & 6188 & 247 & 2458803.805 & $8.31$ & 17 & $17.5^{+0.3}_{-0.2}$ & $17.5^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.2^{+0.5}_{-1.1}$ & $2399.2^{+0.5}_{-1.1}$ & $3.65^{+0.03}_{-0.03}$ & $3.65^{+0.03}_{-0.03}$ & S \\ 
2M0431$+$2335 & 9259 & 5222 & 19 & 2457683.865 & $19.20$ & 25 & $21.8^{+0.9}_{-1.1}$ & $23.1^{+0.3}_{-0.6}$ & $67.2^{+1.2}_{-1.9}$ & $65.2^{+1.0}_{-1.2}$ & $2399.3^{+0.8}_{-0.5}$ & $2399.4^{+0.5}_{-0.2}$ & $3.51^{+0.0}_{-0.01}$ & $3.51^{+0.0}_{-0.01}$ & S \\ 
\nodata & 9259 & 5222 & 7 & 2457712.842 & $5.66$ & 24 & $22.2^{+1.6}_{-0.7}$ & \nodata & $68.2^{+1.8}_{-1.2}$ & \nodata & $2399.6^{+0.8}_{-0.3}$ & \nodata & $3.51^{+0.0}_{-0.01}$ & \nodata & S \\ 
\nodata & 9259 & 5222 & 1 & 2458010.981 & $28.93$ & 24 & $23.3^{+0.3}_{-0.4}$ & \nodata & $62.7^{+1.1}_{-1.2}$ & \nodata & $2399.4^{+1.1}_{-0.4}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0432$+$2403 & 9288 & 5224 & 25 & 2457711.804 & $6.44$ & 47 & $18.6^{+0.3}_{-0.3}$ & $18.9^{+0.3}_{-0.4}$ & $11.2^{+1.0}_{-1.0}$ & $11.1^{+1.0}_{-1.0}$ & $2399.6^{+0.7}_{-0.3}$ & $2399.6^{+0.3}_{-0.2}$ & $4.09^{+0.02}_{-0.02}$ & $4.05^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9288 & 5224 & 7 & 2457738.783 & $-7.75$ & 23 & $19.2^{+0.2}_{-0.2}$ & \nodata & $10.8^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.7}_{-0.3}$ & \nodata & $4.06^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9288 & 5224 & 114 & 2457765.642 & $-20.02$ & 32 & $18.6^{+0.3}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $3.93^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0433$+$2246 & 9259 & 5222 & 102 & 2457683.865 & $19.33$ & 43 & $19.5^{+0.3}_{-0.3}$ & $19.6^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.3}$ & $2399.6^{+0.2}_{-0.3}$ & $3.5^{+0.01}_{-0.0}$ & $3.51^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9259 & 5222 & 91 & 2457712.842 & $5.82$ & 39 & $20.0^{+0.2}_{-0.3}$ & \nodata & $14.4^{+1.4}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.7}$ & \nodata & $3.52^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 9259 & 5222 & 91 & 2458010.981 & $28.98$ & 41 & $19.1^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0434$+$2418 & 12147 & 6188 & 126 & 2458803.805 & $8.56$ & 17 & $17.9^{+0.3}_{-0.4}$ & $17.9^{+0.3}_{-0.4}$ & $29.5^{+1.8}_{-1.1}$ & $29.5^{+1.8}_{-1.1}$ & $2399.4^{+0.5}_{-1.2}$ & $2399.4^{+0.5}_{-1.2}$ & $3.51^{+0.01}_{-0.0}$ & $3.51^{+0.01}_{-0.0}$ & S \\ 
2M0435$+$2311 & 9259 & 5222 & 31 & 2457683.865 & $19.53$ & 52 & $19.0^{+0.2}_{-0.2}$ & $18.9^{+0.3}_{-0.4}$ & $7.4^{+1.1}_{-1.2}$ & $<10$ & $2799.9^{+6.3}_{-5.1}$ & $2829.4^{+4.3}_{-3.3}$ & $4.67^{+0.03}_{-0.03}$ & $4.57^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9259 & 5222 & 84 & 2457712.842 & $6.08$ & 51 & $18.8^{+0.2}_{-0.2}$ & \nodata & $7.3^{+1.1}_{-1.3}$ & \nodata & $2844.0^{+9.2}_{-7.0}$ & \nodata & $4.56^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9259 & 5222 & 37 & 2458010.981 & $29.03$ & 45 & $18.7^{+0.2}_{-0.2}$ & \nodata & $7.2^{+1.1}_{-1.4}$ & \nodata & $2857.7^{+7.7}_{-5.5}$ & \nodata & $4.52^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0435$+$2008 & 12152 & 6193 & 217 & 2458853.674 & $-16.81$ & 20 & $39.9^{+0.3}_{-0.4}$ & $40.0^{+0.3}_{-0.6}$ & $23.6^{+1.0}_{-1.0}$ & $23.7^{+1.0}_{-1.0}$ & $2398.9^{+0.8}_{-1.1}$ & $2399.1^{+0.4}_{-0.8}$ & $5.2^{+0.02}_{-0.02}$ & $5.16^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12152 & 6193 & 222 & 2458880.638 & $-26.43$ & 11 & $40.1^{+0.3}_{-0.4}$ & \nodata & $23.7^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-1.1}$ & \nodata & $4.95^{+0.06}_{-0.03}$ & \nodata & S \\ 
2M0435$+$2234 & 9259 & 5222 & 150 & 2457683.865 & $19.55$ & 42 & $17.9^{+0.2}_{-1.8}$ & $18.3^{+0.3}_{-0.4}$ & $48.3^{+1.2}_{-1.2}$ & $48.2^{+1.1}_{-1.2}$ & $2793.3^{+10.6}_{-8.7}$ & $2806.6^{+7.8}_{-6.3}$ & $4.51^{+0.06}_{-0.03}$ & $4.45^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9259 & 5222 & 139 & 2457712.842 & $6.11$ & 36 & $18.5^{+0.2}_{-0.2}$ & \nodata & $48.1^{+1.2}_{-1.3}$ & \nodata & $2821.9^{+11.5}_{-9.2}$ & \nodata & $4.41^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M0436$+$2259 & 9259 & 5222 & 85 & 2457683.865 & $19.62$ & 29 & $19.5^{+0.3}_{-0.3}$ & $20.1^{+0.3}_{-0.4}$ & $10.0^{+1.6}_{-1.0}$ & $10.4^{+1.0}_{-1.0}$ & $2747.5^{+8.2}_{-8.8}$ & $2793.3^{+3.2}_{-4.2}$ & $4.38^{+0.05}_{-0.04}$ & $4.38^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9259 & 5222 & 138 & 2457712.842 & $6.19$ & 29 & $20.3^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $2805.1^{+14.0}_{-12.0}$ & \nodata & $4.42^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 9259 & 5222 & 90 & 2458010.981 & $29.06$ & 24 & $19.8^{+0.3}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.4}$ & \nodata & $2763.8^{+11.5}_{-18.6}$ & \nodata & $4.17^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12149 & 6190 & 260 & 2458887.599 & $-27.81$ & 24 & $20.5^{+0.3}_{-0.3}$ & \nodata & $10.5^{+1.0}_{-1.2}$ & \nodata & $2810.8^{+5.2}_{-11.0}$ & \nodata & $4.17^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12149 & 6190 & 257 & 2459159.905 & $12.98$ & 22 & $20.2^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.1}_{-1.0}$ & \nodata & $2804.6^{+5.7}_{-6.3}$ & \nodata & $4.68^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0436$+$2258 & 9259 & 5222 & 67 & 2457683.865 & $19.66$ & 30 & $19.3^{+0.3}_{-0.3}$ & $19.9^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $16.8^{+1.0}_{-1.0}$ & $2399.7^{+0.5}_{-0.3}$ & $2399.6^{+0.4}_{-0.2}$ & $3.81^{+0.02}_{-0.04}$ & $3.84^{+0.02}_{-0.01}$ & S \\ 
\nodata & 9259 & 5222 & 78 & 2457712.842 & $6.25$ & 27 & $20.4^{+0.2}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.9}_{-0.4}$ & \nodata & $3.76^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 9259 & 5222 & 78 & 2458010.981 & $29.07$ & 24 & $19.8^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $3.86^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0438$+$2323 & 9288 & 5224 & 139 & 2457711.804 & $7.17$ & 48 & $17.8^{+0.2}_{-0.2}$ & $18.1^{+0.3}_{-0.4}$ & $51.8^{+1.0}_{-1.1}$ & $51.2^{+1.0}_{-1.1}$ & $2739.8^{+5.2}_{-5.5}$ & $2771.6^{+3.5}_{-3.0}$ & $4.11^{+0.04}_{-0.02}$ & $4.05^{+0.01}_{-0.02}$ & B \\ 
\nodata & 9288 & 5224 & 102 & 2457738.783 & $-7.03$ & 31 & $18.5^{+0.3}_{-0.2}$ & \nodata & $50.4^{+1.1}_{-1.1}$ & \nodata & $2794.1^{+10.6}_{-4.3}$ & \nodata & $4.19^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 9288 & 5224 & 150 & 2457765.642 & $-19.46$ & 30 & $18.2^{+0.3}_{-0.2}$ & \nodata & $50.5^{+1.2}_{-1.1}$ & \nodata & $2784.2^{+5.2}_{-6.1}$ & \nodata & $4.01^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M0444$+$1621 & 12155 & 6196 & 139 & 2458886.664 & $-27.41$ & 10 & $21.9^{+0.3}_{-0.3}$ & $21.8^{+0.3}_{-0.5}$ & $14.4^{+1.5}_{-1.2}$ & $14.3^{+1.1}_{-1.2}$ & $2822.9^{+15.3}_{-17.5}$ & $2808.5^{+8.3}_{-8.0}$ & $4.99^{+0.04}_{-0.04}$ & $4.93^{+0.04}_{-0.03}$ & B \\ 
\nodata & 12155 & 6196 & 144 & 2458915.585 & $-29.89$ & 10 & $21.8^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.2}_{-1.6}$ & \nodata & $2803.6^{+9.9}_{-9.0}$ & \nodata & $4.73^{+0.07}_{-0.07}$ & \nodata & B \\ 
2M0446$+$2436 & 12150 & 6191 & 254 & 2458854.651 & $-15.74$ & 30 & $42.2^{+0.4}_{-0.5}$ & $42.2^{+0.4}_{-0.5}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2399.7^{+0.3}_{-0.4}$ & $2399.7^{+0.3}_{-0.4}$ & $4.79^{+0.03}_{-0.04}$ & $4.79^{+0.03}_{-0.04}$ & S \\ 
2M0455$+$3027 & 11426 & 5926 & 42 & 2458417.855 & $20.15$ & 34 & $17.4^{+0.3}_{-0.3}$ & $17.5^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.1}_{-0.2}$ & $3.78^{+0.02}_{-0.04}$ & $3.62^{+0.01}_{-0.02}$ & S \\ 
\nodata & 11427 & 5926 & 60 & 2458438.787 & $11.14$ & 26 & $16.9^{+0.6}_{-0.4}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $3.64^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 11427 & 5926 & 60 & 2458439.758 & $10.72$ & 25 & $17.6^{+0.2}_{-0.2}$ & \nodata & $14.4^{+1.3}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $3.57^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11428 & 5926 & 47 & 2458444.753 & $8.25$ & 36 & $17.4^{+0.3}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.2}_{-0.4}$ & \nodata & $3.55^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0456$+$2939 & 11426 & 5926 & 96 & 2458417.855 & $20.28$ & 21 & $17.1^{+0.3}_{-0.3}$ & $17.9^{+0.3}_{-0.4}$ & $12.1^{+1.1}_{-1.0}$ & $12.4^{+1.0}_{-1.0}$ & $2399.5^{+0.3}_{-0.7}$ & $2399.4^{+0.2}_{-0.4}$ & $3.53^{+0.04}_{-0.02}$ & $3.54^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11427 & 5926 & 98 & 2458438.787 & $11.27$ & 15 & $18.3^{+0.2}_{-0.2}$ & \nodata & $12.5^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $3.57^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11427 & 5926 & 98 & 2458439.758 & $10.85$ & 14 & $17.9^{+0.3}_{-0.3}$ & \nodata & $12.8^{+1.6}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $3.52^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11428 & 5926 & 91 & 2458444.753 & $8.39$ & 23 & $17.9^{+0.2}_{-0.3}$ & \nodata & $12.5^{+1.1}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $3.53^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0533$-$0527 & 12273 & 7043 & 273 & 2458882.533 & $-20.33$ & 19 & $33.4^{+0.4}_{-0.3}$ & $33.4^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $13.7^{+1.0}_{-1.0}$ & $2734.2^{+9.0}_{-8.7}$ & $2744.1^{+3.9}_{-3.8}$ & $4.22^{+0.04}_{-0.06}$ & $4.23^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12274 & 7043 & 290 & 2458882.634 & $-20.61$ & 37 & $33.5^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2743.5^{+8.9}_{-10.0}$ & \nodata & $4.18^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 273 & 2458883.581 & $-20.76$ & 41 & $33.4^{+0.2}_{-0.2}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2751.0^{+6.7}_{-7.0}$ & \nodata & $4.22^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 290 & 2458883.686 & $-21.03$ & 24 & $33.4^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2743.3^{+7.2}_{-6.3}$ & \nodata & $4.31^{+0.05}_{-0.03}$ & \nodata & B \\ 
2M0535$-$0521 & 12274 & 7043 & 201 & 2458882.634 & $-20.28$ & 34 & $25.0^{+1.6}_{-0.4}$ & $25.1^{+0.7}_{-0.6}$ & $66.7^{+1.3}_{-1.4}$ & $67.7^{+1.2}_{-1.3}$ & $3169.7^{+7.6}_{-8.3}$ & $3162.3^{+6.4}_{-6.8}$ & $4.39^{+0.04}_{-0.03}$ & $4.45^{+0.03}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 201 & 2458883.686 & $-20.72$ & 25 & $25.2^{+0.7}_{-1.4}$ & \nodata & $70.8^{+2.2}_{-1.7}$ & \nodata & $3145.2^{+12.0}_{-11.9}$ & \nodata & $4.55^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M0535$-$0509 & 12273 & 7043 & 42 & 2458882.533 & $-20.24$ & 10 & $29.1^{+0.4}_{-0.5}$ & $28.5^{+0.3}_{-0.4}$ & $18.1^{+1.1}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2751.4^{+13.2}_{-11.3}$ & $2779.3^{+4.8}_{-5.0}$ & $4.17^{+0.06}_{-0.11}$ & $4.09^{+0.03}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 37 & 2458882.634 & $-20.53$ & 12 & $28.0^{+0.2}_{-0.3}$ & \nodata & $17.6^{+1.1}_{-1.1}$ & \nodata & $2799.2^{+9.5}_{-10.3}$ & \nodata & $4.1^{+0.08}_{-0.1}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 42 & 2458883.581 & $-20.68$ & 22 & $28.4^{+0.4}_{-0.4}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2771.1^{+7.9}_{-9.5}$ & \nodata & $3.94^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 37 & 2458883.686 & $-20.94$ & 15 & $28.9^{+0.3}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2788.5^{+10.2}_{-9.2}$ & \nodata & $4.26^{+0.06}_{-0.05}$ & \nodata & B \\ 
2M0535$-$0531 & 12274 & 7043 & 102 & 2458882.634 & $-20.45$ & 16 & $25.4^{+1.0}_{-0.6}$ & $27.5^{+0.3}_{-0.5}$ & $23.4^{+2.0}_{-2.1}$ & $15.8^{+1.0}_{-1.0}$ & $2993.6^{+10.0}_{-12.8}$ & $2889.1^{+6.9}_{-7.0}$ & $4.6^{+0.05}_{-0.05}$ & $4.62^{+0.05}_{-0.03}$ & B \\ 
\nodata & 12273 & 7043 & 91 & 2458883.581 & $-20.60$ & 19 & $27.7^{+0.3}_{-0.3}$ & \nodata & $14.5^{+1.5}_{-1.0}$ & \nodata & $2885.5^{+8.8}_{-7.6}$ & \nodata & $4.57^{+0.06}_{-0.03}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 102 & 2458883.686 & $-20.86$ & 17 & $27.3^{+0.4}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2899.0^{+11.0}_{-18.7}$ & \nodata & $4.71^{+0.07}_{-0.05}$ & \nodata & B \\ 
2M0539$+$4038 & 6541 & 4559 & 164 & 2456257.734 & $10.58$ & 66 & $-5.6^{+0.2}_{-0.2}$ & $-5.4^{+0.3}_{-0.4}$ & $5.9^{+1.0}_{-1.2}$ & $<10$ & $2399.3^{+0.5}_{-0.8}$ & $2399.3^{+0.3}_{-0.5}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 6541 & 4559 & 164 & 2456261.793 & $8.55$ & 55 & $-5.1^{+0.2}_{-0.3}$ & \nodata & $7.5^{+1.0}_{-1.1}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.49^{+0.0}_{-0.01}$ & \nodata & S \\ 
\nodata & 6541 & 4559 & 164 & 2456313.573 & $-16.28$ & 58 & $-5.4^{+0.2}_{-0.2}$ & \nodata & $7.5^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $5.5^{+0.0}_{-0.01}$ & \nodata & S \\ 
2M0540$+$2448 & 6761 & 4564 & 250 & 2456291.683 & $-6.75$ & 92 & $25.8^{+0.3}_{-0.9}$ & $23.1^{+0.3}_{-0.4}$ & $29.1^{+1.0}_{-1.0}$ & $30.4^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-0.9}$ & $2399.4^{+0.2}_{-0.4}$ & $5.45^{+0.02}_{-0.02}$ & $5.4^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6761 & 4564 & 249 & 2456559.992 & $29.54$ & 209 & $23.8^{+0.3}_{-0.3}$ & \nodata & $29.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $5.41^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 6761 & 4564 & 256 & 2456582.932 & $26.09$ & 260 & $22.2^{+0.2}_{-0.2}$ & \nodata & $32.1^{+1.2}_{-1.5}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $5.41^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6761 & 4564 & 249 & 2456586.926 & $25.04$ & 193 & $23.1^{+0.2}_{-0.2}$ & \nodata & $33.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $5.38^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M0615$-$0100 & 6358 & 4123 & 181 & 2456202.997 & $27.01$ & 18 & $-19.5^{+0.3}_{-0.3}$ & $-19.7^{+0.3}_{-0.4}$ & $16.3^{+1.4}_{-1.0}$ & $16.6^{+1.0}_{-1.0}$ & $2335.6^{+12.9}_{-8.4}$ & $2396.4^{+1.0}_{-1.6}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 6359 & 4123 & 57 & 2456206.003 & $26.81$ & 11 & $-19.6^{+0.4}_{-0.4}$ & \nodata & $19.0^{+1.2}_{-1.4}$ & \nodata & $2398.4^{+1.2}_{-1.8}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6358 & 4123 & 288 & 2456206.993 & $26.77$ & 17 & $-19.8^{+0.3}_{-0.2}$ & \nodata & $17.3^{+1.0}_{-1.3}$ & \nodata & $2392.6^{+4.9}_{-7.7}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6359 & 4123 & 58 & 2456209.985 & $26.52$ & 18 & $-19.8^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.5}_{-1.0}$ & \nodata & $2396.0^{+3.0}_{-5.6}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6358 & 4123 & 186 & 2456233.931 & $21.93$ & 28 & $-19.5^{+0.3}_{-0.3}$ & \nodata & $15.8^{+1.0}_{-1.0}$ & \nodata & $2283.2^{+30.2}_{-20.7}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6359 & 4123 & 58 & 2456235.942 & $21.32$ & 26 & $-19.9^{+0.3}_{-0.2}$ & \nodata & $16.5^{+1.3}_{-1.0}$ & \nodata & $2395.1^{+3.3}_{-7.0}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M0652$-$2534 & 6333 & 4292 & 73 & 2456228.989 & $18.93$ & 31 & $14.8^{+0.2}_{-0.2}$ & $14.9^{+0.3}_{-0.4}$ & $8.0^{+1.0}_{-1.6}$ & $<10$ & $2399.5^{+0.4}_{-0.8}$ & $2399.4^{+0.2}_{-0.5}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 6333 & 4292 & 73 & 2456232.983 & $18.46$ & 42 & $14.8^{+0.2}_{-0.2}$ & \nodata & $7.8^{+1.0}_{-1.5}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6333 & 4292 & 73 & 2456264.875 & $11.83$ & 26 & $15.2^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M0702$-$6102 & 12298 & 7067 & 179 & 2458884.720 & $1.09$ & 84 & $21.3^{+0.2}_{-0.2}$ & $21.3^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.8^{+0.1}_{-0.3}$ & $2399.8^{+0.1}_{-0.3}$ & $4.07^{+0.02}_{-0.02}$ & $4.07^{+0.02}_{-0.02}$ & S \\ 
2M0714$+$3702 & 5586 & 4221 & 62 & 2455881.005 & $22.79$ & 64 & $35.3^{+0.2}_{-0.2}$ & $35.3^{+0.3}_{-0.4}$ & $5.3^{+1.4}_{-1.0}$ & $<10$ & $2399.6^{+0.3}_{-0.7}$ & $2399.5^{+0.2}_{-0.4}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 5586 & 4221 & 62 & 2455939.845 & $-3.70$ & 40 & $35.2^{+0.2}_{-0.2}$ & \nodata & $7.4^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5586 & 4221 & 62 & 2455960.754 & $-13.78$ & 54 & $35.8^{+0.3}_{-0.3}$ & \nodata & $7.4^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.6}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M0746$+$2000 & 9492 & 2406 & 290 & 2457783.744 & $-7.73$ & 85 & $52.7^{+0.2}_{-0.3}$ & $52.8^{+0.3}_{-0.4}$ & $34.7^{+1.0}_{-1.0}$ & $34.6^{+1.0}_{-1.0}$ & $2392.8^{+5.1}_{-4.3}$ & $2380.9^{+4.2}_{-2.9}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9497 & 2411 & 113 & 2457786.730 & $-9.23$ & 87 & $52.8^{+0.2}_{-0.2}$ & \nodata & $33.0^{+1.3}_{-1.0}$ & \nodata & $2368.4^{+7.1}_{-3.8}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M0747$+$6653 & 9539 & 5246 & 204 & 2457708.002 & $16.46$ & 12 & $8.6^{+0.5}_{-1.3}$ & $7.4^{+0.3}_{-0.4}$ & $49.6^{+2.0}_{-2.0}$ & $45.9^{+1.0}_{-1.0}$ & $2398.9^{+0.8}_{-1.3}$ & $2399.2^{+0.1}_{-0.2}$ & $4.62^{+0.02}_{-0.03}$ & $4.62^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9515 & 5246 & 246 & 2457735.959 & $8.18$ & 16 & $8.2^{+0.3}_{-0.4}$ & \nodata & $44.2^{+1.1}_{-1.1}$ & \nodata & $2399.1^{+0.7}_{-1.1}$ & \nodata & $4.75^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 9515 & 5246 & 294 & 2457742.880 & $5.80$ & 17 & $7.2^{+0.5}_{-1.1}$ & \nodata & $46.0^{+1.4}_{-1.8}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.68^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 210 & 2457761.839 & $-1.28$ & 12 & $4.7^{+0.8}_{-0.6}$ & \nodata & $49.9^{+1.2}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.3}$ & \nodata & $4.46^{+0.09}_{-0.04}$ & \nodata & S \\ 
\nodata & 9515 & 5246 & 246 & 2457789.758 & $-11.15$ & 22 & $7.2^{+0.6}_{-0.3}$ & \nodata & $40.8^{+1.6}_{-1.1}$ & \nodata & $2399.1^{+0.5}_{-1.1}$ & \nodata & $4.82^{+0.02}_{-0.14}$ & \nodata & S \\ 
\nodata & 9515 & 5246 & 205 & 2457793.801 & $-12.45$ & 10 & $7.6^{+0.4}_{-1.7}$ & \nodata & $57.3^{+1.5}_{-2.0}$ & \nodata & $2398.9^{+0.8}_{-1.2}$ & \nodata & $3.57^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 204 & 2457795.722 & $-12.95$ & 14 & $6.6^{+0.4}_{-0.3}$ & \nodata & $45.3^{+1.2}_{-1.2}$ & \nodata & $2399.1^{+0.6}_{-1.1}$ & \nodata & $4.58^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 210 & 2457821.654 & $-18.96$ & 14 & $8.7^{+0.4}_{-1.3}$ & \nodata & $43.7^{+1.1}_{-1.4}$ & \nodata & $2399.1^{+0.6}_{-1.0}$ & \nodata & $4.66^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 162 & 2457825.630 & $-19.54$ & 23 & $8.1^{+0.5}_{-0.9}$ & \nodata & $44.2^{+1.3}_{-1.1}$ & \nodata & $2399.0^{+0.7}_{-1.3}$ & \nodata & $4.87^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 245 & 2457827.608 & $-19.79$ & 18 & $7.7^{+0.3}_{-0.3}$ & \nodata & $44.6^{+1.6}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $4.76^{+0.02}_{-0.06}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 205 & 2457878.628 & $-18.37$ & 17 & $8.0^{+1.2}_{-0.9}$ & \nodata & $46.8^{+1.4}_{-1.3}$ & \nodata & $2399.1^{+0.6}_{-1.2}$ & \nodata & $4.64^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 245 & 2458054.982 & $19.85$ & 14 & $7.1^{+0.7}_{-0.6}$ & \nodata & $44.2^{+1.2}_{-1.2}$ & \nodata & $2399.1^{+0.5}_{-1.2}$ & \nodata & $4.57^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 242 & 2458059.998 & $19.10$ & 13 & $5.3^{+0.5}_{-1.4}$ & \nodata & $46.2^{+1.8}_{-1.6}$ & \nodata & $2399.1^{+0.6}_{-1.1}$ & \nodata & $4.35^{+0.05}_{-0.05}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 242 & 2458067.965 & $17.67$ & 17 & $8.1^{+0.3}_{-0.3}$ & \nodata & $43.9^{+1.1}_{-1.5}$ & \nodata & $2399.3^{+0.5}_{-0.7}$ & \nodata & $4.69^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 199 & 2458097.019 & $9.57$ & 18 & $6.0^{+0.7}_{-0.5}$ & \nodata & $47.8^{+1.1}_{-1.8}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $4.66^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 242 & 2458097.886 & $9.40$ & 16 & $7.2^{+0.3}_{-0.3}$ & \nodata & $46.4^{+1.3}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $4.6^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 241 & 2458123.962 & $-0.19$ & 22 & $8.0^{+0.6}_{-1.0}$ & \nodata & $44.8^{+1.5}_{-1.1}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $4.6^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 241 & 2458126.947 & $-1.30$ & 15 & $7.1^{+0.7}_{-0.7}$ & \nodata & $48.5^{+1.5}_{-1.1}$ & \nodata & $2399.3^{+0.6}_{-1.1}$ & \nodata & $4.37^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0755$+$2755 & 8986 & 2337 & 18 & 2458072.998 & $26.28$ & 17 & $-3.8^{+0.3}_{-0.3}$ & $-3.9^{+0.3}_{-0.4}$ & $10.8^{+1.7}_{-1.0}$ & $<10$ & $2399.4^{+0.4}_{-0.9}$ & $2399.4^{+0.2}_{-0.4}$ & $4.78^{+0.02}_{-0.02}$ & $4.86^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8986 & 2337 & 18 & 2458074.877 & $26.05$ & 28 & $-3.7^{+0.3}_{-0.2}$ & \nodata & $7.3^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.6}_{-0.7}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8986 & 2337 & 18 & 2458077.997 & $24.94$ & 29 & $-4.4^{+0.4}_{-0.3}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.87^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0756$+$6649 & 9539 & 5246 & 179 & 2457708.002 & $16.69$ & 10 & $0.2^{+0.4}_{-0.4}$ & $0.2^{+0.3}_{-0.4}$ & $11.4^{+1.1}_{-1.3}$ & $10.7^{+1.0}_{-1.0}$ & $2399.0^{+0.7}_{-1.5}$ & $2399.4^{+0.1}_{-0.2}$ & $3.64^{+0.06}_{-0.04}$ & $4.04^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9515 & 5246 & 176 & 2457735.959 & $8.57$ & 15 & $0.1^{+0.4}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.08^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9515 & 5246 & 155 & 2457742.880 & $6.22$ & 17 & $-0.1^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.12^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 260 & 2457761.839 & $-0.82$ & 12 & $0.1^{+0.4}_{-0.4}$ & \nodata & $10.8^{+1.3}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.1}$ & \nodata & $3.6^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9515 & 5246 & 176 & 2457789.758 & $-10.72$ & 22 & $0.2^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.09^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 179 & 2457795.722 & $-12.54$ & 13 & $0.6^{+0.6}_{-0.3}$ & \nodata & $10.7^{+1.3}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $3.91^{+0.05}_{-0.06}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 161 & 2457821.654 & $-18.69$ & 13 & $0.6^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.1}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $3.56^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9539 & 5246 & 266 & 2457825.630 & $-19.30$ & 21 & $0.6^{+0.3}_{-0.3}$ & \nodata & $10.5^{+1.3}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.11^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 259 & 2457827.608 & $-19.56$ & 19 & $1.1^{+0.3}_{-0.3}$ & \nodata & $11.7^{+1.1}_{-1.6}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $3.93^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 163 & 2457878.628 & $-18.53$ & 16 & $0.4^{+0.5}_{-0.6}$ & \nodata & $10.6^{+1.4}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.05^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 270 & 2458054.982 & $19.96$ & 13 & $-0.2^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.0}_{-1.1}$ & \nodata & $2399.0^{+0.8}_{-1.5}$ & \nodata & $3.88^{+0.07}_{-0.2}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 175 & 2458059.998 & $19.24$ & 14 & $0.1^{+0.4}_{-0.4}$ & \nodata & $10.1^{+1.3}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.1^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 175 & 2458067.965 & $17.87$ & 19 & $0.1^{+0.3}_{-0.4}$ & \nodata & $9.8^{+1.0}_{-1.5}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $4.18^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 175 & 2458097.019 & $9.95$ & 14 & $-0.4^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.1}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $3.74^{+0.11}_{-0.09}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 259 & 2458097.886 & $9.78$ & 21 & $-0.5^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.1}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.11^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 180 & 2458123.962 & $0.27$ & 22 & $0.0^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.12^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 180 & 2458126.947 & $-0.84$ & 16 & $0.2^{+0.3}_{-0.3}$ & \nodata & $9.9^{+1.1}_{-1.6}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.09^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0807$+$3213 & 10220 & 2473 & 43 & 2458130.771 & $2.99$ & 32 & $34.4^{+0.3}_{-0.2}$ & $34.4^{+0.3}_{-0.4}$ & $12.4^{+1.0}_{-1.0}$ & $13.7^{+1.0}_{-1.0}$ & $2398.4^{+1.2}_{-2.0}$ & $2399.1^{+0.3}_{-0.6}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 10220 & 2473 & 43 & 2458138.702 & $-1.05$ & 31 & $34.4^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-0.9}$ & \nodata & $5.5^{+0.0}_{-0.01}$ & \nodata & S \\ 
\nodata & 10220 & 2473 & 43 & 2458142.686 & $-3.10$ & 30 & $34.2^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.0}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 10220 & 2473 & 43 & 2458143.869 & $-4.07$ & 31 & $34.8^{+0.3}_{-0.3}$ & \nodata & $13.5^{+1.0}_{-1.4}$ & \nodata & $2399.1^{+0.6}_{-1.6}$ & \nodata & $5.5^{+0.0}_{-0.01}$ & \nodata & S \\ 
2M0808$+$3157 & 10220 & 2473 & 139 & 2458130.771 & $3.09$ & 16 & $30.2^{+0.4}_{-0.3}$ & $30.6^{+0.3}_{-0.4}$ & $14.0^{+1.1}_{-1.5}$ & $12.5^{+1.0}_{-1.0}$ & $2398.8^{+0.8}_{-1.8}$ & $2399.0^{+0.4}_{-0.7}$ & $5.29^{+0.06}_{-0.05}$ & $5.35^{+0.01}_{-0.02}$ & S \\ 
\nodata & 10220 & 2473 & 139 & 2458138.702 & $-0.95$ & 18 & $31.0^{+0.2}_{-0.3}$ & \nodata & $14.5^{+1.1}_{-1.0}$ & \nodata & $2398.8^{+1.0}_{-1.3}$ & \nodata & $5.34^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10220 & 2473 & 139 & 2458142.686 & $-3.01$ & 16 & $30.4^{+0.3}_{-0.3}$ & \nodata & $12.7^{+1.0}_{-1.0}$ & \nodata & $2399.0^{+0.8}_{-1.5}$ & \nodata & $5.36^{+0.01}_{-0.05}$ & \nodata & S \\ 
\nodata & 10220 & 2473 & 139 & 2458143.869 & $-3.98$ & 18 & $30.4^{+0.3}_{-0.3}$ & \nodata & $11.9^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.36^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0818$+$2333 & 8939 & 2318 & 7 & 2457484.651 & $-28.66$ & 29 & $36.0^{+0.3}_{-0.2}$ & $35.7^{+0.3}_{-0.4}$ & $7.3^{+1.2}_{-1.1}$ & $<10$ & $2399.2^{+0.6}_{-1.3}$ & $2399.2^{+0.3}_{-0.5}$ & $5.42^{+0.03}_{-0.02}$ & $5.39^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8939 & 2318 & 7 & 2457485.642 & $-28.77$ & 26 & $36.0^{+0.4}_{-0.4}$ & \nodata & $8.5^{+1.3}_{-1.4}$ & \nodata & $2398.7^{+1.0}_{-1.5}$ & \nodata & $5.36^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 8939 & 2318 & 7 & 2457488.617 & $-29.06$ & 22 & $35.5^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $5.23^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10219 & 2472 & 300 & 2458107.876 & $16.47$ & 30 & $36.1^{+0.3}_{-0.3}$ & \nodata & $7.3^{+1.2}_{-1.1}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M0821$+$5658 & 10492 & 2466 & 157 & 2458191.636 & $-20.71$ & 22 & $7.1^{+0.3}_{-0.3}$ & $7.2^{+0.3}_{-0.5}$ & $10.7^{+1.4}_{-1.1}$ & $14.1^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.9}$ & $2399.5^{+0.2}_{-0.5}$ & $5.19^{+0.03}_{-0.03}$ & $4.96^{+0.01}_{-0.02}$ & S \\ 
\nodata & 10492 & 2466 & 157 & 2458196.700 & $-21.79$ & 18 & $6.8^{+0.3}_{-0.5}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $4.85^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10492 & 2466 & 157 & 2458197.594 & $-21.80$ & 17 & $7.4^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $4.96^{+0.05}_{-0.04}$ & \nodata & S \\ 
2M0829$+$2646 & 9507 & 2421 & 226 & 2457830.640 & $-23.73$ & 127 & $10.8^{+0.3}_{-0.2}$ & $10.7^{+0.3}_{-0.4}$ & $10.6^{+1.1}_{-1.0}$ & $11.9^{+1.0}_{-1.0}$ & $2399.1^{+0.6}_{-1.3}$ & $2399.4^{+0.2}_{-0.4}$ & $5.5^{+0.0}_{-0.0}$ & $5.49^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9508 & 2422 & 154 & 2457833.643 & $-24.63$ & 144 & $10.6^{+0.2}_{-0.2}$ & \nodata & $12.1^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9508 & 2422 & 154 & 2457834.610 & $-24.83$ & 115 & $10.4^{+0.2}_{-0.2}$ & \nodata & $11.7^{+1.0}_{-1.4}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $5.49^{+0.01}_{-0.03}$ & \nodata & S \\ 
\nodata & 9510 & 2424 & 141 & 2457860.640 & $-29.30$ & 30 & $11.1^{+0.2}_{-0.2}$ & \nodata & $10.9^{+1.1}_{-1.1}$ & \nodata & $2399.1^{+0.7}_{-1.4}$ & \nodata & $5.43^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9510 & 2424 & 141 & 2457861.640 & $-29.36$ & 29 & $11.2^{+0.3}_{-0.2}$ & \nodata & $12.4^{+1.1}_{-1.1}$ & \nodata & $2398.9^{+0.9}_{-1.3}$ & \nodata & $5.42^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M0835$+$4318 & 11745 & 2645 & 96 & 2458541.716 & $-16.62$ & 41 & $-8.7^{+0.4}_{-0.3}$ & $-8.5^{+0.3}_{-0.5}$ & $34.1^{+1.1}_{-1.3}$ & $33.4^{+1.0}_{-1.1}$ & $2398.6^{+1.0}_{-1.9}$ & $2398.5^{+0.8}_{-1.5}$ & $5.5^{+0.0}_{-0.01}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 11745 & 2645 & 96 & 2458542.673 & $-16.91$ & 38 & $-8.4^{+0.3}_{-0.3}$ & \nodata & $33.1^{+1.1}_{-1.0}$ & \nodata & $2398.3^{+1.3}_{-2.6}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M0844$+$0434 & 10511 & 2485 & 276 & 2458198.659 & $-21.33$ & 24 & $66.0^{+0.4}_{-0.4}$ & $66.7^{+0.3}_{-0.5}$ & $16.1^{+1.0}_{-1.0}$ & $16.2^{+1.0}_{-1.0}$ & $2398.9^{+0.8}_{-1.1}$ & $2399.0^{+0.5}_{-0.8}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10511 & 2485 & 276 & 2458211.626 & $-25.08$ & 13 & $67.0^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.2}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M0849$+$0220 & 10511 & 2485 & 150 & 2458198.659 & $-20.51$ & 31 & $22.5^{+0.3}_{-0.3}$ & $22.4^{+0.3}_{-0.4}$ & $53.7^{+1.4}_{-1.1}$ & $53.7^{+1.0}_{-1.1}$ & $2399.2^{+0.6}_{-1.2}$ & $2399.2^{+0.2}_{-0.4}$ & $5.07^{+0.03}_{-0.02}$ & $4.99^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10511 & 2485 & 150 & 2458200.654 & $-21.18$ & 11 & $21.4^{+1.5}_{-1.9}$ & \nodata & $64.6^{+2.7}_{-2.4}$ & \nodata & $2398.9^{+0.8}_{-1.6}$ & \nodata & $3.6^{+0.09}_{-0.07}$ & \nodata & S \\ 
\nodata & 10511 & 2485 & 145 & 2458211.626 & $-24.40$ & 18 & $22.8^{+0.6}_{-0.3}$ & \nodata & $56.8^{+1.7}_{-3.1}$ & \nodata & $2398.8^{+0.9}_{-1.4}$ & \nodata & $4.9^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458572.628 & $-23.24$ & 26 & $23.5^{+0.3}_{-1.5}$ & \nodata & $53.5^{+1.1}_{-1.2}$ & \nodata & $2399.2^{+0.5}_{-1.3}$ & \nodata & $5.13^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458573.625 & $-23.52$ & 15 & $21.3^{+0.4}_{-1.4}$ & \nodata & $55.7^{+1.6}_{-2.1}$ & \nodata & $2398.9^{+0.8}_{-1.7}$ & \nodata & $4.83^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458575.639 & $-24.12$ & 28 & $22.2^{+0.5}_{-1.4}$ & \nodata & $50.9^{+1.3}_{-1.3}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $5.08^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458576.685 & $-24.51$ & 19 & $22.2^{+0.3}_{-0.3}$ & \nodata & $54.0^{+1.6}_{-1.1}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $5.1^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458577.670 & $-24.73$ & 18 & $22.3^{+0.9}_{-0.3}$ & \nodata & $55.4^{+1.4}_{-1.6}$ & \nodata & $2399.1^{+0.7}_{-1.5}$ & \nodata & $4.85^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10839 & 2497 & 276 & 2458578.678 & $-25.01$ & 22 & $21.5^{+0.4}_{-0.4}$ & \nodata & $51.8^{+1.5}_{-1.5}$ & \nodata & $2399.3^{+0.4}_{-1.0}$ & \nodata & $5.1^{+0.05}_{-0.04}$ & \nodata & S \\ 
2M0852$+$2540 & 9500 & 2414 & 258 & 2457831.660 & $-22.36$ & 83 & $29.6^{+0.3}_{-0.3}$ & $29.6^{+0.3}_{-0.3}$ & $9.2^{+1.1}_{-1.1}$ & $<10$ & $2399.5^{+0.4}_{-0.6}$ & $2399.5^{+0.4}_{-0.6}$ & $5.35^{+0.03}_{-0.02}$ & $5.35^{+0.03}_{-0.02}$ & S \\ 
2M0902$+$0033 & 12511 & 2812 & 133 & 2458895.785 & $-4.21$ & 23 & $42.5^{+0.3}_{-0.3}$ & $42.6^{+0.3}_{-0.5}$ & $9.0^{+1.4}_{-1.0}$ & $<10$ & $2399.3^{+0.5}_{-0.8}$ & $2399.3^{+0.4}_{-0.6}$ & $4.91^{+0.02}_{-0.03}$ & $4.78^{+0.01}_{-0.02}$ & S \\ 
\nodata & 12511 & 2812 & 133 & 2458896.700 & $-4.48$ & 12 & $42.8^{+0.3}_{-0.4}$ & \nodata & $13.6^{+1.0}_{-1.6}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.63^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0913$+$3037 & 11749 & 2662 & 115 & 2458866.787 & $7.41$ & 16 & $52.0^{+0.3}_{-0.3}$ & $51.8^{+0.3}_{-0.4}$ & $9.3^{+1.2}_{-1.2}$ & $<10$ & $3076.4^{+6.4}_{-5.6}$ & $3047.7^{+2.9}_{-2.9}$ & $5.49^{+0.01}_{-0.02}$ & $5.44^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11749 & 2662 & 115 & 2458867.778 & $6.92$ & 23 & $51.5^{+0.3}_{-0.2}$ & \nodata & $7.6^{+1.2}_{-1.2}$ & \nodata & $3080.5^{+5.0}_{-6.5}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 11749 & 2662 & 115 & 2458872.787 & $4.34$ & 15 & $51.9^{+0.9}_{-0.4}$ & \nodata & $10.2^{+1.5}_{-1.5}$ & \nodata & $3068.2^{+13.9}_{-17.4}$ & \nodata & $5.4^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11748 & 2661 & 217 & 2458874.791 & $3.30$ & 11 & $51.6^{+0.4}_{-0.4}$ & \nodata & $9.1^{+1.2}_{-1.2}$ & \nodata & $3078.7^{+14.6}_{-13.0}$ & \nodata & $5.46^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 11748 & 2661 & 217 & 2458923.625 & $-19.44$ & 12 & $51.8^{+0.3}_{-0.2}$ & \nodata & $6.5^{+1.8}_{-1.7}$ & \nodata & $3087.5^{+10.3}_{-16.9}$ & \nodata & $5.47^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12487 & 2788 & 293 & 2458924.631 & $-19.83$ & 19 & $51.1^{+0.2}_{-0.3}$ & \nodata & $9.3^{+1.1}_{-1.2}$ & \nodata & $3035.7^{+6.3}_{-8.0}$ & \nodata & $5.31^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 12487 & 2788 & 293 & 2458925.620 & $-20.16$ & 22 & $52.6^{+0.3}_{-0.2}$ & \nodata & $10.8^{+1.4}_{-1.0}$ & \nodata & $2952.4^{+8.2}_{-8.7}$ & \nodata & $5.28^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12487 & 2788 & 293 & 2458928.783 & $-21.60$ & 14 & $51.9^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.2}_{-1.1}$ & \nodata & $3017.1^{+11.2}_{-6.3}$ & \nodata & $5.38^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0937$+$5534 & 8911 & 5179 & 174 & 2457435.783 & $-8.43$ & 16 & $1.3^{+0.3}_{-0.3}$ & $0.7^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $19.4^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.1}$ & $2399.4^{+0.1}_{-0.2}$ & $4.58^{+0.03}_{-0.04}$ & $4.64^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8911 & 5179 & 151 & 2457444.753 & $-11.69$ & 17 & $0.6^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.89^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 8911 & 5179 & 180 & 2457472.676 & $-19.65$ & 15 & $0.9^{+0.5}_{-0.4}$ & \nodata & $16.0^{+2.0}_{-1.4}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.67^{+0.05}_{-0.02}$ & \nodata & S \\ 
\nodata & 8911 & 5179 & 151 & 2457493.620 & $-22.65$ & 21 & $0.4^{+0.5}_{-0.5}$ & \nodata & $15.1^{+1.4}_{-1.3}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.92^{+0.03}_{-0.07}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 38 & 2457707.016 & $22.51$ & 11 & $4.5^{+0.4}_{-0.4}$ & \nodata & $21.6^{+1.1}_{-1.1}$ & \nodata & $2398.2^{+1.3}_{-1.8}$ & \nodata & $3.94^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 38 & 2457711.998 & $21.87$ & 18 & $0.8^{+0.3}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-2.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $3.62^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 210 & 2457713.013 & $21.69$ & 13 & $0.7^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.9}$ & \nodata & $4.68^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 41 & 2457742.946 & $14.27$ & 18 & $1.2^{+0.3}_{-0.4}$ & \nodata & $17.9^{+1.0}_{-1.6}$ & \nodata & $2399.3^{+0.5}_{-0.7}$ & \nodata & $4.55^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 32 & 2457761.901 & $7.35$ & 13 & $0.6^{+0.4}_{-0.4}$ & \nodata & $19.6^{+1.0}_{-1.9}$ & \nodata & $2399.6^{+0.2}_{-0.7}$ & \nodata & $4.12^{+0.05}_{-0.17}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 175 & 2457762.941 & $6.88$ & 16 & $0.8^{+0.4}_{-0.3}$ & \nodata & $16.3^{+1.3}_{-1.0}$ & \nodata & $2399.3^{+0.6}_{-1.0}$ & \nodata & $4.83^{+0.04}_{-0.07}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 32 & 2457765.872 & $5.80$ & 11 & $-0.2^{+0.4}_{-0.4}$ & \nodata & $23.5^{+1.2}_{-1.9}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.36^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 156 & 2457791.827 & $-4.84$ & 15 & $1.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $4.86^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 156 & 2457792.826 & $-5.24$ & 15 & $-0.4^{+0.6}_{-0.5}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-0.9}$ & \nodata & $4.8^{+0.03}_{-0.06}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 210 & 2457795.839 & $-6.46$ & 16 & $0.7^{+0.4}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-1.2}$ & \nodata & $4.83^{+0.02}_{-0.1}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 151 & 2457820.712 & $-15.19$ & 19 & $0.9^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-1.0}$ & \nodata & $4.85^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 179 & 2457821.716 & $-15.50$ & 15 & $0.4^{+0.6}_{-0.5}$ & \nodata & $25.4^{+1.0}_{-2.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.53^{+0.06}_{-0.1}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 152 & 2457825.747 & $-16.72$ & 13 & $-0.5^{+0.3}_{-0.3}$ & \nodata & $33.1^{+1.7}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $4.33^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 203 & 2457829.764 & $-17.83$ & 12 & $0.9^{+0.5}_{-0.5}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.56^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 152 & 2457849.608 & $-21.62$ & 16 & $0.8^{+1.1}_{-0.5}$ & \nodata & $23.7^{+2.1}_{-2.0}$ & \nodata & $2399.2^{+0.5}_{-1.2}$ & \nodata & $4.64^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 161 & 2458098.947 & $17.14$ & 14 & $0.4^{+0.3}_{-0.4}$ & \nodata & $23.5^{+1.0}_{-2.0}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $4.61^{+0.16}_{-0.04}$ & \nodata & S \\ 
2M0945$+$5458 & 8911 & 5179 & 61 & 2457435.783 & $-7.79$ & 13 & $-3.4^{+0.5}_{-0.5}$ & $-3.7^{+0.3}_{-0.4}$ & $25.4^{+1.0}_{-1.2}$ & $23.5^{+1.0}_{-1.0}$ & $2399.2^{+0.6}_{-1.1}$ & $2399.2^{+0.2}_{-0.4}$ & $4.81^{+0.03}_{-0.03}$ & $4.81^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8911 & 5179 & 67 & 2457444.753 & $-11.10$ & 13 & $-3.1^{+0.3}_{-0.5}$ & \nodata & $21.9^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-1.0}$ & \nodata & $4.77^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 8911 & 5179 & 67 & 2457467.657 & $-18.08$ & 10 & $-3.1^{+0.4}_{-0.7}$ & \nodata & $24.6^{+1.3}_{-1.7}$ & \nodata & $2399.0^{+0.7}_{-1.6}$ & \nodata & $4.66^{+0.05}_{-0.05}$ & \nodata & S \\ 
\nodata & 8911 & 5179 & 66 & 2457472.676 & $-19.29$ & 11 & $-3.5^{+0.4}_{-0.4}$ & \nodata & $23.4^{+1.1}_{-1.8}$ & \nodata & $2398.9^{+0.9}_{-1.7}$ & \nodata & $4.68^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 8911 & 5179 & 61 & 2457493.620 & $-22.51$ & 13 & $-4.1^{+0.7}_{-0.4}$ & \nodata & $25.0^{+1.1}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-1.3}$ & \nodata & $4.79^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 66 & 2457711.998 & $22.14$ & 13 & $-3.9^{+0.3}_{-0.3}$ & \nodata & $23.8^{+1.2}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $4.76^{+0.06}_{-0.07}$ & \nodata & S \\ 
\nodata & 9540 & 5179 & 66 & 2457742.946 & $14.83$ & 11 & $-3.9^{+0.3}_{-0.4}$ & \nodata & $21.9^{+1.8}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-0.9}$ & \nodata & $4.85^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 72 & 2457795.839 & $-5.80$ & 10 & $-5.4^{+0.5}_{-0.4}$ & \nodata & $23.8^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.7}$ & \nodata & $4.78^{+0.08}_{-0.06}$ & \nodata & S \\ 
\nodata & 9541 & 5179 & 67 & 2457820.712 & $-14.68$ & 13 & $-2.9^{+0.4}_{-0.3}$ & \nodata & $23.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.6}_{-1.2}$ & \nodata & $4.87^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9689 & 5179 & 78 & 2457821.716 & $-15.00$ & 11 & $-4.0^{+0.4}_{-0.5}$ & \nodata & $23.0^{+1.2}_{-1.6}$ & \nodata & $2399.2^{+0.6}_{-0.9}$ & \nodata & $5.03^{+0.03}_{-0.08}$ & \nodata & S \\ 
2M0947$-$0020 & 12512 & 2813 & 37 & 2458904.762 & $-2.98$ & 40 & $15.0^{+0.2}_{-0.2}$ & $15.0^{+0.3}_{-0.4}$ & $9.0^{+1.0}_{-1.0}$ & $<10$ & $2399.6^{+0.3}_{-0.5}$ & $2399.5^{+0.2}_{-0.4}$ & $5.29^{+0.01}_{-0.01}$ & $5.32^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12512 & 2813 & 37 & 2458906.775 & $-4.05$ & 50 & $15.0^{+0.3}_{-0.3}$ & \nodata & $7.4^{+1.2}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $5.44^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0947$+$0224 & 11753 & 2681 & 54 & 2458838.943 & $25.61$ & 31 & $8.9^{+0.3}_{-0.2}$ & $8.8^{+0.3}_{-0.5}$ & $12.1^{+1.3}_{-1.0}$ & $12.6^{+1.1}_{-1.1}$ & $2399.2^{+0.5}_{-1.4}$ & $2399.3^{+0.4}_{-0.9}$ & $5.11^{+0.03}_{-0.03}$ & $5.02^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11753 & 2681 & 48 & 2458923.716 & $-12.69$ & 11 & $8.5^{+0.4}_{-0.4}$ & \nodata & $14.6^{+1.2}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.1}$ & \nodata & $4.91^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M0952$-$1924 & 11739 & 6022 & 68 & 2458562.563 & $-8.56$ & 58 & $-17.7^{+0.2}_{-0.2}$ & $-17.1^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.2}_{-0.3}$ & $5.34^{+0.01}_{-0.02}$ & $5.37^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11739 & 6022 & 71 & 2458565.638 & $-9.97$ & 29 & $-17.5^{+0.2}_{-0.2}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $5.47^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11739 & 6022 & 71 & 2458591.535 & $-19.01$ & 40 & $-15.4^{+0.3}_{-0.2}$ & \nodata & $21.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $5.35^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0952$+$0620 & 10515 & 2489 & 247 & 2458824.013 & $28.84$ & 15 & $12.2^{+0.4}_{-0.3}$ & $12.8^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $17.2^{+1.0}_{-1.0}$ & $2399.3^{+0.4}_{-1.1}$ & $2399.3^{+0.2}_{-0.5}$ & $4.21^{+0.05}_{-0.04}$ & $4.44^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10515 & 2489 & 247 & 2458824.965 & $28.81$ & 16 & $12.5^{+0.4}_{-0.3}$ & \nodata & $18.1^{+1.3}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.5}$ & \nodata & $4.37^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 10515 & 2489 & 247 & 2458879.845 & $9.27$ & 25 & $13.2^{+0.4}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-1.1}$ & \nodata & $4.61^{+0.02}_{-0.05}$ & \nodata & S \\ 
\nodata & 10515 & 2489 & 247 & 2458880.834 & $8.80$ & 21 & $13.1^{+0.4}_{-0.3}$ & \nodata & $16.2^{+1.1}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $4.42^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1003$-$0105 & 11836 & 2682 & 96 & 2458849.914 & $23.73$ & 40 & $24.4^{+0.3}_{-0.3}$ & $24.0^{+0.3}_{-0.5}$ & $33.0^{+1.2}_{-1.0}$ & $32.7^{+1.0}_{-1.0}$ & $2399.2^{+0.6}_{-1.4}$ & $2399.3^{+0.4}_{-0.9}$ & $5.5^{+0.0}_{-0.01}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 11836 & 2682 & 96 & 2458854.961 & $21.91$ & 42 & $23.8^{+0.2}_{-0.3}$ & \nodata & $32.3^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $5.5^{+0.0}_{-0.01}$ & \nodata & S \\ 
2M1013$+$0000 & 10846 & 2504 & 186 & 2458900.805 & $2.19$ & 40 & $3.7^{+0.3}_{-0.3}$ & $3.9^{+0.3}_{-0.4}$ & $8.5^{+1.3}_{-1.9}$ & $10.2^{+1.1}_{-1.2}$ & $2399.4^{+0.4}_{-1.1}$ & $2399.4^{+0.3}_{-0.7}$ & $5.01^{+0.02}_{-0.03}$ & $4.86^{+0.02}_{-0.02}$ & S \\ 
\nodata & 10846 & 2504 & 186 & 2458904.828 & $0.03$ & 24 & $4.3^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.3}_{-1.1}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.65^{+0.05}_{-0.02}$ & \nodata & S \\ 
2M1022$+$0032 & 11838 & 2685 & 203 & 2458873.866 & $16.38$ & 15 & $30.7^{+0.3}_{-0.3}$ & $34.0^{+0.3}_{-0.5}$ & $10.8^{+1.2}_{-1.0}$ & $11.2^{+1.0}_{-1.1}$ & $2399.2^{+0.6}_{-1.4}$ & $2399.2^{+0.3}_{-0.7}$ & $5.27^{+0.03}_{-0.08}$ & $5.2^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11838 & 2685 & 203 & 2458874.872 & $15.92$ & 14 & $46.6^{+0.4}_{-0.4}$ & \nodata & $9.1^{+1.3}_{-1.1}$ & \nodata & $2399.0^{+0.7}_{-1.3}$ & \nodata & $5.21^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 11838 & 2685 & 203 & 2458877.817 & $14.69$ & 12 & $31.8^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.1}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.16^{+0.04}_{-0.02}$ & \nodata & S \\ 
2M1024$+$1815 & 11707 & 6011 & 231 & 2458510.886 & $12.50$ & 67 & $8.3^{+0.2}_{-0.2}$ & $8.2^{+0.3}_{-0.4}$ & $4.0^{+1.0}_{-1.1}$ & $<10$ & $2399.5^{+0.4}_{-0.9}$ & $2399.5^{+0.2}_{-0.4}$ & $5.48^{+0.01}_{-0.01}$ & $5.48^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11707 & 6011 & 184 & 2458527.793 & $4.12$ & 60 & $8.2^{+0.2}_{-0.2}$ & \nodata & $5.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $5.48^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 11707 & 6011 & 231 & 2458560.787 & $-12.66$ & 59 & $8.2^{+0.2}_{-0.3}$ & \nodata & $5.1^{+1.2}_{-2.0}$ & \nodata & $2399.2^{+0.5}_{-1.1}$ & \nodata & $5.45^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M1032$+$0630 & 10520 & 2494 & 242 & 2458580.635 & $-18.34$ & 114 & $13.3^{+0.2}_{-0.2}$ & $13.2^{+0.3}_{-0.4}$ & $9.8^{+1.0}_{-1.6}$ & $<10$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.2}_{-0.4}$ & $5.2^{+0.02}_{-0.01}$ & $5.2^{+0.02}_{-0.01}$ & S \\ 
\nodata & 10520 & 2494 & 242 & 2458581.665 & $-18.82$ & 105 & $12.9^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.1}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $5.2^{+0.07}_{-0.02}$ & \nodata & S \\ 
2M1037$+$3011 & 6770 & 4506 & 260 & 2456402.619 & $-24.00$ & 12 & $8.2^{+0.3}_{-0.3}$ & $8.0^{+0.3}_{-0.4}$ & $14.1^{+1.0}_{-1.9}$ & $13.1^{+1.0}_{-1.1}$ & $2399.4^{+0.4}_{-1.0}$ & $2399.5^{+0.3}_{-0.6}$ & $3.52^{+0.03}_{-0.01}$ & $3.52^{+0.02}_{-0.01}$ & S \\ 
\nodata & 6770 & 4506 & 158 & 2456407.688 & $-25.26$ & 14 & $7.9^{+0.3}_{-0.2}$ & \nodata & $12.5^{+1.1}_{-1.0}$ & \nodata & $2399.6^{+0.4}_{-0.7}$ & \nodata & $3.52^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1054$-$8505 & 9464 & 5231 & 193 & 2458116.869 & $4.00$ & 28 & $-11.3^{+0.2}_{-0.2}$ & $-10.8^{+0.3}_{-0.4}$ & $10.8^{+1.2}_{-1.0}$ & $10.7^{+1.0}_{-1.1}$ & $2399.4^{+0.4}_{-0.8}$ & $2399.4^{+0.3}_{-0.5}$ & $5.5^{+0.0}_{-0.01}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9464 & 5231 & 192 & 2458213.609 & $10.23$ & 34 & $-9.1^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M1054$+$0503 & 11828 & 2658 & 270 & 2458877.908 & $17.20$ & 30 & $-20.2^{+0.2}_{-0.2}$ & $-20.2^{+0.3}_{-0.4}$ & $9.0^{+1.2}_{-1.0}$ & $<10$ & $2399.3^{+0.5}_{-1.3}$ & $2399.2^{+0.4}_{-1.0}$ & $5.48^{+0.01}_{-0.02}$ & $5.42^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11828 & 2658 & 270 & 2458880.906 & $15.84$ & 11 & $-20.2^{+0.4}_{-0.4}$ & \nodata & $13.4^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+0.6}_{-1.7}$ & \nodata & $5.19^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1057$+$2217 & 8448 & 2165 & 215 & 2457123.784 & $-19.84$ & 45 & $11.7^{+0.2}_{-0.2}$ & $11.7^{+0.3}_{-0.4}$ & $9.5^{+1.4}_{-1.3}$ & $<10$ & $2399.4^{+0.5}_{-0.8}$ & $2399.5^{+0.3}_{-0.5}$ & $5.25^{+0.02}_{-0.03}$ & $5.3^{+0.02}_{-0.01}$ & S \\ 
\nodata & 8448 & 2165 & 215 & 2457129.723 & $-21.76$ & 85 & $11.7^{+0.3}_{-0.2}$ & \nodata & $8.9^{+1.2}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $5.33^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1119$+$0820 & 7351 & 4510 & 265 & 2456674.908 & $23.45$ & 33 & $-45.1^{+0.2}_{-0.2}$ & $-45.0^{+0.3}_{-0.4}$ & $8.7^{+1.5}_{-1.0}$ & $<10$ & $2399.5^{+0.4}_{-0.9}$ & $2399.5^{+0.2}_{-0.5}$ & $4.56^{+0.02}_{-0.02}$ & $4.34^{+0.01}_{-0.01}$ & S \\ 
\nodata & 7351 & 4510 & 264 & 2456706.842 & $9.71$ & 22 & $-44.8^{+0.3}_{-0.2}$ & \nodata & $10.6^{+1.5}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $4.13^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 7351 & 4510 & 270 & 2456726.784 & $-0.53$ & 17 & $-45.0^{+0.2}_{-0.3}$ & \nodata & $10.9^{+1.7}_{-1.1}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.11^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1120$+$0704 & 7351 & 4510 & 72 & 2456674.908 & $23.71$ & 38 & $-15.1^{+0.3}_{-0.3}$ & $-14.4^{+0.3}_{-0.4}$ & $9.2^{+1.0}_{-1.0}$ & $<10$ & $2399.5^{+0.3}_{-0.8}$ & $2399.5^{+0.2}_{-0.4}$ & $5.11^{+0.03}_{-0.02}$ & $5.1^{+0.02}_{-0.02}$ & S \\ 
\nodata & 7351 & 4510 & 90 & 2456706.842 & $10.06$ & 34 & $-13.8^{+0.3}_{-0.2}$ & \nodata & $5.7^{+1.1}_{-1.1}$ & \nodata & $2399.2^{+0.5}_{-1.1}$ & \nodata & $5.04^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 7351 & 4510 & 67 & 2456726.784 & $-0.17$ & 34 & $-14.4^{+0.4}_{-0.3}$ & \nodata & $7.4^{+1.3}_{-1.2}$ & \nodata & $2399.5^{+0.3}_{-0.5}$ & \nodata & $5.14^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M1121$+$2126 & 8450 & 2167 & 115 & 2457405.939 & $20.66$ & 67 & $-0.3^{+0.2}_{-0.2}$ & $-0.3^{+0.3}_{-0.3}$ & $12.4^{+1.0}_{-1.0}$ & $12.4^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-0.7}$ & $2399.3^{+0.5}_{-0.7}$ & $5.09^{+0.01}_{-0.01}$ & $5.09^{+0.01}_{-0.01}$ & S \\ 
2M1123$+$0154 & 9758 & 5306 & 44 & 2457878.500 & $-23.18$ & 69 & $-0.9^{+0.3}_{-0.2}$ & $-0.2^{+0.3}_{-0.4}$ & $17.6^{+1.0}_{-1.0}$ & $18.3^{+1.0}_{-1.0}$ & $2399.0^{+0.7}_{-1.4}$ & $2399.1^{+0.4}_{-0.6}$ & $5.5^{+0.0}_{-0.01}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9850 & 5306 & 53 & 2458243.588 & $-23.28$ & 56 & $0.2^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.2}$ & \nodata & $2399.3^{+0.6}_{-1.0}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 9850 & 5306 & 47 & 2458263.529 & $-27.78$ & 48 & $0.4^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-0.9}$ & \nodata & $5.49^{+0.01}_{-0.03}$ & \nodata & S \\ 
2M1152$+$2057 & 8801 & 5165 & 287 & 2457390.974 & $26.60$ & 16 & $-1.6^{+0.4}_{-0.4}$ & $-0.7^{+0.3}_{-0.4}$ & $20.0^{+1.0}_{-1.0}$ & $19.1^{+1.0}_{-1.0}$ & $2399.1^{+1.0}_{-0.6}$ & $2399.3^{+0.3}_{-0.1}$ & $4.64^{+0.02}_{-0.02}$ & $4.62^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8801 & 5165 & 284 & 2457411.956 & $20.75$ & 16 & $-1.2^{+0.4}_{-0.4}$ & \nodata & $20.2^{+1.0}_{-1.7}$ & \nodata & $2399.4^{+1.1}_{-0.5}$ & \nodata & $4.47^{+0.07}_{-0.05}$ & \nodata & S \\ 
\nodata & 8802 & 5165 & 280 & 2457414.923 & $19.75$ & 12 & $-0.6^{+0.4}_{-0.4}$ & \nodata & $23.3^{+1.8}_{-1.0}$ & \nodata & $2399.2^{+1.2}_{-0.6}$ & \nodata & $4.43^{+0.03}_{-0.1}$ & \nodata & S \\ 
\nodata & 8801 & 5165 & 299 & 2457414.978 & $19.60$ & 13 & $0.3^{+0.4}_{-0.3}$ & \nodata & $25.5^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $4.13^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 8801 & 5165 & 287 & 2457446.839 & $5.74$ & 13 & $-1.4^{+0.3}_{-0.3}$ & \nodata & $20.0^{+1.0}_{-1.9}$ & \nodata & $2399.4^{+1.0}_{-0.4}$ & \nodata & $4.47^{+0.05}_{-0.07}$ & \nodata & S \\ 
\nodata & 8801 & 5165 & 287 & 2457464.784 & $-3.08$ & 15 & $-1.0^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.7}_{-0.6}$ & \nodata & $4.66^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 8802 & 5165 & 279 & 2457466.793 & $-4.08$ & 15 & $-0.5^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+1.0}_{-0.5}$ & \nodata & $4.67^{+0.06}_{-0.03}$ & \nodata & S \\ 
\nodata & 8802 & 5165 & 297 & 2457475.741 & $-8.25$ & 12 & $-0.1^{+0.4}_{-0.3}$ & \nodata & $23.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.2}_{-0.5}$ & \nodata & $4.36^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 8802 & 5165 & 297 & 2457476.763 & $-8.78$ & 13 & $0.0^{+0.4}_{-0.3}$ & \nodata & $21.8^{+1.0}_{-1.3}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $4.42^{+0.04}_{-0.14}$ & \nodata & S \\ 
\nodata & 9018 & 5165 & 298 & 2457528.632 & $-26.06$ & 11 & $0.8^{+0.5}_{-0.4}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+1.3}_{-0.5}$ & \nodata & $4.61^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9019 & 5165 & 286 & 2457532.635 & $-26.68$ & 16 & $-1.1^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.58^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 9018 & 5165 & 273 & 2457738.009 & $28.73$ & 16 & $-0.3^{+0.4}_{-0.5}$ & \nodata & $16.2^{+1.0}_{-1.2}$ & \nodata & $2399.5^{+0.9}_{-0.3}$ & \nodata & $4.66^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9018 & 5165 & 292 & 2457764.963 & $24.57$ & 11 & $-1.3^{+0.3}_{-0.4}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+1.4}_{-0.7}$ & \nodata & $4.36^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 9019 & 5165 & 285 & 2457800.911 & $10.97$ & 14 & $-0.9^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.8}_{-2.0}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $4.69^{+0.11}_{-0.1}$ & \nodata & S \\ 
\nodata & 9019 & 5165 & 280 & 2457829.871 & $-3.16$ & 15 & $-0.9^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.0}_{-1.4}$ & \nodata & $2399.3^{+1.1}_{-0.5}$ & \nodata & $4.6^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9019 & 5165 & 273 & 2457832.862 & $-4.61$ & 22 & $-0.4^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.6}_{-1.1}$ & \nodata & $2399.3^{+0.8}_{-0.5}$ & \nodata & $4.77^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 9019 & 5165 & 286 & 2457850.823 & $-12.90$ & 18 & $-0.3^{+0.4}_{-0.3}$ & \nodata & $19.7^{+1.9}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.64^{+0.03}_{-0.07}$ & \nodata & S \\ 
2M1208$+$3520 & 8554 & 2210 & 115 & 2457152.746 & $-22.09$ & 30 & $28.8^{+0.2}_{-0.3}$ & $29.2^{+0.3}_{-0.5}$ & $10.8^{+1.4}_{-1.0}$ & $13.7^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.6}$ & $2399.4^{+0.3}_{-0.5}$ & $4.88^{+0.02}_{-0.02}$ & $4.86^{+0.01}_{-0.02}$ & S \\ 
\nodata & 8554 & 2210 & 115 & 2457159.760 & $-23.34$ & 19 & $30.1^{+0.3}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $4.82^{+0.03}_{-0.05}$ & \nodata & S \\ 
2M1220$+$3315 & 12483 & 2784 & 1 & 2458928.890 & $-4.21$ & 16 & $11.1^{+0.4}_{-0.4}$ & $11.2^{+0.3}_{-0.6}$ & $9.1^{+1.1}_{-1.3}$ & $<10$ & $2399.1^{+0.7}_{-1.1}$ & $2399.1^{+0.5}_{-0.8}$ & $5.18^{+0.04}_{-0.04}$ & $5.19^{+0.03}_{-0.03}$ & S \\ 
\nodata & 12483 & 2784 & 1 & 2458929.883 & $-4.63$ & 14 & $11.2^{+0.3}_{-0.4}$ & \nodata & $8.9^{+1.4}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $5.21^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M1220$+$2525 & 7437 & 4216 & 109 & 2456815.666 & $-26.41$ & 11 & $14.8^{+0.3}_{-0.3}$ & $14.8^{+0.3}_{-0.3}$ & $25.6^{+1.2}_{-1.0}$ & $25.6^{+1.2}_{-1.0}$ & $2399.2^{+0.5}_{-1.1}$ & $2399.2^{+0.5}_{-1.1}$ & $4.85^{+0.02}_{-0.03}$ & $4.85^{+0.02}_{-0.03}$ & S \\ 
2M1221$+$4632 & 8263 & 2118 & 186 & 2457121.699 & $-12.60$ & 49 & $-10.4^{+0.3}_{-0.3}$ & $-10.4^{+0.3}_{-0.6}$ & $29.1^{+1.0}_{-1.0}$ & $29.1^{+1.0}_{-1.0}$ & $2398.6^{+0.9}_{-1.7}$ & $2399.0^{+0.5}_{-0.9}$ & $5.43^{+0.04}_{-0.03}$ & $5.03^{+0.02}_{-0.02}$ & S \\ 
\nodata & 8263 & 2118 & 186 & 2457122.753 & $-13.01$ & 43 & $-10.7^{+0.4}_{-0.6}$ & \nodata & $47.9^{+2.1}_{-3.8}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $4.88^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1225$+$2517 & 7435 & 4216 & 31 & 2456756.676 & $-10.34$ & 16 & $7.5^{+0.4}_{-0.3}$ & $7.2^{+0.3}_{-0.4}$ & $32.9^{+1.0}_{-1.0}$ & $32.9^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.1}$ & $2399.3^{+0.2}_{-0.4}$ & $4.86^{+0.03}_{-0.04}$ & $4.85^{+0.01}_{-0.01}$ & S \\ 
\nodata & 7438 & 4216 & 31 & 2456790.632 & $-22.04$ & 13 & $7.1^{+0.7}_{-1.0}$ & \nodata & $34.7^{+2.2}_{-1.9}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $4.81^{+0.05}_{-0.11}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 144 & 2456814.643 & $-26.14$ & 16 & $8.9^{+0.4}_{-0.8}$ & \nodata & $29.3^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.2}$ & \nodata & $5.07^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 43 & 2456815.666 & $-26.27$ & 13 & $6.7^{+0.6}_{-0.5}$ & \nodata & $34.9^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $4.65^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 43 & 2456818.645 & $-26.40$ & 14 & $6.7^{+0.7}_{-0.7}$ & \nodata & $32.9^{+1.0}_{-1.2}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.9^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 126 & 2456819.640 & $-26.44$ & 12 & $7.2^{+0.3}_{-0.3}$ & \nodata & $30.1^{+1.5}_{-1.4}$ & \nodata & $2398.6^{+1.0}_{-2.0}$ & \nodata & $4.95^{+0.07}_{-0.06}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 37 & 2456824.642 & $-26.58$ & 16 & $5.6^{+0.6}_{-0.4}$ & \nodata & $33.1^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.83^{+0.06}_{-0.04}$ & \nodata & S \\ 
2M1226$+$5605 & 6768 & 4501 & 103 & 2456407.751 & $-15.90$ & 51 & $4.3^{+0.2}_{-0.2}$ & $4.1^{+0.3}_{-0.4}$ & $11.0^{+1.1}_{-1.1}$ & $10.6^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.2}$ & $2399.3^{+0.2}_{-0.4}$ & $5.47^{+0.02}_{-0.02}$ & $5.42^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6768 & 4501 & 43 & 2456435.640 & $-18.13$ & 42 & $4.1^{+0.5}_{-0.3}$ & \nodata & $10.7^{+1.5}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6768 & 4501 & 144 & 2456440.627 & $-18.12$ & 18 & $6.1^{+0.3}_{-0.5}$ & \nodata & $14.6^{+1.8}_{-1.1}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $4.84^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 6768 & 4501 & 139 & 2456671.967 & $12.06$ & 33 & $4.0^{+0.3}_{-0.2}$ & \nodata & $11.6^{+1.0}_{-1.5}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $5.41^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6768 & 4501 & 139 & 2456672.990 & $11.77$ & 77 & $3.8^{+0.2}_{-0.2}$ & \nodata & $10.0^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.5}$ & \nodata & $5.47^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1226$+$2505 & 7435 & 4216 & 132 & 2456756.676 & $-10.17$ & 20 & $1.6^{+0.4}_{-0.3}$ & $1.6^{+0.3}_{-0.4}$ & $12.5^{+1.1}_{-1.0}$ & $18.2^{+1.0}_{-1.0}$ & $2399.0^{+0.8}_{-1.5}$ & $2399.3^{+0.2}_{-0.3}$ & $5.11^{+0.02}_{-0.02}$ & $4.75^{+0.01}_{-0.01}$ & S \\ 
\nodata & 7435 & 4216 & 31 & 2456761.646 & $-12.19$ & 13 & $2.1^{+0.5}_{-0.4}$ & \nodata & $22.1^{+1.7}_{-1.1}$ & \nodata & $2399.1^{+0.7}_{-0.8}$ & \nodata & $4.35^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 36 & 2456790.632 & $-21.95$ & 13 & $2.1^{+0.4}_{-0.4}$ & \nodata & $25.5^{+3.7}_{-2.3}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.37^{+0.03}_{-0.06}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 139 & 2456814.643 & $-26.11$ & 19 & $1.9^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.1}$ & \nodata & $4.65^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 90 & 2456815.666 & $-26.24$ & 17 & $1.5^{+0.5}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.64^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 48 & 2456818.645 & $-26.39$ & 18 & $1.2^{+0.3}_{-0.3}$ & \nodata & $17.4^{+1.1}_{-1.7}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $4.66^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 90 & 2456819.640 & $-26.43$ & 11 & $2.2^{+0.4}_{-0.6}$ & \nodata & $23.4^{+1.0}_{-1.9}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.17^{+0.07}_{-0.05}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 85 & 2456824.642 & $-26.58$ & 16 & $1.1^{+0.3}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.55^{+0.06}_{-0.11}$ & \nodata & S \\ 
2M1226$+$2543 & 7435 & 4216 & 37 & 2456756.676 & $-10.23$ & 15 & $0.3^{+0.5}_{-1.2}$ & $-0.2^{+0.3}_{-0.4}$ & $13.1^{+1.6}_{-1.4}$ & $12.7^{+1.0}_{-1.1}$ & $3051.2^{+13.0}_{-13.9}$ & $3030.1^{+4.2}_{-4.1}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 7435 & 4216 & 37 & 2456761.646 & $-12.23$ & 13 & $-0.2^{+0.8}_{-0.7}$ & \nodata & $13.4^{+1.4}_{-1.4}$ & \nodata & $2933.9^{+22.6}_{-17.1}$ & \nodata & $5.4^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 79 & 2456790.632 & $-21.90$ & 13 & $0.9^{+0.7}_{-1.1}$ & \nodata & $13.7^{+1.3}_{-1.6}$ & \nodata & $3044.2^{+13.1}_{-7.7}$ & \nodata & $5.49^{+0.0}_{-0.01}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 85 & 2456814.643 & $-26.00$ & 18 & $-0.5^{+0.2}_{-0.2}$ & \nodata & $12.4^{+1.3}_{-1.8}$ & \nodata & $2993.9^{+36.9}_{-22.9}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 36 & 2456815.666 & $-26.13$ & 16 & $0.3^{+0.3}_{-0.3}$ & \nodata & $11.6^{+1.6}_{-1.4}$ & \nodata & $2977.6^{+10.0}_{-19.1}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 31 & 2456818.645 & $-26.27$ & 18 & $0.6^{+0.3}_{-0.3}$ & \nodata & $12.8^{+1.3}_{-1.1}$ & \nodata & $3064.1^{+11.0}_{-7.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 48 & 2456819.640 & $-26.31$ & 11 & $0.5^{+0.3}_{-0.3}$ & \nodata & $13.0^{+1.7}_{-1.3}$ & \nodata & $3065.8^{+16.5}_{-18.9}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 97 & 2456824.642 & $-26.45$ & 18 & $-1.0^{+0.2}_{-0.3}$ & \nodata & $11.7^{+1.3}_{-1.4}$ & \nodata & $3014.2^{+7.0}_{-11.3}$ & \nodata & $5.49^{+0.0}_{-0.01}$ & \nodata & B \\ 
2M1227$+$2541 & 7435 & 4216 & 84 & 2456756.676 & $-10.21$ & 17 & $2.4^{+0.4}_{-0.3}$ & $2.6^{+0.3}_{-0.4}$ & $21.7^{+2.0}_{-1.0}$ & $19.6^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.9}$ & $2399.5^{+0.1}_{-0.3}$ & $3.9^{+0.17}_{-0.09}$ & $4.36^{+0.01}_{-0.01}$ & S \\ 
\nodata & 7435 & 4216 & 84 & 2456761.646 & $-12.21$ & 16 & $2.3^{+0.4}_{-0.4}$ & \nodata & $27.1^{+1.0}_{-3.5}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.12^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 80 & 2456790.632 & $-21.89$ & 14 & $2.2^{+0.9}_{-0.5}$ & \nodata & $25.4^{+2.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.6}$ & \nodata & $4.12^{+0.05}_{-0.05}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 89 & 2456814.643 & $-26.00$ & 20 & $3.5^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.35^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 73 & 2456815.666 & $-26.13$ & 18 & $3.0^{+0.3}_{-0.4}$ & \nodata & $19.7^{+1.0}_{-1.7}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $4.82^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 7438 & 4216 & 32 & 2456818.645 & $-26.27$ & 18 & $1.9^{+0.7}_{-0.6}$ & \nodata & $19.7^{+1.0}_{-2.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.39^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 7437 & 4216 & 36 & 2456824.642 & $-26.46$ & 16 & $2.0^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-1.0}$ & \nodata & $4.38^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1231$+$5130 & 11832 & 2668 & 186 & 2458607.681 & $-17.29$ & 44 & $8.9^{+0.2}_{-0.3}$ & $8.9^{+0.3}_{-0.4}$ & $7.8^{+1.1}_{-1.4}$ & $<10$ & $2399.3^{+0.6}_{-0.9}$ & $2399.3^{+0.6}_{-0.9}$ & $5.41^{+0.02}_{-0.02}$ & $5.41^{+0.02}_{-0.02}$ & S \\ 
2M1248$-$0235 & 8916 & 5183 & 153 & 2457438.943 & $19.99$ & 18 & $31.4^{+0.4}_{-0.4}$ & $31.3^{+0.3}_{-0.4}$ & $14.1^{+1.0}_{-1.0}$ & $15.3^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-1.0}$ & $2399.2^{+0.2}_{-0.3}$ & $4.62^{+0.04}_{-0.05}$ & $4.63^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8916 & 5183 & 154 & 2457446.894 & $16.76$ & 17 & $30.9^{+0.3}_{-0.3}$ & \nodata & $12.5^{+1.4}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $4.84^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 8929 & 5183 & 155 & 2457447.938 & $16.19$ & 19 & $31.9^{+0.3}_{-0.4}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $4.75^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 8929 & 5183 & 152 & 2457450.928 & $14.85$ & 17 & $32.3^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.6}$ & \nodata & $4.63^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9013 & 5183 & 152 & 2457495.778 & $-7.44$ & 15 & $31.8^{+0.5}_{-0.4}$ & \nodata & $16.1^{+1.3}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $4.59^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9014 & 5183 & 153 & 2457496.746 & $-7.84$ & 13 & $31.6^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.4}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-0.9}$ & \nodata & $4.44^{+0.07}_{-0.03}$ & \nodata & S \\ 
\nodata & 9014 & 5183 & 154 & 2457502.757 & $-10.76$ & 13 & $31.4^{+0.6}_{-0.6}$ & \nodata & $16.1^{+1.1}_{-1.0}$ & \nodata & $2399.0^{+0.7}_{-1.4}$ & \nodata & $4.69^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9013 & 5183 & 152 & 2457503.760 & $-11.25$ & 16 & $31.4^{+0.3}_{-0.3}$ & \nodata & $12.7^{+1.7}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.63^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9013 & 5183 & 176 & 2457521.688 & $-18.85$ & 11 & $31.3^{+0.4}_{-0.4}$ & \nodata & $15.1^{+1.0}_{-1.3}$ & \nodata & $2399.1^{+0.7}_{-1.6}$ & \nodata & $4.57^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9014 & 5183 & 171 & 2457522.685 & $-19.22$ & 17 & $31.2^{+0.3}_{-0.3}$ & \nodata & $13.6^{+1.1}_{-1.6}$ & \nodata & $2399.1^{+0.6}_{-1.1}$ & \nodata & $4.7^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9013 & 5183 & 173 & 2457529.652 & $-21.64$ & 11 & $30.7^{+0.4}_{-0.4}$ & \nodata & $18.0^{+1.3}_{-1.8}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $4.39^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9014 & 5183 & 154 & 2457792.955 & $24.07$ & 13 & $30.5^{+0.4}_{-0.3}$ & \nodata & $21.5^{+1.0}_{-1.7}$ & \nodata & $2399.0^{+0.7}_{-1.9}$ & \nodata & $4.61^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9014 & 5183 & 154 & 2457793.957 & $23.73$ & 11 & $31.0^{+0.4}_{-0.4}$ & \nodata & $22.1^{+1.9}_{-1.1}$ & \nodata & $2399.1^{+0.7}_{-0.8}$ & \nodata & $4.49^{+0.06}_{-0.07}$ & \nodata & S \\ 
2M1248$-$0157 & 8916 & 5183 & 162 & 2457438.943 & $19.88$ & 13 & $13.7^{+0.4}_{-1.1}$ & $14.3^{+0.4}_{-0.5}$ & $18.9^{+2.9}_{-1.6}$ & $18.2^{+1.2}_{-1.2}$ & $3077.6^{+14.4}_{-15.6}$ & $3070.7^{+8.1}_{-7.8}$ & $5.46^{+0.03}_{-0.05}$ & $5.46^{+0.02}_{-0.03}$ & B \\ 
\nodata & 8916 & 5183 & 259 & 2457446.894 & $16.64$ & 13 & $14.5^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.2}_{-1.1}$ & \nodata & $3068.0^{+9.7}_{-8.9}$ & \nodata & $5.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8929 & 5183 & 270 & 2457447.938 & $16.07$ & 12 & $13.0^{+1.1}_{-0.3}$ & \nodata & $20.7^{+1.8}_{-1.5}$ & \nodata & $3072.9^{+9.6}_{-14.7}$ & \nodata & $5.37^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 8929 & 5183 & 264 & 2457450.928 & $14.74$ & 12 & $13.5^{+0.3}_{-0.3}$ & \nodata & $21.8^{+2.0}_{-2.0}$ & \nodata & $2932.0^{+43.9}_{-19.4}$ & \nodata & $5.35^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 9013 & 5183 & 161 & 2457495.778 & $-7.55$ & 12 & $12.5^{+0.3}_{-0.4}$ & \nodata & $21.0^{+1.5}_{-1.7}$ & \nodata & $3090.7^{+7.8}_{-13.3}$ & \nodata & $5.45^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 9014 & 5183 & 263 & 2457502.757 & $-10.87$ & 10 & $13.0^{+0.3}_{-0.3}$ & \nodata & $20.0^{+1.7}_{-1.5}$ & \nodata & $3061.5^{+18.8}_{-9.7}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9013 & 5183 & 161 & 2457503.760 & $-11.35$ & 11 & $12.4^{+0.4}_{-0.4}$ & \nodata & $17.8^{+1.3}_{-1.6}$ & \nodata & $3074.9^{+15.4}_{-14.5}$ & \nodata & $5.41^{+0.05}_{-0.06}$ & \nodata & B \\ 
2M1249$+$5255 & 11019 & 2523 & 283 & 2458542.878 & $1.00$ & 19 & $-56.1^{+0.3}_{-0.3}$ & $-56.8^{+0.3}_{-0.4}$ & $10.2^{+1.1}_{-1.6}$ & $10.4^{+1.0}_{-1.1}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.4^{+0.3}_{-0.6}$ & $4.92^{+0.02}_{-0.02}$ & $4.98^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11019 & 2523 & 283 & 2458543.899 & $0.63$ & 15 & $-57.0^{+0.2}_{-0.3}$ & \nodata & $11.1^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $4.9^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11761 & 2670 & 60 & 2458578.766 & $-9.92$ & 25 & $-57.0^{+0.3}_{-0.3}$ & \nodata & $3.8^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+0.6}_{-1.7}$ & \nodata & $5.22^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1250$+$4256 & 7345 & 4485 & 288 & 2456734.900 & $-2.53$ & 10 & $-6.6^{+0.4}_{-0.8}$ & $-6.6^{+0.4}_{-0.8}$ & $10.9^{+1.2}_{-1.1}$ & $10.9^{+1.2}_{-1.1}$ & $3028.5^{+14.6}_{-11.0}$ & $3028.5^{+14.6}_{-11.0}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
2M1252$+$2528 & 11871 & 2647 & 42 & 2458627.681 & $-22.59$ & 34 & $9.4^{+0.3}_{-0.3}$ & $9.4^{+0.4}_{-0.4}$ & $12.6^{+1.2}_{-1.0}$ & $12.6^{+1.2}_{-1.0}$ & $2399.3^{+0.5}_{-1.1}$ & $2399.3^{+0.5}_{-1.1}$ & $5.41^{+0.02}_{-0.02}$ & $5.41^{+0.02}_{-0.02}$ & S \\ 
2M1300$+$3557 & 8323 & 2133 & 217 & 2457888.641 & $-19.08$ & 18 & $-24.6^{+0.4}_{-0.4}$ & $-24.6^{+0.3}_{-0.5}$ & $19.7^{+1.0}_{-2.0}$ & $17.7^{+1.0}_{-1.1}$ & $2399.2^{+0.6}_{-1.0}$ & $2399.2^{+0.3}_{-0.5}$ & $4.5^{+0.05}_{-0.04}$ & $4.41^{+0.03}_{-0.02}$ & S \\ 
\nodata & 8323 & 2133 & 217 & 2457889.742 & $-19.51$ & 11 & $-24.6^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.3}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.7}$ & \nodata & $4.34^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 8323 & 2133 & 217 & 2457891.776 & $-19.99$ & 12 & $-24.2^{+0.6}_{-0.7}$ & \nodata & $18.1^{+1.3}_{-1.9}$ & \nodata & $2398.9^{+0.9}_{-1.8}$ & \nodata & $4.5^{+0.08}_{-0.09}$ & \nodata & S \\ 
\nodata & 8323 & 2133 & 217 & 2457892.727 & $-20.10$ & 15 & $-24.8^{+0.6}_{-0.5}$ & \nodata & $15.6^{+1.2}_{-1.6}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $4.4^{+0.11}_{-0.05}$ & \nodata & S \\ 
2M1302$+$3227 & 12484 & 2785 & 186 & 2458898.897 & $12.47$ & 18 & $7.2^{+0.3}_{-0.4}$ & $6.8^{+0.3}_{-0.5}$ & $25.5^{+1.3}_{-1.0}$ & $25.7^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.8}$ & $2399.4^{+0.2}_{-0.4}$ & $4.46^{+0.03}_{-0.02}$ & $4.58^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12484 & 2785 & 186 & 2458899.883 & $12.13$ & 20 & $7.2^{+0.6}_{-0.4}$ & \nodata & $27.1^{+1.0}_{-2.0}$ & \nodata & $2399.3^{+0.5}_{-0.7}$ & \nodata & $4.63^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 12484 & 2785 & 186 & 2458904.980 & $9.95$ & 30 & $6.6^{+0.2}_{-0.2}$ & \nodata & $25.4^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $4.64^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1303$+$2414 & 11009 & 2513 & 132 & 2458579.871 & $-5.02$ & 22 & $-9.5^{+0.4}_{-0.6}$ & $-9.3^{+0.3}_{-0.4}$ & $29.2^{+1.0}_{-1.0}$ & $27.4^{+1.0}_{-1.0}$ & $2398.8^{+0.8}_{-1.6}$ & $2399.1^{+0.3}_{-0.7}$ & $5.39^{+0.05}_{-0.09}$ & $5.33^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11009 & 2513 & 132 & 2458580.728 & $-5.09$ & 29 & $-9.3^{+0.5}_{-0.7}$ & \nodata & $25.4^{+1.0}_{-1.0}$ & \nodata & $2398.7^{+1.0}_{-1.3}$ & \nodata & $5.47^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11010 & 2514 & 19 & 2458599.723 & $-13.03$ & 19 & $-8.9^{+0.3}_{-0.3}$ & \nodata & $29.1^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.9^{+0.01}_{-0.03}$ & \nodata & S \\ 
\nodata & 11010 & 2514 & 19 & 2458601.759 & $-13.90$ & 44 & $-9.5^{+0.3}_{-0.2}$ & \nodata & $21.8^{+1.3}_{-1.0}$ & \nodata & $2397.6^{+1.7}_{-3.1}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1306$+$7056 & 8913 & 5181 & 29 & 2457445.846 & $-4.33$ & 12 & $15.0^{+0.3}_{-0.3}$ & $15.3^{+0.3}_{-0.4}$ & $10.8^{+1.2}_{-1.0}$ & $11.8^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-0.8}$ & $2399.4^{+0.1}_{-0.3}$ & $4.28^{+0.06}_{-0.09}$ & $4.19^{+0.02}_{-0.01}$ & S \\ 
\nodata & 8913 & 5181 & 119 & 2457448.840 & $-4.94$ & 11 & $15.2^{+0.4}_{-0.3}$ & \nodata & $11.7^{+1.2}_{-1.4}$ & \nodata & $2399.3^{+0.5}_{-1.3}$ & \nodata & $4.34^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 8913 & 5181 & 29 & 2457463.788 & $-7.77$ & 11 & $15.1^{+0.3}_{-0.4}$ & \nodata & $10.5^{+1.1}_{-1.1}$ & \nodata & $2399.5^{+0.4}_{-1.3}$ & \nodata & $4.12^{+0.05}_{-0.05}$ & \nodata & S \\ 
\nodata & 8913 & 5181 & 26 & 2457493.689 & $-11.60$ & 11 & $15.4^{+0.3}_{-0.4}$ & \nodata & $11.3^{+1.5}_{-1.3}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $3.87^{+0.05}_{-0.07}$ & \nodata & S \\ 
\nodata & 9012 & 5181 & 26 & 2457497.758 & $-11.96$ & 12 & $15.0^{+0.3}_{-0.4}$ & \nodata & $10.9^{+1.1}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.37^{+0.04}_{-0.06}$ & \nodata & S \\ 
\nodata & 9012 & 5181 & 113 & 2457503.703 & $-12.26$ & 11 & $14.6^{+0.4}_{-0.3}$ & \nodata & $12.7^{+1.2}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $3.68^{+0.11}_{-0.05}$ & \nodata & S \\ 
\nodata & 9012 & 5181 & 113 & 2457522.629 & $-12.44$ & 11 & $14.9^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.2}_{-1.3}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.17^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 113 & 2457795.965 & $-1.10$ & 14 & $15.3^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.28^{+0.04}_{-0.1}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 113 & 2457801.949 & $-2.42$ & 14 & $15.6^{+0.3}_{-0.2}$ & \nodata & $10.8^{+1.1}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $4.16^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 29 & 2457820.885 & $-6.34$ & 13 & $15.3^{+0.3}_{-0.2}$ & \nodata & $10.9^{+1.4}_{-1.1}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $4.24^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 26 & 2457827.854 & $-7.60$ & 11 & $15.5^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.1}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $4.11^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 26 & 2457831.885 & $-8.32$ & 10 & $16.5^{+0.3}_{-1.2}$ & \nodata & $12.5^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $3.67^{+0.18}_{-0.09}$ & \nodata & S \\ 
2M1309$-$0203 & 6775 & 4514 & 173 & 2456409.747 & $-9.72$ & 54 & $-13.3^{+0.3}_{-0.2}$ & $-12.8^{+0.3}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ & $26.1^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-1.0}$ & $2399.5^{+0.2}_{-0.4}$ & $5.12^{+0.02}_{-0.02}$ & $5.09^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6775 & 4514 & 179 & 2456700.927 & $24.36$ & 67 & $-12.9^{+0.3}_{-0.2}$ & \nodata & $25.8^{+1.1}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $5.12^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6775 & 4514 & 179 & 2456705.948 & $22.62$ & 56 & $-12.9^{+0.2}_{-0.2}$ & \nodata & $25.4^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $5.05^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 6775 & 4514 & 179 & 2456709.900 & $21.30$ & 77 & $-12.6^{+0.2}_{-0.2}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.7}$ & \nodata & $5.08^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1312$+$7245 & 8913 & 5181 & 289 & 2457445.846 & $-4.84$ & 15 & $-4.4^{+0.3}_{-0.3}$ & $-3.4^{+0.3}_{-0.5}$ & $38.4^{+1.3}_{-1.0}$ & $41.3^{+1.0}_{-1.1}$ & $2399.2^{+1.1}_{-0.5}$ & $2399.2^{+0.4}_{-0.2}$ & $4.89^{+0.05}_{-0.03}$ & $4.83^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8913 & 5181 & 300 & 2457463.788 & $-8.02$ & 14 & $-3.7^{+0.8}_{-1.5}$ & \nodata & $45.7^{+1.8}_{-1.5}$ & \nodata & $2399.2^{+1.2}_{-0.5}$ & \nodata & $4.75^{+0.05}_{-0.05}$ & \nodata & S \\ 
\nodata & 8913 & 5181 & 289 & 2457493.689 & $-11.38$ & 15 & $-4.1^{+0.9}_{-0.8}$ & \nodata & $44.0^{+2.0}_{-1.1}$ & \nodata & $2399.1^{+0.9}_{-0.7}$ & \nodata & $4.86^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 9012 & 5181 & 288 & 2457497.758 & $-11.66$ & 12 & $-3.6^{+0.6}_{-0.8}$ & \nodata & $46.0^{+1.1}_{-1.1}$ & \nodata & $2398.9^{+1.5}_{-0.9}$ & \nodata & $4.96^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 9012 & 5181 & 276 & 2457522.629 & $-11.82$ & 11 & $-2.2^{+0.6}_{-1.3}$ & \nodata & $50.8^{+1.4}_{-1.6}$ & \nodata & $2398.8^{+1.9}_{-0.9}$ & \nodata & $4.48^{+0.05}_{-0.18}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 182 & 2457771.026 & $3.52$ & 11 & $-6.1^{+0.4}_{-0.4}$ & \nodata & $36.4^{+1.6}_{-1.2}$ & \nodata & $2398.5^{+2.0}_{-1.1}$ & \nodata & $4.93^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 236 & 2457795.965 & $-1.81$ & 13 & $-2.9^{+0.4}_{-0.4}$ & \nodata & $39.7^{+1.5}_{-1.3}$ & \nodata & $2399.0^{+1.2}_{-0.6}$ & \nodata & $5.04^{+0.16}_{-0.04}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 281 & 2457801.949 & $-3.06$ & 14 & $-2.0^{+0.9}_{-0.7}$ & \nodata & $42.3^{+1.9}_{-1.2}$ & \nodata & $2399.2^{+1.3}_{-0.6}$ & \nodata & $4.83^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 272 & 2457819.881 & $-6.53$ & 14 & $-2.5^{+0.4}_{-0.3}$ & \nodata & $39.0^{+1.1}_{-1.7}$ & \nodata & $2399.2^{+1.3}_{-0.6}$ & \nodata & $4.88^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 275 & 2457820.885 & $-6.71$ & 13 & $-2.8^{+0.4}_{-1.1}$ & \nodata & $40.5^{+1.1}_{-1.5}$ & \nodata & $2399.1^{+1.1}_{-0.6}$ & \nodata & $4.97^{+0.05}_{-0.08}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 272 & 2457820.927 & $-6.75$ & 11 & $-4.2^{+0.3}_{-0.5}$ & \nodata & $42.4^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+1.2}_{-0.6}$ & \nodata & $4.82^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 272 & 2457827.854 & $-7.86$ & 14 & $-2.4^{+1.0}_{-0.6}$ & \nodata & $42.1^{+1.3}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.84^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 230 & 2457831.885 & $-8.51$ & 11 & $-1.6^{+1.0}_{-0.9}$ & \nodata & $49.5^{+1.8}_{-2.0}$ & \nodata & $2399.0^{+1.6}_{-0.7}$ & \nodata & $4.56^{+0.04}_{-0.03}$ & \nodata & S \\ 
2M1320$+$7213 & 9067 & 5181 & 195 & 2457771.026 & $3.84$ & 17 & $-28.1^{+0.3}_{-0.3}$ & $-27.3^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ & $18.6^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.9}$ & $2399.3^{+0.1}_{-0.3}$ & $5.3^{+0.03}_{-0.11}$ & $5.31^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9067 & 5181 & 195 & 2457795.965 & $-1.40$ & 21 & $-27.8^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $5.38^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 196 & 2457801.949 & $-2.64$ & 21 & $-26.9^{+0.3}_{-0.3}$ & \nodata & $17.4^{+1.1}_{-1.5}$ & \nodata & $2399.2^{+0.5}_{-1.0}$ & \nodata & $5.4^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 195 & 2457819.881 & $-6.11$ & 22 & $-27.0^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $5.12^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 190 & 2457820.885 & $-6.30$ & 26 & $-27.1^{+0.2}_{-0.3}$ & \nodata & $16.3^{+1.2}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $5.44^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 195 & 2457820.927 & $-6.34$ & 17 & $-27.0^{+0.3}_{-0.3}$ & \nodata & $17.4^{+1.0}_{-1.3}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $5.37^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9067 & 5181 & 201 & 2457824.915 & $-7.02$ & 12 & $-28.0^{+0.3}_{-0.3}$ & \nodata & $19.1^{+1.2}_{-1.5}$ & \nodata & $2399.1^{+0.6}_{-1.6}$ & \nodata & $5.18^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 189 & 2457827.854 & $-7.46$ & 25 & $-27.9^{+0.4}_{-0.4}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.9}$ & \nodata & $5.4^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 202 & 2457831.885 & $-8.12$ & 19 & $-27.3^{+0.4}_{-0.3}$ & \nodata & $17.8^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.1}$ & \nodata & $5.31^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 190 & 2457848.828 & $-10.29$ & 10 & $-27.5^{+0.4}_{-0.3}$ & \nodata & $20.2^{+1.4}_{-1.1}$ & \nodata & $2398.7^{+0.9}_{-1.1}$ & \nodata & $5.28^{+0.05}_{-0.09}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 196 & 2457851.792 & $-10.56$ & 13 & $-28.3^{+0.4}_{-0.6}$ & \nodata & $18.1^{+1.1}_{-1.0}$ & \nodata & $2399.0^{+0.7}_{-1.4}$ & \nodata & $5.16^{+0.05}_{-0.02}$ & \nodata & S \\ 
\nodata & 9068 & 5181 & 189 & 2457854.797 & $-10.83$ & 10 & $-26.2^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.1}_{-1.0}$ & \nodata & $2399.0^{+0.8}_{-1.3}$ & \nodata & $5.39^{+0.03}_{-0.05}$ & \nodata & S \\ 
2M1323$+$5132 & 11017 & 2521 & 284 & 2458547.967 & $1.76$ & 38 & $-5.5^{+0.3}_{-0.3}$ & $-5.4^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $18.9^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.1}_{-0.2}$ & $4.55^{+0.03}_{-0.01}$ & $4.59^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11017 & 2521 & 284 & 2458548.911 & $1.54$ & 25 & $-4.6^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.62^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11017 & 2521 & 284 & 2458549.947 & $1.17$ & 14 & $-5.9^{+0.4}_{-0.6}$ & \nodata & $16.4^{+1.2}_{-1.0}$ & \nodata & $2399.2^{+0.7}_{-1.4}$ & \nodata & $4.38^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 11017 & 2521 & 296 & 2458568.777 & $-4.35$ & 37 & $-5.7^{+0.4}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.4}$ & \nodata & $4.38^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 11017 & 2521 & 296 & 2458572.885 & $-5.72$ & 31 & $-5.5^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.1}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.38^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11017 & 2521 & 296 & 2458575.838 & $-6.51$ & 35 & $-6.3^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.2}_{-0.4}$ & \nodata & $4.34^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 11758 & 2666 & 119 & 2458605.755 & $-13.59$ & 64 & $-5.3^{+0.3}_{-0.2}$ & \nodata & $9.3^{+1.3}_{-1.1}$ & \nodata & $2399.4^{+0.5}_{-1.1}$ & \nodata & $4.95^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1326$+$7140 & 8913 & 5181 & 85 & 2457445.846 & $-4.04$ & 17 & $2.6^{+0.4}_{-0.7}$ & $2.5^{+0.3}_{-0.4}$ & $14.3^{+1.3}_{-1.0}$ & $11.9^{+1.0}_{-1.0}$ & $2949.6^{+30.4}_{-15.5}$ & $3054.0^{+2.1}_{-2.1}$ & $4.67^{+0.05}_{-0.05}$ & $5.47^{+0.0}_{-0.01}$ & B \\ 
\nodata & 8913 & 5181 & 85 & 2457463.788 & $-7.26$ & 17 & $2.1^{+0.3}_{-0.3}$ & \nodata & $8.0^{+1.5}_{-1.4}$ & \nodata & $3060.1^{+8.4}_{-15.2}$ & \nodata & $5.47^{+0.02}_{-0.06}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 84 & 2457475.780 & $-9.02$ & 12 & $2.6^{+0.4}_{-0.3}$ & \nodata & $13.7^{+1.2}_{-1.5}$ & \nodata & $2941.0^{+16.1}_{-13.4}$ & \nodata & $5.01^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 78 & 2457493.689 & $-10.84$ & 16 & $2.7^{+0.6}_{-0.5}$ & \nodata & $7.0^{+1.5}_{-1.9}$ & \nodata & $3049.5^{+8.0}_{-9.6}$ & \nodata & $5.46^{+0.02}_{-0.05}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 78 & 2457497.758 & $-11.17$ & 16 & $2.5^{+0.3}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.1}$ & \nodata & $3058.3^{+5.6}_{-4.0}$ & \nodata & $5.47^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 79 & 2457500.732 & $-11.33$ & 11 & $2.4^{+0.3}_{-0.3}$ & \nodata & $9.7^{+1.6}_{-1.4}$ & \nodata & $3040.7^{+15.0}_{-13.3}$ & \nodata & $5.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 79 & 2457503.703 & $-11.45$ & 16 & $2.4^{+0.6}_{-0.4}$ & \nodata & $8.8^{+1.2}_{-1.5}$ & \nodata & $3051.7^{+13.3}_{-11.3}$ & \nodata & $5.44^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 79 & 2457522.629 & $-11.62$ & 16 & $2.9^{+0.3}_{-0.2}$ & \nodata & $7.9^{+1.5}_{-1.4}$ & \nodata & $3039.0^{+5.4}_{-6.8}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 79 & 2457529.620 & $-11.39$ & 11 & $2.9^{+0.3}_{-0.3}$ & \nodata & $13.3^{+1.4}_{-1.3}$ & \nodata & $2928.2^{+12.2}_{-15.9}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 84 & 2457771.026 & $4.15$ & 12 & $1.7^{+0.2}_{-0.3}$ & \nodata & $10.0^{+1.4}_{-1.5}$ & \nodata & $3092.0^{+5.9}_{-8.5}$ & \nodata & $5.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 90 & 2457795.965 & $-1.03$ & 16 & $1.9^{+0.3}_{-0.3}$ & \nodata & $8.4^{+1.4}_{-1.7}$ & \nodata & $3073.5^{+12.5}_{-8.2}$ & \nodata & $5.41^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 79 & 2457801.949 & $-2.26$ & 14 & $2.7^{+0.3}_{-0.3}$ & \nodata & $11.2^{+1.3}_{-1.2}$ & \nodata & $2958.6^{+15.8}_{-11.2}$ & \nodata & $5.31^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 90 & 2457819.881 & $-5.74$ & 16 & $2.6^{+0.3}_{-0.5}$ & \nodata & $10.9^{+1.3}_{-1.0}$ & \nodata & $3090.9^{+5.7}_{-14.2}$ & \nodata & $5.46^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 79 & 2457820.885 & $-5.92$ & 18 & $3.0^{+0.4}_{-0.4}$ & \nodata & $12.9^{+1.1}_{-1.1}$ & \nodata & $3059.6^{+7.4}_{-7.1}$ & \nodata & $5.41^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 90 & 2457820.927 & $-5.96$ & 12 & $2.5^{+0.4}_{-0.3}$ & \nodata & $12.3^{+1.3}_{-1.7}$ & \nodata & $3090.4^{+7.2}_{-5.8}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 72 & 2457827.854 & $-7.10$ & 16 & $2.9^{+0.4}_{-0.6}$ & \nodata & $9.0^{+1.2}_{-1.2}$ & \nodata & $3045.5^{+8.8}_{-7.3}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 85 & 2457831.885 & $-7.77$ & 12 & $2.7^{+0.5}_{-0.4}$ & \nodata & $10.0^{+1.4}_{-1.5}$ & \nodata & $3094.3^{+7.5}_{-8.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1334$+$3303 & 8444 & 2161 & 163 & 2457863.729 & $-8.61$ & 19 & $-18.0^{+0.3}_{-0.4}$ & $-18.0^{+0.4}_{-0.4}$ & $10.7^{+1.0}_{-1.0}$ & $10.7^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.0}$ & $2399.3^{+0.5}_{-1.0}$ & $4.63^{+0.04}_{-0.04}$ & $4.63^{+0.04}_{-0.04}$ & S \\ 
2M1335$+$4021 & 6856 & 4484 & 251 & 2456345.884 & $10.32$ & 77 & $-7.5^{+0.2}_{-0.2}$ & $-7.7^{+0.3}_{-0.4}$ & $13.0^{+1.4}_{-1.2}$ & $14.2^{+1.0}_{-1.0}$ & $2399.5^{+0.3}_{-0.6}$ & $2399.5^{+0.2}_{-0.4}$ & $5.42^{+0.04}_{-0.04}$ & $5.34^{+0.02}_{-0.01}$ & S \\ 
\nodata & 6856 & 4484 & 257 & 2456377.856 & $-0.93$ & 99 & $-8.1^{+0.3}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $5.32^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 6856 & 4484 & 254 & 2456403.795 & $-9.74$ & 102 & $-7.7^{+0.2}_{-0.2}$ & \nodata & $14.4^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $5.34^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M1349$+$3305 & 8912 & 5180 & 14 & 2457499.666 & $-7.39$ & 14 & $-11.2^{+1.6}_{-0.5}$ & $-10.0^{+0.3}_{-0.5}$ & $36.7^{+2.2}_{-2.2}$ & $41.5^{+1.0}_{-1.2}$ & $2920.4^{+13.6}_{-17.5}$ & $2961.2^{+3.9}_{-4.1}$ & $5.16^{+0.05}_{-0.04}$ & $5.08^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9665 & 5180 & 233 & 2457852.871 & $-3.24$ & 15 & $-11.5^{+0.4}_{-1.5}$ & \nodata & $53.5^{+1.7}_{-2.1}$ & \nodata & $2888.0^{+20.1}_{-19.8}$ & \nodata & $4.78^{+0.04}_{-0.1}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 212 & 2457853.901 & $-3.69$ & 11 & $-11.2^{+1.7}_{-0.9}$ & \nodata & $53.5^{+3.2}_{-3.9}$ & \nodata & $2936.2^{+14.7}_{-21.3}$ & \nodata & $5.3^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 212 & 2457856.849 & $-4.72$ & 16 & $-9.9^{+0.5}_{-0.8}$ & \nodata & $42.2^{+1.4}_{-1.6}$ & \nodata & $2929.1^{+17.2}_{-13.0}$ & \nodata & $5.16^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9665 & 5180 & 239 & 2457858.851 & $-5.48$ & 19 & $-8.9^{+0.2}_{-0.3}$ & \nodata & $46.1^{+2.1}_{-2.2}$ & \nodata & $2936.5^{+15.7}_{-14.9}$ & \nodata & $5.09^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 9777 & 5180 & 239 & 2457859.770 & $-5.66$ & 18 & $-11.1^{+0.4}_{-0.4}$ & \nodata & $43.9^{+1.3}_{-1.7}$ & \nodata & $2912.4^{+11.2}_{-13.2}$ & \nodata & $4.86^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 9683 & 5180 & 233 & 2457859.838 & $-5.82$ & 18 & $-9.2^{+1.7}_{-1.7}$ & \nodata & $46.9^{+4.2}_{-3.0}$ & \nodata & $3099.4^{+9.8}_{-8.2}$ & \nodata & $5.35^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 212 & 2457860.873 & $-6.28$ & 18 & $-9.5^{+1.3}_{-0.9}$ & \nodata & $39.7^{+1.8}_{-1.4}$ & \nodata & $2942.5^{+22.3}_{-15.0}$ & \nodata & $5.14^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9665 & 5180 & 221 & 2457876.710 & $-11.55$ & 13 & $-11.8^{+0.4}_{-1.2}$ & \nodata & $37.3^{+1.8}_{-2.0}$ & \nodata & $2916.7^{+17.7}_{-53.1}$ & \nodata & $5.28^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 9683 & 5180 & 233 & 2457877.689 & $-11.83$ & 11 & $-5.6^{+1.0}_{-1.6}$ & \nodata & $59.6^{+2.6}_{-2.1}$ & \nodata & $2966.9^{+18.5}_{-17.3}$ & \nodata & $4.61^{+0.09}_{-0.07}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 212 & 2457878.798 & $-12.40$ & 16 & $-10.7^{+1.0}_{-0.8}$ & \nodata & $41.2^{+2.2}_{-1.6}$ & \nodata & $2908.2^{+15.0}_{-19.2}$ & \nodata & $5.19^{+0.09}_{-0.06}$ & \nodata & B \\ 
\nodata & 9730 & 5180 & 239 & 2457879.689 & $-12.47$ & 22 & $-9.2^{+1.5}_{-0.5}$ & \nodata & $35.1^{+1.9}_{-1.3}$ & \nodata & $2930.1^{+9.0}_{-10.3}$ & \nodata & $4.82^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9725 & 5180 & 215 & 2457884.700 & $-14.01$ & 12 & $-15.4^{+1.6}_{-0.5}$ & \nodata & $38.4^{+2.3}_{-2.4}$ & \nodata & $2861.1^{+28.3}_{-19.5}$ & \nodata & $5.01^{+0.12}_{-0.05}$ & \nodata & B \\ 
\nodata & 9777 & 5180 & 224 & 2457886.711 & $-14.62$ & 14 & $-8.1^{+0.4}_{-1.4}$ & \nodata & $33.0^{+2.0}_{-3.6}$ & \nodata & $2868.1^{+54.9}_{-28.8}$ & \nodata & $5.05^{+0.18}_{-0.06}$ & \nodata & B \\ 
\nodata & 9725 & 5180 & 215 & 2457909.698 & $-19.93$ & 12 & $-7.8^{+1.1}_{-1.1}$ & \nodata & $35.6^{+3.9}_{-3.3}$ & \nodata & $3018.3^{+14.8}_{-95.9}$ & \nodata & $5.43^{+0.05}_{-0.14}$ & \nodata & B \\ 
2M1356$+$4342 & 5752 & 4233 & 259 & 2455999.860 & $4.11$ & 66 & $-19.7^{+0.3}_{-0.3}$ & $-19.5^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $16.2^{+1.0}_{-1.0}$ & $2399.0^{+0.7}_{-1.0}$ & $2399.0^{+0.4}_{-0.7}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 5752 & 4233 & 199 & 2456018.858 & $-2.16$ & 95 & $-20.2^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.2}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5752 & 4233 & 205 & 2456345.942 & $9.92$ & 45 & $-18.8^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.2}_{-1.0}$ & \nodata & $2398.8^{+0.9}_{-2.0}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M1400$+$3226 & 8912 & 5180 & 77 & 2457499.666 & $-6.15$ & 17 & $-18.1^{+0.4}_{-0.4}$ & $-17.9^{+0.3}_{-0.4}$ & $7.7^{+1.2}_{-1.4}$ & $11.5^{+1.0}_{-1.0}$ & $2946.4^{+11.7}_{-14.6}$ & $2893.8^{+3.5}_{-2.8}$ & $5.29^{+0.04}_{-0.04}$ & $5.45^{+0.0}_{-0.01}$ & B \\ 
\nodata & 9544 & 5180 & 71 & 2457743.012 & $22.20$ & 12 & $-18.4^{+0.4}_{-0.4}$ & \nodata & $10.3^{+1.4}_{-1.0}$ & \nodata & $2917.7^{+13.5}_{-12.8}$ & \nodata & $5.48^{+0.01}_{-0.03}$ & \nodata & B \\ 
\nodata & 9665 & 5180 & 77 & 2457852.871 & $-1.98$ & 12 & $-18.1^{+0.5}_{-0.3}$ & \nodata & $9.5^{+1.2}_{-1.2}$ & \nodata & $2937.9^{+13.0}_{-22.3}$ & \nodata & $5.1^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 76 & 2457853.901 & $-2.44$ & 12 & $-18.9^{+0.4}_{-0.3}$ & \nodata & $15.4^{+1.3}_{-1.5}$ & \nodata & $2931.9^{+16.3}_{-15.7}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 76 & 2457856.849 & $-3.46$ & 17 & $-18.1^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.1}_{-1.5}$ & \nodata & $2930.5^{+10.1}_{-7.9}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9665 & 5180 & 68 & 2457858.851 & $-4.22$ & 12 & $-18.1^{+0.3}_{-0.5}$ & \nodata & $10.1^{+1.7}_{-1.6}$ & \nodata & $2848.1^{+26.9}_{-14.8}$ & \nodata & $4.97^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 9777 & 5180 & 75 & 2457859.770 & $-4.40$ & 19 & $-18.4^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.8}_{-1.0}$ & \nodata & $2878.1^{+23.1}_{-33.9}$ & \nodata & $4.79^{+0.15}_{-0.12}$ & \nodata & B \\ 
\nodata & 9683 & 5180 & 75 & 2457859.838 & $-4.57$ & 13 & $-17.9^{+0.4}_{-0.3}$ & \nodata & $10.7^{+1.2}_{-1.0}$ & \nodata & $2815.9^{+13.5}_{-10.1}$ & \nodata & $4.99^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 75 & 2457860.873 & $-5.03$ & 18 & $-18.7^{+0.4}_{-0.3}$ & \nodata & $10.8^{+1.3}_{-1.1}$ & \nodata & $2946.3^{+14.9}_{-10.0}$ & \nodata & $5.45^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 9665 & 5180 & 71 & 2457876.710 & $-10.39$ & 11 & $-17.2^{+0.7}_{-0.3}$ & \nodata & $9.4^{+1.5}_{-1.2}$ & \nodata & $2896.9^{+17.9}_{-20.6}$ & \nodata & $5.21^{+0.07}_{-0.09}$ & \nodata & B \\ 
\nodata & 9778 & 5180 & 76 & 2457878.798 & $-11.26$ & 13 & $-16.1^{+0.3}_{-0.5}$ & \nodata & $10.7^{+1.4}_{-1.7}$ & \nodata & $3068.3^{+11.5}_{-13.8}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 9730 & 5180 & 128 & 2457879.689 & $-11.33$ & 12 & $-18.2^{+0.3}_{-0.3}$ & \nodata & $6.9^{+1.4}_{-2.0}$ & \nodata & $2968.0^{+24.7}_{-20.3}$ & \nodata & $5.47^{+0.02}_{-0.05}$ & \nodata & B \\ 
\nodata & 9725 & 5180 & 76 & 2457884.700 & $-12.93$ & 11 & $-16.6^{+0.4}_{-0.4}$ & \nodata & $11.0^{+1.3}_{-1.3}$ & \nodata & $2892.5^{+17.9}_{-21.3}$ & \nodata & $5.25^{+0.04}_{-0.07}$ & \nodata & B \\ 
\nodata & 9777 & 5180 & 70 & 2457886.711 & $-13.55$ & 14 & $-17.9^{+0.4}_{-0.8}$ & \nodata & $13.6^{+1.3}_{-1.5}$ & \nodata & $2806.6^{+12.2}_{-5.6}$ & \nodata & $4.99^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9725 & 5180 & 64 & 2457909.698 & $-19.19$ & 11 & $-17.5^{+0.4}_{-0.3}$ & \nodata & $10.5^{+1.2}_{-1.3}$ & \nodata & $2807.2^{+11.4}_{-6.9}$ & \nodata & $5.08^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 9683 & 5180 & 76 & 2457915.628 & $-20.05$ & 10 & $-16.1^{+0.3}_{-0.3}$ & \nodata & $15.1^{+1.5}_{-1.6}$ & \nodata & $3056.2^{+15.4}_{-13.3}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M1409$+$4138 & 8334 & 2144 & 296 & 2458253.726 & $-13.09$ & 77 & $-11.0^{+0.2}_{-0.3}$ & $-11.0^{+0.3}_{-0.3}$ & $19.7^{+1.0}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.5}$ & $2399.7^{+0.2}_{-0.5}$ & $4.63^{+0.01}_{-0.02}$ & $4.63^{+0.01}_{-0.02}$ & S \\ 
2M1432$+$0811 & 5672 & 4436 & 143 & 2456439.692 & $-14.57$ & 135 & $-21.2^{+0.2}_{-0.3}$ & $-21.3^{+0.3}_{-0.4}$ & $9.1^{+1.1}_{-1.0}$ & $<10$ & $2399.5^{+0.4}_{-0.7}$ & $2399.5^{+0.2}_{-0.4}$ & $5.4^{+0.01}_{-0.02}$ & $5.41^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5672 & 4436 & 89 & 2456461.665 & $-21.97$ & 135 & $-21.4^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.9}$ & \nodata & $5.39^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 5672 & 4436 & 41 & 2456468.649 & $-23.69$ & 138 & $-21.3^{+0.3}_{-0.2}$ & \nodata & $9.5^{+1.1}_{-1.2}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $5.45^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1434$+$5039 & 9005 & 5186 & 206 & 2457498.739 & $-5.69$ & 27 & $-6.5^{+0.2}_{-0.2}$ & $-6.4^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.3^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.3^{+0.2}_{-0.3}$ & $4.92^{+0.02}_{-0.02}$ & $4.88^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9006 & 5186 & 158 & 2457499.883 & $-6.18$ & 22 & $-6.3^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.4}_{-0.9}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9006 & 5186 & 158 & 2457522.738 & $-10.66$ & 17 & $-6.8^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2398.9^{+0.8}_{-1.4}$ & \nodata & $4.87^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9005 & 5186 & 206 & 2457524.644 & $-10.85$ & 17 & $-6.4^{+0.2}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.6}_{-1.0}$ & \nodata & $4.69^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9005 & 5186 & 206 & 2457528.725 & $-11.62$ & 16 & $-6.0^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-1.0}$ & \nodata & $4.78^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 9006 & 5186 & 206 & 2457529.774 & $-11.85$ & 30 & $-6.3^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.1}_{-1.5}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $5.01^{+0.13}_{-0.07}$ & \nodata & S \\ 
\nodata & 9006 & 5186 & 254 & 2457532.698 & $-12.16$ & 27 & $-6.0^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.2}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-0.8}$ & \nodata & $5.19^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9006 & 5186 & 206 & 2457553.647 & $-14.20$ & 23 & $-6.6^{+0.4}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.81^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9006 & 5186 & 161 & 2457556.694 & $-14.43$ & 13 & $-6.9^{+0.3}_{-0.4}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $4.63^{+0.02}_{-0.04}$ & \nodata & S \\ 
2M1440$+$1339 & 6842 & 4493 & 272 & 2456469.649 & $-22.80$ & 46 & $-3.3^{+0.3}_{-0.3}$ & $-3.5^{+0.3}_{-0.4}$ & $4.2^{+1.0}_{-1.4}$ & $<10$ & $2399.1^{+0.6}_{-1.1}$ & $2399.1^{+0.4}_{-0.6}$ & $5.49^{+0.01}_{-0.01}$ & $5.47^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6842 & 4493 & 278 & 2456701.025 & $25.03$ & 27 & $-3.7^{+0.3}_{-0.3}$ & \nodata & $5.9^{+1.4}_{-1.2}$ & \nodata & $2398.6^{+1.0}_{-1.2}$ & \nodata & $5.41^{+0.02}_{-0.06}$ & \nodata & S \\ 
\nodata & 6842 & 4493 & 224 & 2456709.004 & $23.50$ & 35 & $-3.7^{+0.3}_{-0.3}$ & \nodata & $3.9^{+1.2}_{-1.3}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.44^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1443$+$0316 & 11835 & 2675 & 155 & 2458629.742 & $-12.45$ & 22 & $-38.4^{+0.3}_{-0.3}$ & $-38.4^{+0.4}_{-0.4}$ & $22.7^{+1.0}_{-1.2}$ & $22.7^{+1.0}_{-1.2}$ & $2399.2^{+0.6}_{-1.3}$ & $2399.2^{+0.6}_{-1.3}$ & $5.34^{+0.02}_{-0.02}$ & $5.34^{+0.02}_{-0.02}$ & S \\ 
2M1501$+$2250 & 5673 & 4437 & 293 & 2456702.002 & $22.44$ & 60 & $7.6^{+0.2}_{-0.2}$ & $6.5^{+0.3}_{-0.3}$ & $65.9^{+1.0}_{-1.1}$ & $65.3^{+1.0}_{-1.1}$ & $2395.6^{+3.0}_{-5.2}$ & $2389.1^{+1.8}_{-2.5}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 5673 & 4437 & 284 & 2456706.009 & $21.78$ & 49 & $6.8^{+0.3}_{-0.2}$ & \nodata & $65.0^{+1.1}_{-1.1}$ & \nodata & $2387.4^{+5.3}_{-3.9}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5673 & 4437 & 239 & 2456727.907 & $16.74$ & 52 & $7.1^{+0.2}_{-0.2}$ & \nodata & $64.6^{+1.1}_{-1.2}$ & \nodata & $2341.1^{+13.5}_{-13.3}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5673 & 4437 & 191 & 2456733.940 & $14.78$ & 70 & $5.7^{+0.2}_{-0.2}$ & \nodata & $64.1^{+1.0}_{-1.3}$ & \nodata & $2309.6^{+11.0}_{-9.2}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5673 & 4437 & 293 & 2456780.843 & $-3.03$ & 73 & $6.3^{+0.2}_{-0.2}$ & \nodata & $66.3^{+1.2}_{-1.0}$ & \nodata & $2396.1^{+2.6}_{-4.6}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M1504$+$0923 & 11970 & 2732 & 132 & 2458928.974 & $17.78$ & 16 & $-53.5^{+0.3}_{-0.3}$ & $-53.3^{+0.3}_{-0.4}$ & $15.0^{+1.2}_{-1.2}$ & $13.4^{+1.0}_{-1.1}$ & $2399.3^{+0.6}_{-0.9}$ & $2399.2^{+0.3}_{-0.6}$ & $4.85^{+0.02}_{-0.02}$ & $4.96^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11970 & 2732 & 132 & 2458930.898 & $17.25$ & 15 & $-53.5^{+0.3}_{-0.2}$ & \nodata & $12.7^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.2}$ & \nodata & $5.08^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11962 & 2724 & 247 & 2458932.911 & $16.47$ & 16 & $-52.9^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.2}_{-1.7}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $5.07^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M1521$+$5053 & 8596 & 2226 & 294 & 2458607.834 & $-5.09$ & 59 & $2.4^{+0.2}_{-0.3}$ & $2.4^{+0.3}_{-0.3}$ & $48.7^{+1.0}_{-1.0}$ & $48.7^{+1.0}_{-1.0}$ & $2399.2^{+0.6}_{-1.1}$ & $2399.2^{+0.6}_{-1.1}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
2M1521$+$3420 & 9039 & 2370 & 265 & 2457536.659 & $-9.81$ & 57 & $-76.1^{+0.2}_{-0.2}$ & $-76.1^{+0.3}_{-0.4}$ & $7.3^{+1.0}_{-1.0}$ & $<10$ & $2399.5^{+0.6}_{-0.4}$ & $2399.5^{+0.5}_{-0.3}$ & $5.03^{+0.01}_{-0.01}$ & $5.04^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9039 & 2370 & 265 & 2457537.670 & $-10.10$ & 57 & $-76.0^{+0.3}_{-0.2}$ & \nodata & $8.8^{+1.1}_{-1.1}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $5.04^{+0.04}_{-0.02}$ & \nodata & S \\ 
2M1524$+$2925 & 9044 & 2375 & 131 & 2457861.767 & $4.02$ & 41 & $-14.8^{+0.2}_{-0.2}$ & $-15.2^{+0.3}_{-0.3}$ & $7.3^{+1.1}_{-1.0}$ & $<10$ & $2399.2^{+0.6}_{-1.1}$ & $2399.3^{+0.3}_{-0.5}$ & $5.46^{+0.02}_{-0.01}$ & $5.47^{+0.0}_{-0.01}$ & S \\ 
\nodata & 9044 & 2375 & 131 & 2457862.790 & $3.62$ & 61 & $-15.1^{+0.2}_{-0.2}$ & \nodata & $6.4^{+1.4}_{-1.7}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9043 & 2374 & 245 & 2457921.713 & $-15.07$ & 47 & $-15.0^{+0.2}_{-0.2}$ & \nodata & $7.3^{+1.2}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.2}$ & \nodata & $5.49^{+0.0}_{-0.01}$ & \nodata & S \\ 
\nodata & 9043 & 2374 & 245 & 2457922.650 & $-15.15$ & 22 & $-15.2^{+0.2}_{-0.2}$ & \nodata & $10.5^{+1.1}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $5.14^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1534$+$4641 & 8551 & 2205 & 252 & 2457133.869 & $-0.41$ & 57 & $-23.0^{+0.2}_{-0.2}$ & $-23.0^{+0.3}_{-0.3}$ & $18.4^{+1.1}_{-1.3}$ & $18.4^{+1.1}_{-1.3}$ & $2898.5^{+9.4}_{-5.4}$ & $2898.5^{+9.4}_{-5.4}$ & $5.46^{+0.02}_{-0.01}$ & $5.46^{+0.02}_{-0.01}$ & B \\ 
\nodata & 8488 & 2191 & 222 & 2458602.847 & $-2.23$ & 31 & $-22.7^{+0.4}_{-0.4}$ & \nodata & $20.0^{+1.0}_{-1.2}$ & \nodata & $2916.9^{+11.6}_{-12.0}$ & \nodata & $5.29^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1539$+$2831 & 9042 & 2373 & 173 & 2457511.897 & $0.10$ & 52 & $-21.9^{+0.2}_{-0.3}$ & $-22.0^{+0.3}_{-0.4}$ & $21.7^{+1.0}_{-1.0}$ & $22.7^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.7}$ & $2399.4^{+0.2}_{-0.4}$ & $5.13^{+0.02}_{-0.03}$ & $5.01^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9042 & 2373 & 173 & 2457512.919 & $-0.31$ & 36 & $-21.6^{+0.4}_{-0.4}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.9^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9041 & 2372 & 104 & 2457518.892 & $-2.36$ & 56 & $-22.1^{+0.2}_{-0.2}$ & \nodata & $22.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-1.0}$ & \nodata & $5.12^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 9041 & 2372 & 104 & 2457521.893 & $-3.41$ & 37 & $-21.8^{+0.3}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $4.94^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9041 & 2372 & 104 & 2457522.857 & $-3.67$ & 30 & $-22.1^{+0.3}_{-0.3}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $4.84^{+0.05}_{-0.02}$ & \nodata & S \\ 
2M1555$-$2045 & 9851 & 5371 & 294 & 2458176.820 & $30.22$ & 37 & $-3.7^{+0.2}_{-0.2}$ & $-4.1^{+0.3}_{-0.4}$ & $19.9^{+1.0}_{-1.0}$ & $19.9^{+1.0}_{-1.0}$ & $3007.7^{+3.7}_{-4.8}$ & $3003.7^{+3.3}_{-3.8}$ & $4.49^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9851 & 5371 & 289 & 2458243.639 & $9.32$ & 30 & $-4.7^{+0.3}_{-0.3}$ & \nodata & $20.1^{+1.2}_{-1.0}$ & \nodata & $2992.6^{+7.8}_{-6.2}$ & \nodata & $4.51^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1556$-$2338 & 10944 & 5785 & 264 & 2458350.477 & $-29.14$ & 15 & $1.5^{+0.3}_{-0.3}$ & $1.5^{+0.4}_{-0.4}$ & $13.0^{+1.3}_{-1.1}$ & $13.0^{+1.3}_{-1.1}$ & $2399.4^{+0.4}_{-0.8}$ & $2399.4^{+0.4}_{-0.8}$ & $3.58^{+0.02}_{-0.04}$ & $3.58^{+0.02}_{-0.04}$ & S \\ 
2M1556$-$2106 & 9851 & 5371 & 283 & 2458176.820 & $30.23$ & 20 & $-3.5^{+1.8}_{-1.7}$ & $-4.1^{+0.6}_{-1.2}$ & $93.0^{+3.4}_{-3.1}$ & $92.8^{+1.7}_{-1.5}$ & $2399.1^{+0.7}_{-1.3}$ & $2399.1^{+0.5}_{-0.9}$ & $3.51^{+0.01}_{-0.0}$ & $3.51^{+0.01}_{-0.0}$ & S \\ 
\nodata & 9851 & 5371 & 283 & 2458243.639 & $9.37$ & 16 & $-4.3^{+0.6}_{-1.9}$ & \nodata & $92.7^{+1.9}_{-1.9}$ & \nodata & $2399.1^{+0.7}_{-1.2}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1558$-$1826 & 11629 & 6001 & 158 & 2458913.801 & $29.51$ & 37 & $-0.8^{+0.3}_{-0.2}$ & $-0.8^{+0.3}_{-0.3}$ & $25.4^{+1.0}_{-2.0}$ & $25.4^{+1.0}_{-2.0}$ & $2399.6^{+0.4}_{-0.2}$ & $2399.6^{+0.4}_{-0.2}$ & $3.53^{+0.02}_{-0.03}$ & $3.53^{+0.02}_{-0.03}$ & S \\ 
2M1559$-$2338 & 10944 & 5785 & 156 & 2458350.477 & $-29.32$ & 16 & $-3.6^{+0.4}_{-0.3}$ & $-3.6^{+0.4}_{-0.4}$ & $16.1^{+1.0}_{-1.5}$ & $16.1^{+1.0}_{-1.5}$ & $2399.6^{+0.7}_{-0.3}$ & $2399.6^{+0.7}_{-0.3}$ & $3.53^{+0.02}_{-0.03}$ & $3.53^{+0.02}_{-0.03}$ & S \\ 
2M1559$-$2305 & 9781 & 5331 & 186 & 2458177.782 & $30.22$ & 60 & $-3.3^{+0.2}_{-0.2}$ & $-3.3^{+0.3}_{-0.4}$ & $23.5^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.4}$ & $2399.7^{+0.1}_{-0.3}$ & $4.06^{+0.03}_{-0.03}$ & $3.99^{+0.02}_{-0.02}$ & S \\ 
\nodata & 9781 & 5331 & 186 & 2458261.573 & $1.09$ & 56 & $-3.4^{+0.2}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.4}$ & \nodata & $3.94^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1559$-$1928 & 11629 & 6001 & 229 & 2458913.801 & $29.70$ & 14 & $-2.6^{+0.3}_{-0.4}$ & $-2.6^{+0.4}_{-0.4}$ & $14.4^{+1.3}_{-1.0}$ & $14.4^{+1.3}_{-1.0}$ & $2399.4^{+0.5}_{-0.7}$ & $2399.4^{+0.5}_{-0.7}$ & $3.83^{+0.04}_{-0.16}$ & $3.83^{+0.04}_{-0.16}$ & S \\ 
2M1600$-$2256 & 9781 & 5331 & 48 & 2458177.782 & $30.23$ & 11 & $-3.1^{+1.2}_{-0.4}$ & $-4.3^{+0.4}_{-0.5}$ & $23.6^{+1.0}_{-1.0}$ & $24.9^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.1}$ & $2399.2^{+0.4}_{-0.8}$ & $3.54^{+0.02}_{-0.03}$ & $3.53^{+0.02}_{-0.01}$ & S \\ 
\nodata & 9781 & 5331 & 49 & 2458261.573 & $1.18$ & 12 & $-4.6^{+0.4}_{-0.3}$ & \nodata & $27.7^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+0.5}_{-1.2}$ & \nodata & $3.53^{+0.04}_{-0.02}$ & \nodata & S \\ 
2M1600$-$2209 & 9781 & 5331 & 67 & 2458177.782 & $30.24$ & 17 & $-4.7^{+0.2}_{-0.3}$ & $-3.7^{+0.3}_{-0.4}$ & $9.1^{+1.2}_{-1.2}$ & $<10$ & $3226.5^{+20.3}_{-20.4}$ & $3177.3^{+10.6}_{-12.7}$ & $5.06^{+0.08}_{-0.12}$ & $5.08^{+0.03}_{-0.04}$ & B \\ 
\nodata & 9781 & 5331 & 90 & 2458261.573 & $1.12$ & 13 & $-3.0^{+0.3}_{-0.2}$ & \nodata & $6.3^{+1.6}_{-1.6}$ & \nodata & $3171.8^{+13.8}_{-23.3}$ & \nodata & $5.18^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 224 & 2458565.809 & $26.51$ & 13 & $-3.4^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.3}_{-1.4}$ & \nodata & $3117.4^{+27.7}_{-22.3}$ & \nodata & $4.87^{+0.07}_{-0.06}$ & \nodata & B \\ 
2M1600$-$2334 & 9781 & 5331 & 211 & 2458177.782 & $30.22$ & 25 & $-3.6^{+0.6}_{-1.4}$ & $-3.7^{+0.3}_{-0.5}$ & $75.8^{+2.1}_{-1.5}$ & $73.6^{+1.2}_{-1.2}$ & $2399.5^{+0.4}_{-0.6}$ & $2399.5^{+0.2}_{-0.4}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.0}$ & S \\ 
\nodata & 9781 & 5331 & 211 & 2458261.573 & $1.26$ & 36 & $-4.5^{+0.4}_{-0.4}$ & \nodata & $73.4^{+1.4}_{-1.5}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $3.52^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 10944 & 5785 & 85 & 2458350.477 & $-29.09$ & 39 & $-3.5^{+0.2}_{-0.3}$ & \nodata & $72.5^{+1.6}_{-1.3}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1600$-$2158 & 11627 & 5999 & 235 & 2458565.809 & $26.35$ & 39 & $-5.0^{+0.3}_{-0.3}$ & $-5.0^{+0.3}_{-0.3}$ & $31.1^{+1.0}_{-2.0}$ & $31.1^{+1.0}_{-2.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.4}_{-0.2}$ & $3.97^{+0.03}_{-0.07}$ & $3.97^{+0.03}_{-0.07}$ & S \\ 
2M1601$-$2351 & 10944 & 5785 & 139 & 2458350.477 & $-29.07$ & 35 & $-3.5^{+0.2}_{-0.2}$ & $-3.5^{+0.3}_{-0.3}$ & $38.7^{+1.8}_{-1.0}$ & $38.7^{+1.8}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.3}_{-0.6}$ & $3.52^{+0.02}_{-0.02}$ & $3.52^{+0.02}_{-0.02}$ & S \\ 
2M1602$-$2050 & 9851 & 5371 & 109 & 2458176.820 & $30.19$ & 36 & $-4.7^{+0.3}_{-0.3}$ & $-4.1^{+0.3}_{-0.5}$ & $55.6^{+1.0}_{-1.4}$ & $57.1^{+1.0}_{-1.2}$ & $2812.1^{+9.1}_{-9.0}$ & $2800.4^{+2.9}_{-3.5}$ & $4.56^{+0.05}_{-0.06}$ & $4.54^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9851 & 5371 & 115 & 2458243.639 & $9.91$ & 25 & $-4.2^{+0.4}_{-1.6}$ & \nodata & $59.0^{+1.3}_{-1.4}$ & \nodata & $2800.7^{+4.2}_{-5.6}$ & \nodata & $4.63^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 72 & 2458565.809 & $26.38$ & 24 & $-3.3^{+0.4}_{-0.3}$ & \nodata & $59.1^{+1.5}_{-1.4}$ & \nodata & $2773.9^{+9.8}_{-13.8}$ & \nodata & $4.32^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 11137 & 5804 & 133 & 2458615.834 & $6.26$ & 28 & $-3.2^{+1.6}_{-0.4}$ & \nodata & $58.6^{+1.7}_{-1.3}$ & \nodata & $2802.0^{+5.5}_{-7.9}$ & \nodata & $4.62^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 11137 & 5804 & 133 & 2458617.826 & $5.29$ & 29 & $-5.1^{+0.6}_{-0.7}$ & \nodata & $59.0^{+1.8}_{-1.3}$ & \nodata & $2801.3^{+10.5}_{-8.1}$ & \nodata & $4.58^{+0.1}_{-0.07}$ & \nodata & B \\ 
2M1602$-$2414 & 10944 & 5785 & 103 & 2458350.477 & $-29.05$ & 17 & $-2.1^{+0.3}_{-0.4}$ & $-2.1^{+0.4}_{-0.5}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-1.0}$ & $2399.4^{+0.4}_{-1.0}$ & $3.53^{+0.02}_{-0.02}$ & $3.53^{+0.02}_{-0.02}$ & S \\ 
2M1602$-$2121 & 11627 & 5999 & 42 & 2458565.809 & $26.45$ & 18 & $0.2^{+0.4}_{-1.7}$ & $0.2^{+0.4}_{-1.7}$ & $64.4^{+1.7}_{-1.9}$ & $64.4^{+1.7}_{-1.9}$ & $2399.3^{+0.5}_{-1.2}$ & $2399.3^{+0.5}_{-1.2}$ & $3.53^{+0.05}_{-0.02}$ & $3.53^{+0.05}_{-0.02}$ & S \\ 
2M1604$-$2254 & 10945 & 5786 & 246 & 2458320.473 & $-23.56$ & 13 & $-1.2^{+0.6}_{-0.5}$ & $-1.2^{+0.6}_{-0.5}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-1.1}$ & $2399.4^{+0.4}_{-1.1}$ & $3.66^{+0.03}_{-0.03}$ & $3.66^{+0.03}_{-0.03}$ & S \\ 
2M1604$-$2318 & 10945 & 5786 & 271 & 2458320.473 & $-23.69$ & 20 & $-7.5^{+1.7}_{-0.4}$ & $-7.5^{+1.8}_{-0.4}$ & $79.3^{+1.7}_{-1.9}$ & $79.3^{+1.7}_{-1.9}$ & $2712.4^{+8.7}_{-11.0}$ & $2712.4^{+8.7}_{-11.0}$ & $4.3^{+0.06}_{-0.07}$ & $4.3^{+0.06}_{-0.07}$ & B \\ 
2M1604$-$2224 & 10945 & 5786 & 157 & 2458320.473 & $-23.58$ & 18 & $-1.1^{+1.3}_{-0.8}$ & $-1.1^{+1.3}_{-0.8}$ & $73.3^{+1.5}_{-1.5}$ & $73.3^{+1.5}_{-1.5}$ & $2399.1^{+0.7}_{-1.2}$ & $2399.1^{+0.7}_{-1.2}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
2M1604$-$2307 & 10945 & 5786 & 283 & 2458320.473 & $-23.69$ & 20 & $-5.7^{+0.4}_{-0.7}$ & $-5.7^{+0.4}_{-0.7}$ & $63.0^{+1.4}_{-1.5}$ & $63.0^{+1.4}_{-1.5}$ & $2399.3^{+0.5}_{-0.8}$ & $2399.3^{+0.5}_{-0.8}$ & $3.57^{+0.04}_{-0.03}$ & $3.57^{+0.04}_{-0.03}$ & S \\ 
2M1605$-$2246 & 10945 & 5786 & 206 & 2458320.473 & $-23.67$ & 19 & $-2.1^{+1.6}_{-0.5}$ & $-2.1^{+1.6}_{-0.5}$ & $63.2^{+1.4}_{-1.6}$ & $63.2^{+1.4}_{-1.6}$ & $2399.5^{+0.9}_{-0.4}$ & $2399.5^{+0.9}_{-0.4}$ & $3.51^{+0.01}_{-0.02}$ & $3.51^{+0.01}_{-0.02}$ & S \\ 
2M1605$-$2206 & 10945 & 5786 & 170 & 2458320.473 & $-23.53$ & 15 & $-3.8^{+0.3}_{-0.3}$ & $-3.8^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $21.6^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-0.9}$ & $2399.3^{+0.5}_{-0.9}$ & $3.52^{+0.02}_{-0.01}$ & $3.52^{+0.02}_{-0.01}$ & S \\ 
2M1605$+$2303 & 8969 & 5125 & 23 & 2457468.950 & $17.52$ & 30 & $-40.7^{+0.3}_{-0.3}$ & $-40.3^{+0.3}_{-0.4}$ & $7.9^{+1.0}_{-1.4}$ & $10.8^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-0.9}$ & $2399.4^{+0.1}_{-0.2}$ & $5.12^{+0.04}_{-0.03}$ & $4.89^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8969 & 5125 & 23 & 2457474.939 & $16.04$ & 24 & $-40.5^{+0.2}_{-0.2}$ & \nodata & $10.9^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.91^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 8969 & 5125 & 26 & 2457500.888 & $7.96$ & 23 & $-40.9^{+0.2}_{-0.3}$ & \nodata & $7.7^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.1^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 8969 & 5125 & 23 & 2457506.874 & $5.85$ & 18 & $-40.5^{+0.4}_{-0.3}$ & \nodata & $12.4^{+1.1}_{-1.6}$ & \nodata & $2399.4^{+0.4}_{-1.0}$ & \nodata & $4.67^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 8969 & 5125 & 20 & 2457524.785 & $-0.61$ & 15 & $-40.2^{+0.3}_{-0.5}$ & \nodata & $11.6^{+1.1}_{-1.4}$ & \nodata & $2399.3^{+0.5}_{-0.9}$ & \nodata & $4.71^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 8969 & 5125 & 14 & 2457530.805 & $-2.88$ & 11 & $-40.0^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-0.6}$ & \nodata & $4.65^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 8970 & 5125 & 23 & 2457532.763 & $-3.50$ & 20 & $-40.2^{+0.4}_{-0.3}$ & \nodata & $8.9^{+1.3}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.9}$ & \nodata & $4.88^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 8970 & 5125 & 20 & 2457535.782 & $-4.64$ & 24 & $-40.2^{+0.2}_{-0.2}$ & \nodata & $9.5^{+1.2}_{-1.3}$ & \nodata & $2399.5^{+0.4}_{-0.7}$ & \nodata & $5.02^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 8970 & 5125 & 26 & 2457552.704 & $-10.32$ & 26 & $-39.9^{+0.2}_{-0.2}$ & \nodata & $7.7^{+1.2}_{-1.3}$ & \nodata & $2399.4^{+0.4}_{-0.8}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8970 & 5125 & 26 & 2457555.675 & $-11.20$ & 17 & $-40.3^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.5}$ & \nodata & $4.75^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 8970 & 5125 & 110 & 2457558.751 & $-12.31$ & 12 & $-39.0^{+0.3}_{-0.4}$ & \nodata & $14.5^{+1.2}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $4.59^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1606$-$1904 & 9782 & 5332 & 67 & 2458176.882 & $30.26$ & 17 & $-5.0^{+0.3}_{-0.3}$ & $-4.9^{+0.3}_{-0.5}$ & $16.1^{+1.0}_{-1.0}$ & $16.7^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.6}$ & $2399.5^{+0.3}_{-0.5}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.0}$ & S \\ 
\nodata & 9782 & 5332 & 67 & 2458177.833 & $30.26$ & 12 & $-4.8^{+0.6}_{-0.7}$ & \nodata & $19.7^{+1.0}_{-1.8}$ & \nodata & $2399.3^{+0.6}_{-1.0}$ & \nodata & $3.51^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1606$+$4054 & 8313 & 2123 & 32 & 2457166.793 & $-4.49$ & 29 & $-40.7^{+0.3}_{-0.3}$ & $-41.0^{+0.3}_{-0.4}$ & $0.7^{+1.5}_{-1.1}$ & $<10$ & $2398.9^{+0.7}_{-1.7}$ & $2399.1^{+0.4}_{-0.7}$ & $5.3^{+0.03}_{-0.03}$ & $5.32^{+0.01}_{-0.02}$ & S \\ 
\nodata & 8979 & 2330 & 116 & 2457464.950 & $11.21$ & 64 & $-41.1^{+0.2}_{-0.2}$ & \nodata & $0.7^{+1.6}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $5.32^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1606$-$2230 & 10945 & 5786 & 152 & 2458320.473 & $-23.60$ & 10 & $-2.9^{+1.2}_{-0.7}$ & $-2.9^{+1.2}_{-0.7}$ & $36.3^{+1.5}_{-1.2}$ & $36.3^{+1.5}_{-1.2}$ & $2775.5^{+12.1}_{-6.9}$ & $2775.5^{+12.1}_{-6.9}$ & $5.22^{+0.05}_{-0.07}$ & $5.22^{+0.05}_{-0.07}$ & B \\ 
2M1607$-$2757 & 10952 & 5793 & 277 & 2458350.594 & $-29.22$ & 15 & $-0.2^{+0.3}_{-0.3}$ & $-0.2^{+0.3}_{-0.3}$ & $12.2^{+1.2}_{-1.0}$ & $12.2^{+1.2}_{-1.0}$ & $2801.1^{+5.4}_{-2.7}$ & $2801.1^{+5.4}_{-2.7}$ & $5.02^{+0.05}_{-0.04}$ & $5.02^{+0.05}_{-0.04}$ & B \\ 
2M1609$-$2740 & 10952 & 5793 & 193 & 2458350.594 & $-29.22$ & 30 & $1.7^{+0.4}_{-1.4}$ & $1.7^{+0.4}_{-1.5}$ & $59.3^{+1.4}_{-1.1}$ & $59.3^{+1.4}_{-1.1}$ & $2799.2^{+4.0}_{-6.1}$ & $2799.2^{+4.0}_{-6.1}$ & $4.72^{+0.04}_{-0.04}$ & $4.72^{+0.04}_{-0.04}$ & B \\ 
2M1609$-$2151 & 11628 & 6000 & 175 & 2458565.865 & $26.88$ & 27 & $-6.4^{+1.2}_{-0.3}$ & $-6.4^{+1.2}_{-0.4}$ & $47.8^{+1.0}_{-1.5}$ & $47.8^{+1.0}_{-1.5}$ & $2399.7^{+0.2}_{-0.6}$ & $2399.7^{+0.2}_{-0.6}$ & $3.52^{+0.02}_{-0.01}$ & $3.52^{+0.02}_{-0.01}$ & S \\ 
2M1609$-$2224 & 9852 & 5372 & 19 & 2458243.753 & $10.73$ & 31 & $-5.8^{+0.2}_{-0.2}$ & $-5.2^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.1^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.6}$ & $2399.7^{+0.1}_{-0.3}$ & $4.14^{+0.02}_{-0.03}$ & $3.97^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10945 & 5786 & 125 & 2458320.473 & $-23.29$ & 35 & $-3.8^{+0.2}_{-0.2}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.5}$ & \nodata & $3.88^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11628 & 6000 & 251 & 2458565.865 & $26.90$ & 44 & $-4.7^{+0.2}_{-0.3}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.4}$ & \nodata & $3.95^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1609$-$2245 & 11628 & 6000 & 295 & 2458565.865 & $26.91$ & 10 & $-3.0^{+0.3}_{-0.3}$ & $-3.0^{+0.3}_{-0.4}$ & $32.9^{+1.0}_{-1.0}$ & $32.9^{+1.0}_{-1.0}$ & $2398.7^{+1.0}_{-2.0}$ & $2398.7^{+1.0}_{-2.0}$ & $3.9^{+0.04}_{-0.04}$ & $3.9^{+0.04}_{-0.04}$ & S \\ 
2M1609$-$2059 & 9852 & 5372 & 132 & 2458243.753 & $10.66$ & 22 & $-1.3^{+0.2}_{-0.3}$ & $-1.3^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.3}_{-0.5}$ & $3.55^{+0.02}_{-0.02}$ & $3.55^{+0.02}_{-0.02}$ & S \\ 
2M1609$-$1848 & 10595 & 5659 & 162 & 2458242.662 & $11.02$ & 17 & $-6.2^{+0.8}_{-0.6}$ & $-6.2^{+0.8}_{-0.7}$ & $55.8^{+1.6}_{-1.1}$ & $55.8^{+1.6}_{-1.1}$ & $2399.3^{+0.6}_{-0.9}$ & $2399.3^{+0.6}_{-0.9}$ & $3.51^{+0.01}_{-0.0}$ & $3.51^{+0.01}_{-0.0}$ & S \\ 
2M1609$-$2722 & 10952 & 5793 & 151 & 2458350.594 & $-29.04$ & 22 & $-1.5^{+0.3}_{-0.3}$ & $-1.5^{+0.3}_{-0.4}$ & $56.1^{+1.4}_{-1.3}$ & $56.1^{+1.4}_{-1.3}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.5^{+0.4}_{-0.7}$ & $3.5^{+0.01}_{-0.0}$ & $3.5^{+0.01}_{-0.0}$ & S \\ 
2M1609$-$2136 & 9852 & 5372 & 139 & 2458243.753 & $10.54$ & 52 & $-3.0^{+0.3}_{-0.2}$ & $-3.0^{+0.3}_{-0.4}$ & $44.0^{+1.0}_{-1.0}$ & $44.1^{+1.0}_{-1.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.2}_{-0.1}$ & $3.52^{+0.01}_{-0.02}$ & $3.51^{+0.0}_{-0.01}$ & S \\ 
\nodata & 11628 & 6000 & 169 & 2458565.865 & $26.71$ & 52 & $-3.1^{+0.2}_{-0.3}$ & \nodata & $44.1^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.2}$ & \nodata & $3.51^{+0.0}_{-0.01}$ & \nodata & S \\ 
2M1609$-$1948 & 9763 & 5311 & 295 & 2457878.837 & $10.00$ & 39 & $-4.1^{+0.2}_{-0.2}$ & $-4.1^{+0.3}_{-0.3}$ & $10.7^{+1.0}_{-1.7}$ & $10.7^{+1.0}_{-1.7}$ & $2905.8^{+7.0}_{-7.9}$ & $2905.8^{+7.0}_{-7.9}$ & $4.58^{+0.03}_{-0.03}$ & $4.58^{+0.03}_{-0.03}$ & B \\ 
2M1609$-$2345 & 10591 & 5655 & 131 & 2458243.821 & $10.77$ & 29 & $-2.4^{+0.3}_{-0.2}$ & $-2.4^{+0.3}_{-0.3}$ & $34.7^{+1.0}_{-1.7}$ & $34.7^{+1.0}_{-1.7}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.3}_{-0.5}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
2M1609$-$2155 & 11628 & 6000 & 157 & 2458565.865 & $26.94$ & 19 & $-3.8^{+0.5}_{-0.5}$ & $-3.8^{+0.5}_{-0.6}$ & $22.0^{+1.8}_{-1.0}$ & $22.0^{+1.8}_{-1.0}$ & $2399.5^{+0.4}_{-0.7}$ & $2399.5^{+0.4}_{-0.7}$ & $3.6^{+0.05}_{-0.04}$ & $3.6^{+0.05}_{-0.04}$ & S \\ 
2M1610$-$1919 & 10595 & 5659 & 295 & 2458242.662 & $11.09$ & 17 & $-5.0^{+0.3}_{-0.3}$ & $-5.0^{+0.3}_{-0.3}$ & $16.2^{+1.0}_{-1.0}$ & $16.2^{+1.0}_{-1.0}$ & $2399.5^{+0.9}_{-0.4}$ & $2399.5^{+0.9}_{-0.4}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
2M1610$-$2127 & 11628 & 6000 & 164 & 2458565.865 & $26.93$ & 11 & $-5.4^{+1.3}_{-0.4}$ & $-5.4^{+1.3}_{-0.4}$ & $16.5^{+1.8}_{-1.1}$ & $16.5^{+1.8}_{-1.1}$ & $2399.1^{+0.7}_{-1.3}$ & $2399.1^{+0.7}_{-1.3}$ & $3.84^{+0.04}_{-0.06}$ & $3.84^{+0.04}_{-0.06}$ & S \\ 
2M1610$-$2315 & 9783 & 5333 & 247 & 2458560.866 & $28.10$ & 20 & $-3.9^{+0.3}_{-0.3}$ & $-3.9^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.3}_{-0.5}$ & $3.55^{+0.03}_{-0.03}$ & $3.55^{+0.03}_{-0.03}$ & S \\ 
2M1610$+$2249 & 8468 & 5125 & 50 & 2457116.907 & $14.49$ & 11 & $-3.6^{+0.5}_{-0.4}$ & $-4.0^{+0.3}_{-0.4}$ & $10.8^{+1.4}_{-1.0}$ & $11.8^{+1.0}_{-1.0}$ & $2399.1^{+0.7}_{-1.3}$ & $2399.3^{+0.2}_{-0.3}$ & $4.78^{+0.03}_{-0.03}$ & $4.84^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8468 & 5125 & 140 & 2457119.850 & $13.75$ & 15 & $-4.6^{+0.4}_{-0.4}$ & \nodata & $12.2^{+2.2}_{-1.8}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $4.8^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 8469 & 5125 & 38 & 2457121.883 & $13.06$ & 15 & $-3.9^{+0.3}_{-0.3}$ & \nodata & $12.1^{+1.2}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.0}$ & \nodata & $4.72^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 8468 & 5125 & 140 & 2457122.864 & $12.80$ & 16 & $-4.2^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.1}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-1.6}$ & \nodata & $4.96^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 8468 & 5125 & 92 & 2457148.752 & $4.04$ & 13 & $-4.7^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.9}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $4.59^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8468 & 5125 & 92 & 2457151.784 & $2.86$ & 21 & $-4.1^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.1}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.9}$ & \nodata & $4.91^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 8468 & 5125 & 50 & 2457168.712 & $-3.29$ & 17 & $-3.6^{+0.3}_{-0.3}$ & \nodata & $10.1^{+1.2}_{-1.6}$ & \nodata & $2399.2^{+0.7}_{-1.1}$ & \nodata & $5.15^{+0.05}_{-0.11}$ & \nodata & S \\ 
\nodata & 8469 & 5125 & 140 & 2457169.698 & $-3.62$ & 13 & $-3.2^{+0.4}_{-0.3}$ & \nodata & $11.4^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+0.6}_{-0.9}$ & \nodata & $4.88^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8469 & 5125 & 44 & 2457175.720 & $-5.82$ & 17 & $-4.3^{+0.2}_{-0.3}$ & \nodata & $10.6^{+1.3}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $4.96^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8469 & 5125 & 47 & 2457412.024 & $20.84$ & 10 & $-3.6^{+0.5}_{-0.4}$ & \nodata & $13.8^{+1.1}_{-1.5}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $4.62^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 8469 & 5125 & 143 & 2457415.024 & $21.21$ & 15 & $-3.2^{+0.3}_{-0.3}$ & \nodata & $9.7^{+1.6}_{-1.5}$ & \nodata & $2398.9^{+0.8}_{-1.6}$ & \nodata & $4.91^{+0.02}_{-0.04}$ & \nodata & S \\ 
2M1610$-$1913 & 10595 & 5659 & 258 & 2458242.662 & $11.26$ & 17 & $-6.2^{+0.3}_{-1.4}$ & $-6.2^{+0.4}_{-1.4}$ & $42.4^{+1.2}_{-1.0}$ & $42.4^{+1.2}_{-1.0}$ & $2399.3^{+0.5}_{-1.0}$ & $2399.3^{+0.5}_{-1.0}$ & $3.55^{+0.05}_{-0.04}$ & $3.55^{+0.05}_{-0.04}$ & S \\ 
2M1610$-$2239 & 11628 & 6000 & 235 & 2458565.865 & $27.00$ & 10 & $-7.5^{+0.3}_{-0.3}$ & $-7.5^{+0.3}_{-0.3}$ & $9.2^{+1.0}_{-1.1}$ & $<10$ & $2399.1^{+0.6}_{-1.4}$ & $2399.1^{+0.6}_{-1.4}$ & $4.31^{+0.02}_{-0.03}$ & $4.31^{+0.02}_{-0.03}$ & S \\ 
2M1610$-$2126 & 9852 & 5372 & 150 & 2458243.753 & $10.65$ & 48 & $-4.3^{+0.3}_{-0.3}$ & $-3.4^{+0.4}_{-0.4}$ & $57.7^{+1.1}_{-1.2}$ & $57.8^{+1.0}_{-1.2}$ & $2827.8^{+5.8}_{-6.3}$ & $2843.2^{+4.8}_{-5.0}$ & $4.37^{+0.04}_{-0.03}$ & $4.44^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11628 & 6000 & 167 & 2458565.865 & $26.76$ & 46 & $-2.9^{+1.7}_{-0.2}$ & \nodata & $57.9^{+1.2}_{-1.2}$ & \nodata & $2873.6^{+8.5}_{-8.4}$ & \nodata & $4.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1611$-$2217 & 11628 & 6000 & 193 & 2458565.865 & $26.81$ & 19 & $-2.2^{+1.4}_{-0.7}$ & $-2.2^{+1.4}_{-0.8}$ & $63.9^{+1.4}_{-1.5}$ & $63.9^{+1.4}_{-1.5}$ & $2399.6^{+0.9}_{-0.3}$ & $2399.6^{+0.9}_{-0.3}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
2M1611$-$2307 & 9783 & 5333 & 258 & 2458560.866 & $28.15$ & 18 & $-1.9^{+0.3}_{-0.3}$ & $-2.2^{+0.4}_{-0.5}$ & $35.8^{+1.4}_{-1.4}$ & $36.6^{+1.0}_{-1.0}$ & $2399.6^{+0.4}_{-0.7}$ & $2399.6^{+0.2}_{-0.4}$ & $3.51^{+0.01}_{-0.01}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11628 & 6000 & 216 & 2458565.865 & $27.06$ & 28 & $-2.9^{+0.9}_{-0.3}$ & \nodata & $36.6^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.5}$ & \nodata & $3.52^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M1611$-$2525 & 9762 & 5310 & 199 & 2457878.674 & $11.26$ & 56 & $-5.3^{+0.3}_{-0.3}$ & $-4.7^{+0.3}_{-0.5}$ & $55.1^{+1.0}_{-1.0}$ & $55.3^{+1.0}_{-1.0}$ & $2399.8^{+0.2}_{-0.3}$ & $2399.8^{+0.1}_{-0.2}$ & $3.5^{+0.01}_{-0.0}$ & $3.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 9853 & 5373 & 235 & 2458243.877 & $10.94$ & 58 & $-4.0^{+0.3}_{-0.3}$ & \nodata & $55.5^{+1.1}_{-1.0}$ & \nodata & $2399.8^{+0.2}_{-0.3}$ & \nodata & $3.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M1611$-$2157 & 11628 & 6000 & 204 & 2458565.865 & $26.84$ & 19 & $-5.8^{+0.5}_{-1.4}$ & $-5.8^{+0.5}_{-1.4}$ & $56.6^{+1.3}_{-1.5}$ & $56.6^{+1.3}_{-1.5}$ & $2399.4^{+0.4}_{-1.0}$ & $2399.4^{+0.4}_{-1.0}$ & $3.58^{+0.04}_{-0.03}$ & $3.58^{+0.04}_{-0.03}$ & S \\ 
2M1611$-$2236 & 11628 & 6000 & 186 & 2458565.865 & $27.06$ & 19 & $-2.5^{+0.4}_{-0.8}$ & $-2.5^{+0.4}_{-0.8}$ & $50.3^{+1.5}_{-1.1}$ & $50.3^{+1.5}_{-1.1}$ & $2399.5^{+0.3}_{-0.5}$ & $2399.5^{+0.3}_{-0.5}$ & $3.53^{+0.02}_{-0.02}$ & $3.53^{+0.02}_{-0.02}$ & S \\ 
2M1612$-$2013 & 9763 & 5311 & 186 & 2457878.837 & $10.56$ & 41 & $-4.9^{+0.3}_{-0.3}$ & $-4.9^{+0.4}_{-0.4}$ & $30.9^{+1.0}_{-1.0}$ & $30.9^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.3}$ & $2399.7^{+0.2}_{-0.3}$ & $3.58^{+0.02}_{-0.03}$ & $3.58^{+0.02}_{-0.03}$ & S \\ 
2M1612$-$2338 & 9783 & 5333 & 234 & 2458560.866 & $28.01$ & 28 & $0.2^{+0.4}_{-0.3}$ & $0.2^{+0.4}_{-0.4}$ & $60.4^{+1.4}_{-1.3}$ & $60.4^{+1.4}_{-1.3}$ & $2796.0^{+6.3}_{-4.7}$ & $2796.0^{+6.3}_{-4.7}$ & $4.71^{+0.04}_{-0.04}$ & $4.71^{+0.04}_{-0.04}$ & B \\ 
2M1612$-$1903 & 9763 & 5311 & 61 & 2457878.837 & $10.49$ & 28 & $-7.1^{+0.2}_{-0.2}$ & $-7.1^{+0.3}_{-0.4}$ & $29.2^{+1.0}_{-1.1}$ & $29.0^{+1.0}_{-1.1}$ & $2977.8^{+9.9}_{-9.1}$ & $2970.8^{+6.8}_{-6.3}$ & $4.51^{+0.02}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10595 & 5659 & 41 & 2458242.662 & $11.50$ & 42 & $-6.2^{+0.7}_{-0.4}$ & \nodata & $28.6^{+1.1}_{-1.3}$ & \nodata & $2964.6^{+9.4}_{-8.6}$ & \nodata & $4.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1613$-$2305 & 9783 & 5333 & 192 & 2458560.866 & $28.02$ & 16 & $-0.5^{+0.4}_{-0.3}$ & $-0.9^{+0.3}_{-0.5}$ & $23.6^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.6^{+0.4}_{-0.2}$ & $3.55^{+0.03}_{-0.03}$ & $3.69^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11628 & 6000 & 30 & 2458565.865 & $26.94$ & 19 & $-1.2^{+0.3}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $3.91^{+0.04}_{-0.03}$ & \nodata & S \\ 
2M1613$-$2251 & 11628 & 6000 & 19 & 2458565.865 & $26.94$ & 30 & $0.5^{+0.3}_{-1.7}$ & $0.5^{+0.4}_{-1.7}$ & $90.9^{+1.4}_{-1.9}$ & $90.9^{+1.4}_{-1.9}$ & $2399.5^{+0.3}_{-0.9}$ & $2399.5^{+0.3}_{-0.9}$ & $3.53^{+0.03}_{-0.02}$ & $3.53^{+0.03}_{-0.02}$ & S \\ 
2M1613$-$2230 & 11628 & 6000 & 1 & 2458565.865 & $27.14$ & 30 & $-4.7^{+0.3}_{-0.3}$ & $-4.7^{+0.4}_{-0.3}$ & $19.9^{+1.9}_{-1.0}$ & $19.9^{+1.9}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.3}_{-0.5}$ & $3.59^{+0.04}_{-0.04}$ & $3.59^{+0.04}_{-0.04}$ & S \\ 
2M1613$-$1924 & 9763 & 5311 & 80 & 2457878.837 & $10.60$ & 44 & $-4.6^{+0.2}_{-0.2}$ & $-4.8^{+0.3}_{-0.4}$ & $23.5^{+1.0}_{-1.0}$ & $23.1^{+1.0}_{-1.0}$ & $2399.8^{+0.2}_{-0.4}$ & $2399.7^{+0.1}_{-0.3}$ & $3.53^{+0.01}_{-0.01}$ & $3.56^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10595 & 5659 & 55 & 2458242.662 & $11.61$ & 37 & $-5.2^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.6}$ & \nodata & $3.66^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1613$-$2233 & 11628 & 6000 & 114 & 2458565.865 & $27.15$ & 25 & $-6.4^{+0.2}_{-0.2}$ & $-6.4^{+0.3}_{-0.3}$ & $14.1^{+1.0}_{-1.0}$ & $14.1^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.3}_{-0.5}$ & $3.8^{+0.03}_{-0.03}$ & $3.8^{+0.03}_{-0.03}$ & S \\ 
2M1613$-$2219 & 11628 & 6000 & 108 & 2458565.865 & $27.15$ & 12 & $-0.8^{+0.3}_{-0.3}$ & $-0.8^{+0.4}_{-0.4}$ & $19.4^{+1.0}_{-1.0}$ & $19.4^{+1.0}_{-1.0}$ & $2399.4^{+0.4}_{-1.2}$ & $2399.4^{+0.4}_{-1.2}$ & $3.8^{+0.06}_{-0.1}$ & $3.8^{+0.06}_{-0.1}$ & S \\ 
2M1613$-$2301 & 11628 & 6000 & 27 & 2458565.865 & $27.17$ & 25 & $-2.0^{+1.0}_{-0.9}$ & $-2.0^{+1.0}_{-0.9}$ & $59.3^{+1.9}_{-1.0}$ & $59.3^{+1.9}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.3}_{-0.6}$ & $3.52^{+0.03}_{-0.01}$ & $3.52^{+0.03}_{-0.01}$ & S \\ 
2M1614$-$2428 & 10592 & 5656 & 174 & 2458242.848 & $11.48$ & 23 & $-1.4^{+0.3}_{-0.3}$ & $-1.1^{+0.3}_{-0.5}$ & $57.1^{+1.3}_{-1.1}$ & $57.4^{+1.2}_{-1.2}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.5^{+0.5}_{-0.2}$ & $3.53^{+0.02}_{-0.02}$ & $3.52^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9853 & 5373 & 90 & 2458243.877 & $10.95$ & 18 & $-0.4^{+0.3}_{-0.3}$ & \nodata & $59.0^{+1.9}_{-1.8}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $3.51^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1614$-$2242 & 11628 & 6000 & 115 & 2458565.865 & $27.20$ & 14 & $0.2^{+0.2}_{-0.3}$ & $0.2^{+0.3}_{-0.3}$ & $18.0^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-0.9}$ & $2399.4^{+0.5}_{-0.9}$ & $3.53^{+0.04}_{-0.02}$ & $3.53^{+0.04}_{-0.02}$ & S \\ 
2M1615$-$2144 & 11628 & 6000 & 128 & 2458565.865 & $27.02$ & 37 & $-5.9^{+0.3}_{-0.3}$ & $-5.9^{+0.4}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.7^{+0.5}_{-0.2}$ & $2399.7^{+0.5}_{-0.2}$ & $4.11^{+0.02}_{-0.03}$ & $4.11^{+0.02}_{-0.03}$ & S \\ 
2M1615$-$2444 & 10947 & 5788 & 283 & 2458560.798 & $28.31$ & 22 & $-3.5^{+0.3}_{-0.3}$ & $-3.5^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.3}$ & $2399.5^{+0.7}_{-0.3}$ & $3.65^{+0.04}_{-0.03}$ & $3.65^{+0.04}_{-0.03}$ & S \\ 
2M1616$-$2525 & 10948 & 5789 & 270 & 2458320.566 & $-22.92$ & 24 & $-3.2^{+0.2}_{-0.3}$ & $-3.2^{+0.3}_{-0.3}$ & $10.8^{+1.0}_{-1.4}$ & $10.8^{+1.0}_{-1.4}$ & $2864.9^{+16.7}_{-10.6}$ & $2864.9^{+16.7}_{-10.6}$ & $4.75^{+0.06}_{-0.04}$ & $4.75^{+0.06}_{-0.04}$ & B \\ 
2M1617$-$2353 & 10947 & 5788 & 157 & 2458560.798 & $28.38$ & 17 & $-2.8^{+1.3}_{-0.6}$ & $-2.8^{+1.3}_{-0.6}$ & $59.7^{+1.3}_{-1.2}$ & $59.7^{+1.3}_{-1.2}$ & $2799.7^{+5.9}_{-6.0}$ & $2799.7^{+5.9}_{-6.0}$ & $4.64^{+0.04}_{-0.06}$ & $4.64^{+0.04}_{-0.06}$ & B \\ 
2M1618$-$2530 & 10948 & 5789 & 259 & 2458320.566 & $-22.79$ & 16 & $-0.9^{+0.3}_{-0.3}$ & $-0.9^{+0.3}_{-0.4}$ & $16.2^{+1.0}_{-1.4}$ & $16.2^{+1.0}_{-1.4}$ & $2399.4^{+0.8}_{-0.4}$ & $2399.4^{+0.8}_{-0.4}$ & $3.76^{+0.06}_{-0.1}$ & $3.76^{+0.06}_{-0.1}$ & S \\ 
2M1618$-$2517 & 10592 & 5656 & 95 & 2458242.848 & $12.21$ & 38 & $-1.2^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.4}$ & $18.2^{+1.1}_{-1.0}$ & $16.3^{+1.0}_{-1.0}$ & $3128.6^{+5.7}_{-5.8}$ & $3130.1^{+3.7}_{-3.6}$ & $4.59^{+0.02}_{-0.03}$ & $4.62^{+0.02}_{-0.02}$ & B \\ 
\nodata & 10948 & 5789 & 158 & 2458320.566 & $-22.60$ & 43 & $-1.0^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $3131.2^{+4.8}_{-4.5}$ & \nodata & $4.64^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1619$-$2241 & 10594 & 5658 & 252 & 2458242.784 & $12.33$ & 13 & $-4.2^{+0.4}_{-0.4}$ & $-4.6^{+0.3}_{-0.4}$ & $18.0^{+1.1}_{-1.2}$ & $17.0^{+1.0}_{-1.1}$ & $2399.5^{+0.3}_{-0.9}$ & $2399.5^{+0.2}_{-0.6}$ & $3.52^{+0.03}_{-0.01}$ & $3.53^{+0.02}_{-0.01}$ & S \\ 
\nodata & 9855 & 5317 & 223 & 2458243.690 & $12.07$ & 13 & $-4.6^{+0.2}_{-0.2}$ & \nodata & $16.4^{+1.1}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.9}$ & \nodata & $3.61^{+0.04}_{-0.06}$ & \nodata & S \\ 
2M1620$-$2359 & 10947 & 5788 & 36 & 2458560.798 & $28.48$ & 40 & $-5.0^{+0.3}_{-1.3}$ & $-5.0^{+0.4}_{-1.4}$ & $60.8^{+1.9}_{-1.0}$ & $60.8^{+1.9}_{-1.0}$ & $2399.6^{+0.5}_{-0.3}$ & $2399.6^{+0.5}_{-0.3}$ & $3.51^{+0.01}_{-0.02}$ & $3.51^{+0.01}_{-0.02}$ & S \\ 
2M1620$-$2430 & 10947 & 5788 & 120 & 2458560.798 & $28.50$ & 17 & $-3.5^{+0.4}_{-0.4}$ & $-3.5^{+0.4}_{-0.4}$ & $49.7^{+1.3}_{-1.5}$ & $49.7^{+1.3}_{-1.5}$ & $2722.2^{+17.9}_{-15.3}$ & $2722.2^{+17.9}_{-15.3}$ & $4.69^{+0.08}_{-0.06}$ & $4.69^{+0.08}_{-0.06}$ & B \\ 
2M1620$-$2425 & 10947 & 5788 & 115 & 2458560.798 & $28.63$ & 16 & $1.5^{+0.4}_{-0.6}$ & $1.5^{+0.4}_{-0.7}$ & $25.4^{+1.0}_{-1.0}$ & $25.4^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.3}_{-0.6}$ & $3.52^{+0.02}_{-0.01}$ & $3.52^{+0.02}_{-0.01}$ & S \\ 
2M1621$-$2355 & 10947 & 5788 & 96 & 2458560.798 & $28.54$ & 21 & $0.7^{+1.7}_{-0.4}$ & $0.7^{+1.7}_{-0.4}$ & $53.5^{+1.4}_{-1.6}$ & $53.5^{+1.4}_{-1.6}$ & $2799.6^{+4.4}_{-4.8}$ & $2799.6^{+4.4}_{-4.8}$ & $4.86^{+0.05}_{-0.05}$ & $4.86^{+0.05}_{-0.05}$ & B \\ 
2M1622$-$2407 & 10947 & 5788 & 127 & 2458560.798 & $28.70$ & 15 & $-1.9^{+0.5}_{-0.6}$ & $-1.9^{+0.6}_{-0.6}$ & $44.5^{+3.6}_{-1.5}$ & $44.5^{+3.6}_{-1.5}$ & $2399.4^{+0.5}_{-1.0}$ & $2399.4^{+0.5}_{-1.0}$ & $3.53^{+0.04}_{-0.02}$ & $3.53^{+0.04}_{-0.02}$ & S \\ 
2M1622$-$2405 & 10947 & 5788 & 131 & 2458560.798 & $28.70$ & 16 & $-1.2^{+0.4}_{-0.4}$ & $-1.2^{+0.5}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-1.0}$ & $2399.4^{+0.5}_{-1.0}$ & $3.56^{+0.02}_{-0.02}$ & $3.56^{+0.02}_{-0.02}$ & S \\ 
2M1623$-$2317 & 10594 & 5658 & 216 & 2458242.784 & $12.81$ & 28 & $-3.9^{+0.8}_{-0.3}$ & $-3.9^{+0.8}_{-0.3}$ & $52.6^{+1.3}_{-1.2}$ & $52.6^{+1.3}_{-1.2}$ & $2399.6^{+0.3}_{-0.8}$ & $2399.6^{+0.3}_{-0.8}$ & $3.53^{+0.02}_{-0.02}$ & $3.53^{+0.02}_{-0.02}$ & S \\ 
2M1623$-$2438 & 10593 & 5657 & 241 & 2458242.722 & $12.86$ & 33 & $-4.0^{+0.5}_{-0.3}$ & $-4.0^{+0.5}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2845.1^{+7.9}_{-6.9}$ & $2845.1^{+7.9}_{-6.9}$ & $4.44^{+0.03}_{-0.03}$ & $4.44^{+0.03}_{-0.03}$ & B \\ 
2M1626$-$2426 & 10593 & 5657 & 180 & 2458242.722 & $13.10$ & 28 & $-5.0^{+0.2}_{-0.3}$ & $-5.0^{+0.3}_{-0.3}$ & $23.1^{+1.0}_{-1.1}$ & $23.1^{+1.0}_{-1.1}$ & $2969.7^{+9.3}_{-7.5}$ & $2969.7^{+9.3}_{-7.5}$ & $4.37^{+0.02}_{-0.03}$ & $4.37^{+0.02}_{-0.03}$ & B \\ 
2M1626$-$2213 & 10594 & 5658 & 150 & 2458242.784 & $12.85$ & 29 & $-1.7^{+0.3}_{-0.6}$ & $-1.7^{+0.3}_{-0.6}$ & $58.7^{+1.4}_{-1.1}$ & $58.7^{+1.4}_{-1.1}$ & $2399.5^{+0.7}_{-0.3}$ & $2399.5^{+0.7}_{-0.3}$ & $3.6^{+0.04}_{-0.04}$ & $3.6^{+0.04}_{-0.04}$ & S \\ 
2M1626$+$3954 & 11942 & 2704 & 120 & 2458641.850 & $-5.90$ & 27 & $3.1^{+0.4}_{-0.4}$ & $2.9^{+0.3}_{-0.4}$ & $25.3^{+1.0}_{-1.1}$ & $27.1^{+1.0}_{-1.0}$ & $2399.0^{+0.8}_{-1.5}$ & $2399.1^{+0.2}_{-0.4}$ & $5.45^{+0.02}_{-0.01}$ & $5.34^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11942 & 2704 & 120 & 2458642.869 & $-6.17$ & 19 & $2.9^{+0.5}_{-0.5}$ & \nodata & $29.1^{+1.0}_{-1.1}$ & \nodata & $2398.9^{+0.8}_{-1.4}$ & \nodata & $5.39^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 11943 & 2705 & 55 & 2458643.851 & $-6.36$ & 23 & $3.1^{+0.5}_{-0.3}$ & \nodata & $26.4^{+1.1}_{-1.2}$ & \nodata & $2399.1^{+0.6}_{-1.4}$ & \nodata & $5.22^{+0.07}_{-0.03}$ & \nodata & S \\ 
\nodata & 11943 & 2705 & 60 & 2458656.654 & $-8.72$ & 23 & $3.6^{+0.2}_{-0.3}$ & \nodata & $25.7^{+1.4}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 102 & 2458656.714 & $-8.84$ & 16 & $3.1^{+0.4}_{-0.4}$ & \nodata & $28.1^{+1.1}_{-1.2}$ & \nodata & $2398.8^{+0.9}_{-1.5}$ & \nodata & $5.19^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 102 & 2458657.673 & $-8.96$ & 21 & $2.8^{+0.5}_{-0.5}$ & \nodata & $25.7^{+1.2}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.1}$ & \nodata & $5.12^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 102 & 2458658.640 & $-9.09$ & 18 & $2.6^{+0.3}_{-0.3}$ & \nodata & $25.7^{+1.7}_{-1.0}$ & \nodata & $2399.0^{+0.7}_{-1.3}$ & \nodata & $5.41^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 12674 & 2871 & 259 & 2459022.755 & $-9.08$ & 15 & $2.3^{+0.3}_{-0.3}$ & \nodata & $29.1^{+1.0}_{-1.7}$ & \nodata & $2399.1^{+0.6}_{-1.2}$ & \nodata & $5.14^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 12674 & 2871 & 259 & 2459023.763 & $-9.30$ & 20 & $2.5^{+0.3}_{-0.3}$ & \nodata & $27.4^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.4}$ & \nodata & $5.38^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 12673 & 2870 & 198 & 2459078.740 & $-14.79$ & 12 & $3.8^{+0.4}_{-0.5}$ & \nodata & $31.1^{+1.1}_{-1.3}$ & \nodata & $2398.7^{+0.9}_{-1.6}$ & \nodata & $5.13^{+0.06}_{-0.07}$ & \nodata & S \\ 
\nodata & 12673 & 2870 & 198 & 2459080.723 & $-14.76$ & 15 & $2.8^{+0.3}_{-0.4}$ & \nodata & $27.5^{+1.2}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.32^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 12673 & 2870 & 198 & 2459084.705 & $-14.64$ & 19 & $2.9^{+0.4}_{-0.3}$ & \nodata & $25.9^{+1.1}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $5.44^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1627$+$3514 & 11940 & 2702 & 139 & 2459042.784 & $-13.68$ & 17 & $-12.0^{+0.4}_{-0.5}$ & $-12.1^{+0.3}_{-0.6}$ & $21.8^{+1.3}_{-1.0}$ & $21.9^{+1.0}_{-1.0}$ & $2399.3^{+0.5}_{-1.2}$ & $2399.3^{+0.3}_{-0.7}$ & $4.7^{+0.12}_{-0.05}$ & $4.75^{+0.03}_{-0.03}$ & S \\ 
\nodata & 11940 & 2702 & 139 & 2459047.746 & $-14.39$ & 16 & $-11.3^{+0.4}_{-0.4}$ & \nodata & $31.1^{+1.4}_{-1.8}$ & \nodata & $2399.2^{+0.5}_{-1.1}$ & \nodata & $4.6^{+0.04}_{-0.08}$ & \nodata & S \\ 
\nodata & 11940 & 2702 & 139 & 2459069.678 & $-16.42$ & 21 & $-12.9^{+0.4}_{-0.5}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.2}$ & \nodata & $4.88^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M1627$+$3538 & 11940 & 2702 & 43 & 2459042.784 & $-13.58$ & 26 & $-9.2^{+0.3}_{-0.3}$ & $-8.8^{+0.3}_{-0.4}$ & $9.1^{+1.2}_{-1.1}$ & $<10$ & $2399.0^{+0.8}_{-1.2}$ & $2398.9^{+0.5}_{-0.8}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.0}_{-0.01}$ & S \\ 
\nodata & 11940 & 2702 & 43 & 2459047.746 & $-14.27$ & 26 & $-8.2^{+0.3}_{-0.3}$ & \nodata & $7.8^{+1.1}_{-1.4}$ & \nodata & $2398.7^{+1.0}_{-1.7}$ & \nodata & $5.45^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11940 & 2702 & 43 & 2459050.735 & $-14.66$ & 11 & $-6.3^{+0.4}_{-0.3}$ & \nodata & $16.3^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+0.6}_{-1.5}$ & \nodata & $4.85^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11940 & 2702 & 43 & 2459069.678 & $-16.26$ & 32 & $-8.9^{+0.2}_{-0.2}$ & \nodata & $7.8^{+1.1}_{-1.4}$ & \nodata & $2399.0^{+0.8}_{-1.4}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1627$-$2425 & 10593 & 5657 & 85 & 2458242.722 & $13.22$ & 34 & $-5.3^{+0.2}_{-0.2}$ & $-5.3^{+0.3}_{-0.3}$ & $12.3^{+1.0}_{-1.4}$ & $12.3^{+1.0}_{-1.4}$ & $2399.7^{+0.6}_{-0.2}$ & $2399.7^{+0.6}_{-0.2}$ & $3.89^{+0.03}_{-0.02}$ & $3.89^{+0.03}_{-0.02}$ & S \\ 
2M1628$+$1334 & 8609 & 2239 & 98 & 2458633.844 & $-2.34$ & 51 & $-36.5^{+0.3}_{-0.3}$ & $-36.6^{+0.3}_{-0.5}$ & $15.7^{+1.0}_{-1.0}$ & $15.8^{+1.0}_{-1.1}$ & $2399.6^{+0.4}_{-0.5}$ & $2399.5^{+0.3}_{-0.4}$ & $5.16^{+0.01}_{-0.01}$ & $5.2^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8609 & 2239 & 98 & 2458634.838 & $-2.74$ & 37 & $-36.6^{+0.2}_{-0.3}$ & \nodata & $15.9^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-0.8}$ & \nodata & $5.32^{+0.02}_{-0.04}$ & \nodata & S \\ 
2M1628$-$2428 & 10593 & 5657 & 121 & 2458242.722 & $13.31$ & 40 & $-5.7^{+0.2}_{-0.3}$ & $-5.7^{+0.3}_{-0.3}$ & $16.2^{+1.0}_{-1.1}$ & $16.2^{+1.0}_{-1.1}$ & $2905.0^{+7.1}_{-5.6}$ & $2905.0^{+7.1}_{-5.6}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1629$-$2456 & 10593 & 5657 & 114 & 2458242.722 & $13.48$ & 23 & $-3.9^{+0.2}_{-0.2}$ & $-3.9^{+0.3}_{-0.3}$ & $10.6^{+1.0}_{-1.0}$ & $10.6^{+1.0}_{-1.0}$ & $2399.5^{+0.8}_{-0.4}$ & $2399.5^{+0.8}_{-0.4}$ & $4.42^{+0.03}_{-0.03}$ & $4.42^{+0.03}_{-0.03}$ & S \\ 
2M1631$+$4051 & 8312 & 2122 & 171 & 2457160.893 & $-0.85$ & 241 & $-21.8^{+0.2}_{-0.2}$ & $-21.8^{+0.3}_{-0.3}$ & $12.3^{+1.0}_{-1.0}$ & $14.8^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.5}$ & $2399.6^{+0.1}_{-0.1}$ & $5.34^{+0.02}_{-0.02}$ & $5.33^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8601 & 2231 & 214 & 2457192.686 & $-7.70$ & 275 & $-21.6^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $5.36^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9869 & 2440 & 292 & 2457899.827 & $-2.76$ & 123 & $-21.4^{+0.3}_{-0.2}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.5}$ & \nodata & $5.39^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9869 & 2440 & 292 & 2457900.806 & $-2.95$ & 184 & $-21.6^{+0.3}_{-0.3}$ & \nodata & $13.5^{+1.0}_{-1.3}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $5.29^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 11942 & 2704 & 195 & 2458641.850 & $-5.46$ & 171 & $-21.7^{+0.2}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.4}$ & \nodata & $5.3^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 11942 & 2704 & 195 & 2458642.869 & $-5.72$ & 134 & $-21.5^{+0.3}_{-0.4}$ & \nodata & $13.4^{+1.0}_{-1.5}$ & \nodata & $2399.5^{+0.4}_{-0.5}$ & \nodata & $5.3^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11943 & 2705 & 159 & 2458643.851 & $-5.91$ & 200 & $-21.9^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.4}$ & \nodata & $5.29^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 11943 & 2705 & 159 & 2458645.863 & $-6.36$ & 45 & $-21.8^{+0.3}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.7}$ & \nodata & $5.24^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 11943 & 2705 & 261 & 2458656.654 & $-8.20$ & 227 & $-21.5^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.3}$ & \nodata & $5.3^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 82 & 2458656.714 & $-8.32$ & 146 & $-21.8^{+0.3}_{-0.2}$ & \nodata & $12.7^{+1.3}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.5}$ & \nodata & $5.41^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 82 & 2458657.673 & $-8.44$ & 225 & $-21.9^{+0.2}_{-0.2}$ & \nodata & $12.5^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.5}$ & \nodata & $5.41^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 11941 & 2703 & 82 & 2458658.640 & $-8.56$ & 172 & $-21.6^{+0.2}_{-0.2}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.2}_{-0.4}$ & \nodata & $5.38^{+0.04}_{-0.06}$ & \nodata & S \\ 
2M1640$+$6736 & 11922 & 6078 & 3 & 2458893.999 & $1.41$ & 201 & $-17.4^{+0.2}_{-0.2}$ & $-17.4^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.3}_{-0.6}$ & $5.32^{+0.01}_{-0.01}$ & $5.32^{+0.01}_{-0.01}$ & S \\ 
2M1644$+$4302 & 8978 & 2329 & 269 & 2457463.969 & $11.49$ & 48 & $-10.6^{+0.3}_{-0.2}$ & $-10.6^{+0.3}_{-0.3}$ & $14.2^{+1.1}_{-1.0}$ & $14.2^{+1.1}_{-1.0}$ & $2399.4^{+0.4}_{-0.8}$ & $2399.4^{+0.4}_{-0.8}$ & $5.03^{+0.04}_{-0.05}$ & $5.03^{+0.04}_{-0.05}$ & S \\ 
\nodata & 8978 & 2329 & 269 & 2457465.992 & $11.21$ & 18 & $-9.7^{+0.3}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.1}$ & \nodata & $2399.5^{+0.4}_{-1.2}$ & \nodata & $4.61^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M1646$+$3434 & 11947 & 2709 & 110 & 2459019.842 & $-7.26$ & 76 & $-52.6^{+0.2}_{-0.2}$ & $-52.6^{+0.3}_{-0.4}$ & $5.7^{+1.0}_{-1.0}$ & $<10$ & $2399.5^{+0.4}_{-0.8}$ & $2399.6^{+0.2}_{-0.4}$ & $5.04^{+0.02}_{-0.02}$ & $4.96^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11947 & 2709 & 110 & 2459020.835 & $-7.50$ & 69 & $-52.6^{+0.2}_{-0.2}$ & \nodata & $6.0^{+1.0}_{-1.4}$ & \nodata & $2399.5^{+0.3}_{-0.8}$ & \nodata & $4.96^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 11949 & 2711 & 274 & 2459021.842 & $-7.76$ & 74 & $-52.5^{+0.2}_{-0.2}$ & \nodata & $7.5^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.6}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11949 & 2711 & 274 & 2459022.821 & $-7.97$ & 68 & $-52.9^{+0.3}_{-0.2}$ & \nodata & $5.9^{+1.6}_{-1.4}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1647$+$4117 & 11945 & 2707 & 276 & 2458639.825 & $-3.44$ & 49 & $-37.2^{+0.3}_{-0.2}$ & $-37.2^{+0.3}_{-0.3}$ & $5.4^{+1.1}_{-1.9}$ & $<10$ & $2399.1^{+0.7}_{-1.1}$ & $2399.1^{+0.7}_{-1.1}$ & $5.35^{+0.04}_{-0.03}$ & $5.35^{+0.04}_{-0.03}$ & S \\ 
2M1648$+$3005 & 11950 & 2712 & 168 & 2459084.655 & $-18.26$ & 11 & $-46.4^{+0.5}_{-0.3}$ & $-44.8^{+0.4}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $14.0^{+1.3}_{-2.0}$ & $2399.0^{+0.7}_{-1.4}$ & $2398.6^{+1.1}_{-2.4}$ & $4.67^{+0.05}_{-0.09}$ & $4.66^{+0.07}_{-0.07}$ & S \\ 
\nodata & 11950 & 2712 & 168 & 2459085.653 & $-18.28$ & 11 & $-44.8^{+0.4}_{-0.4}$ & \nodata & $14.0^{+1.3}_{-2.0}$ & \nodata & $2398.6^{+1.1}_{-2.4}$ & \nodata & $4.66^{+0.07}_{-0.07}$ & \nodata & S \\ 
2M1707$+$6439 & 11983 & 2745 & 240 & 2458659.689 & $-2.82$ & 54 & $-10.0^{+0.3}_{-0.3}$ & $-10.0^{+0.3}_{-0.4}$ & $25.4^{+1.0}_{-1.0}$ & $25.4^{+1.0}_{-1.0}$ & $2394.1^{+3.1}_{-4.6}$ & $2394.1^{+3.1}_{-4.6}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
2M1718$+$2625 & 9085 & 2382 & 97 & 2457551.867 & $-2.05$ & 41 & $-42.4^{+0.3}_{-0.3}$ & $-42.4^{+0.3}_{-0.5}$ & $13.6^{+1.0}_{-1.5}$ & $15.3^{+1.0}_{-1.1}$ & $2399.1^{+0.6}_{-1.1}$ & $2399.1^{+0.5}_{-0.8}$ & $5.42^{+0.02}_{-0.02}$ & $5.31^{+0.02}_{-0.02}$ & S \\ 
\nodata & 9085 & 2382 & 97 & 2457552.879 & $-2.41$ & 27 & $-42.3^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.1}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.3}$ & \nodata & $5.14^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1900$-$3711 & 10718 & 5733 & 217 & 2458262.905 & $18.17$ & 29 & $-0.3^{+0.2}_{-0.2}$ & $-0.4^{+0.3}_{-0.4}$ & $14.1^{+1.0}_{-1.0}$ & $14.1^{+1.0}_{-1.0}$ & $2399.7^{+0.5}_{-0.2}$ & $2399.7^{+0.3}_{-0.2}$ & $3.91^{+0.02}_{-0.02}$ & $3.92^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10718 & 5733 & 217 & 2458263.800 & $18.04$ & 36 & $-0.6^{+0.2}_{-0.2}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.2}$ & \nodata & $3.95^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1901$-$3700 & 10718 & 5733 & 187 & 2458263.800 & $18.12$ & 11 & $4.8^{+0.9}_{-0.5}$ & $4.8^{+0.9}_{-0.5}$ & $31.4^{+1.1}_{-1.8}$ & $31.4^{+1.1}_{-1.8}$ & $2887.5^{+23.1}_{-12.3}$ & $2887.5^{+23.1}_{-12.3}$ & $4.4^{+0.09}_{-0.06}$ & $4.4^{+0.09}_{-0.06}$ & B \\ 
2M1901$-$3700 & 10718 & 5733 & 191 & 2458262.905 & $18.28$ & 15 & $0.1^{+0.2}_{-0.2}$ & $0.1^{+0.3}_{-0.4}$ & $14.1^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.5^{+0.4}_{-0.2}$ & $3.51^{+0.01}_{-0.02}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10718 & 5733 & 191 & 2458263.800 & $18.15$ & 20 & $0.5^{+0.4}_{-0.7}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $3.52^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1924$+$7533 & 10888 & 5770 & 261 & 2458293.823 & $2.85$ & 190 & $-18.5^{+0.2}_{-0.2}$ & $-18.6^{+0.3}_{-0.4}$ & $7.0^{+1.4}_{-1.0}$ & $<10$ & $2399.6^{+0.3}_{-0.4}$ & $2399.5^{+0.2}_{-0.3}$ & $5.09^{+0.01}_{-0.01}$ & $5.08^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10888 & 5770 & 172 & 2458297.825 & $3.17$ & 157 & $-18.8^{+0.3}_{-0.3}$ & \nodata & $8.3^{+1.3}_{-1.8}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $4.97^{+0.06}_{-0.03}$ & \nodata & S \\ 
2M1954$+$1801 & 5217 & 4261 & 131 & 2456109.911 & $9.85$ & 65 & $-18.8^{+0.2}_{-0.3}$ & $-18.6^{+0.3}_{-0.4}$ & $8.1^{+1.0}_{-1.6}$ & $<10$ & $2398.7^{+0.9}_{-1.1}$ & $2398.9^{+0.3}_{-0.6}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 5217 & 4261 & 137 & 2456164.738 & $-10.85$ & 72 & $-18.6^{+0.2}_{-0.2}$ & \nodata & $9.3^{+1.0}_{-1.0}$ & \nodata & $2399.0^{+0.6}_{-1.2}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 5217 & 4261 & 128 & 2456169.695 & $-12.48$ & 57 & $-18.4^{+0.2}_{-0.2}$ & \nodata & $9.3^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+0.7}_{-1.5}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6367 & 4261 & 133 & 2456193.598 & $-19.30$ & 58 & $-19.0^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2398.2^{+1.3}_{-2.2}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6367 & 4261 & 138 & 2456224.574 & $-23.63$ & 23 & $-18.6^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.2}_{-1.1}$ & \nodata & $2398.4^{+1.3}_{-2.2}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 6367 & 4261 & 133 & 2456228.567 & $-23.70$ & 51 & $-18.3^{+0.2}_{-0.3}$ & \nodata & $9.0^{+1.2}_{-1.0}$ & \nodata & $2399.1^{+0.6}_{-1.3}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M2049$+$3216 & 6081 & 4297 & 77 & 2456604.557 & $-19.93$ & 45 & $11.4^{+0.3}_{-0.3}$ & $11.5^{+0.3}_{-0.4}$ & $11.6^{+1.4}_{-1.3}$ & $12.2^{+1.0}_{-1.0}$ & $2399.4^{+0.5}_{-0.8}$ & $2399.4^{+0.3}_{-0.5}$ & $5.48^{+0.01}_{-0.01}$ & $5.45^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6081 & 4297 & 77 & 2456611.559 & $-20.32$ & 54 & $11.0^{+0.3}_{-0.3}$ & \nodata & $11.1^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+0.5}_{-1.0}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 7465 & 4297 & 77 & 2456808.846 & $19.65$ & 53 & $11.8^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-0.8}$ & \nodata & $5.36^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M2127$+$5553 & 6088 & 4546 & 40 & 2456228.635 & $-7.51$ & 60 & $-12.7^{+0.3}_{-0.2}$ & $-12.2^{+0.3}_{-0.4}$ & $17.7^{+1.0}_{-1.0}$ & $17.3^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.6}$ & $2399.6^{+0.2}_{-0.4}$ & $5.5^{+0.0}_{-0.0}$ & $5.5^{+0.0}_{-0.0}$ & S \\ 
\nodata & 6088 & 4546 & 39 & 2456233.576 & $-8.37$ & 58 & $-12.2^{+0.2}_{-0.2}$ & \nodata & $16.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
\nodata & 6088 & 4546 & 40 & 2456259.550 & $-12.13$ & 65 & $-12.1^{+0.2}_{-0.2}$ & \nodata & $16.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.8}$ & \nodata & $5.5^{+0.0}_{-0.0}$ & \nodata & S \\ 
2M2138$+$5257 & 6087 & 4316 & 29 & 2456260.546 & $-13.78$ & 64 & $-7.5^{+0.3}_{-0.3}$ & $-7.5^{+0.3}_{-0.4}$ & $40.4^{+1.0}_{-1.0}$ & $40.6^{+1.0}_{-1.0}$ & $2399.7^{+0.2}_{-0.4}$ & $2399.7^{+0.1}_{-0.2}$ & $5.49^{+0.01}_{-0.01}$ & $5.43^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6087 & 4316 & 23 & 2456582.686 & $-6.29$ & 59 & $-7.8^{+0.3}_{-0.3}$ & \nodata & $39.4^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $5.4^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 6087 & 4316 & 29 & 2456588.628 & $-7.57$ & 68 & $-7.4^{+0.2}_{-0.2}$ & \nodata & $44.3^{+1.2}_{-1.0}$ & \nodata & $2399.7^{+0.2}_{-0.3}$ & \nodata & $5.13^{+0.15}_{-0.02}$ & \nodata & S \\ 
2M2202$-$1109 & 9997 & 5451 & 32 & 2458026.587 & $-18.56$ & 39 & $-7.8^{+0.2}_{-0.2}$ & $-7.7^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $21.3^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.7}$ & $2399.5^{+0.2}_{-0.5}$ & $5.15^{+0.02}_{-0.04}$ & $5.16^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9997 & 5451 & 89 & 2458028.607 & $-19.40$ & 26 & $-8.1^{+0.2}_{-0.2}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.4}_{-1.0}$ & \nodata & $4.96^{+0.07}_{-0.03}$ & \nodata & S \\ 
\nodata & 9997 & 5451 & 206 & 2458052.514 & $-26.88$ & 45 & $-7.0^{+0.2}_{-0.3}$ & \nodata & $19.6^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.8}$ & \nodata & $5.21^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M2240$+$0532 & 6558 & 4474 & 23 & 2456606.610 & $-26.53$ & 69 & $-10.3^{+0.2}_{-0.2}$ & $-10.1^{+0.3}_{-0.4}$ & $17.8^{+1.0}_{-1.0}$ & $17.8^{+1.0}_{-1.0}$ & $2399.6^{+0.3}_{-0.7}$ & $2399.5^{+0.2}_{-0.5}$ & $5.1^{+0.03}_{-0.02}$ & $5.12^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6558 & 4474 & 5 & 2456628.558 & $-29.43$ & 52 & $-9.7^{+0.2}_{-0.3}$ & \nodata & $17.5^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.5}_{-1.1}$ & \nodata & $5.19^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 6558 & 4474 & 5 & 2456637.545 & $-29.38$ & 63 & $-9.9^{+0.2}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.5}_{-0.7}$ & \nodata & $5.13^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M2255$+$1442 & 12083 & 2767 & 247 & 2458776.666 & $-16.55$ & 21 & $-13.7^{+0.4}_{-1.5}$ & $-14.1^{+0.3}_{-0.5}$ & $55.6^{+1.4}_{-2.0}$ & $56.7^{+1.0}_{-1.1}$ & $2399.4^{+0.4}_{-0.9}$ & $2399.5^{+0.1}_{-0.3}$ & $3.52^{+0.02}_{-0.01}$ & $3.57^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12083 & 2767 & 247 & 2458777.593 & $-16.76$ & 25 & $-13.9^{+0.3}_{-1.5}$ & \nodata & $57.3^{+1.3}_{-1.1}$ & \nodata & $2399.4^{+0.4}_{-0.7}$ & \nodata & $3.55^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 12083 & 2767 & 247 & 2458778.572 & $-17.11$ & 20 & $-12.6^{+0.7}_{-1.0}$ & \nodata & $59.0^{+2.0}_{-2.0}$ & \nodata & $2399.5^{+0.4}_{-0.6}$ & \nodata & $3.52^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 12084 & 2768 & 198 & 2458781.688 & $-18.58$ & 29 & $-12.7^{+0.4}_{-0.4}$ & \nodata & $54.4^{+1.4}_{-1.3}$ & \nodata & $2399.6^{+0.3}_{-0.7}$ & \nodata & $3.82^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 12084 & 2768 & 198 & 2458782.694 & $-18.98$ & 34 & $-14.8^{+0.3}_{-0.3}$ & \nodata & $57.2^{+1.1}_{-1.3}$ & \nodata & $2399.6^{+0.3}_{-0.5}$ & \nodata & $3.62^{+0.03}_{-0.06}$ & \nodata & S \\ 
2M2320$+$1150 & 6559 & 4475 & 36 & 2456578.743 & $-12.37$ & 45 & $-53.9^{+0.2}_{-0.3}$ & $-54.5^{+0.3}_{-0.4}$ & $0.5^{+1.0}_{-1.0}$ & $<10$ & $2399.4^{+0.5}_{-1.1}$ & $2399.5^{+0.2}_{-0.4}$ & $5.31^{+0.02}_{-0.02}$ & $5.34^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6559 & 4475 & 79 & 2456583.743 & $-14.62$ & 58 & $-54.8^{+0.2}_{-0.2}$ & \nodata & $0.4^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.3}_{-0.6}$ & \nodata & $5.45^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6559 & 4475 & 37 & 2456606.665 & $-23.27$ & 51 & $-54.5^{+0.2}_{-0.2}$ & \nodata & $0.7^{+1.5}_{-1.0}$ & \nodata & $2399.4^{+0.4}_{-0.6}$ & \nodata & $5.26^{+0.02}_{-0.02}$ & \nodata & S \\ 
$5.26^{+0.02}_{-0.02}$ & \nodata & S \\ 
\enddata
\tablenotetext{a}{Barycentric correction.}
\tablenotetext{b}{Systematic uncertainties of 0.19~{\kms} and 0.95~{\kms} are added to RV and {\vsini} measurements, respectively. See Sections~\ref{sec:rv} and ~\ref{sec:vsini} for details.}
\tablenotetext{c}{Weighted average over all epochs.}
\tablenotetext{d}{Averaged {\vsini} $<$ 10~km~s$^{-1}$ is below our {\vsini} detection limit; see Section~{\ref{sec:vsini}} for details.}
\tablenotetext{e}{Models used: S = Sonora 2018 \citep{Marley:2018aa}; B = BT-Settl \citep{Baraffe:2015aa}.}
\tablenotetext{f}{We did not apply the effective temperature dependent correction to RV from \cite{Kounkel:2019aa} for 2MASS J04201611+2821325, 2MASS J04262939+2624137, 2MASS J04294568+2630468, 2MASS J04330945+2246487, and 2MASS J04363893+2258119. See Section~\ref{sec:rv} for details.}
\tablenotetext{g}{Readers should not take our {\teff} and {\logg} measurements as accurate. We report these values only for the reproducibility of our work. See Section~\ref{sec:teff_logg} for details.}
\tablecomments{Measurements from individual spectra over individual or multiple epochs are combined using inverse uncertainty weighting (weight = $1/(\sigma_\text{upper}^2 + \sigma_\text{lower}^2)$); upper and lower uncertainties are also combined using inverse uncertainty-squared weighting. In cases where individual spectra have S/N $<$ 10, spectral data are combined first, then modeled.}
\end{deluxetable*}
\end{longrotatetable}

==> table_indmeasurement_full.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{clllrrrrrrrrrrrr}
\tablecaption{Spectral Model Fit Parameters for Full Sample\label{table:indmeasurement_full}}
\tablewidth{650pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{APOGEE ID} & 
\colhead{Plate} & \colhead{Loc.} & 
\colhead{Fiber} & 
\colhead{JD} & \colhead{bary.\tablenotemark{a}} & \colhead{S/N} & \colhead{RV\tablenotemark{b}} & 
\colhead{$\langle$RV$\rangle$\tablenotemark{b, c}} & \colhead{$v\sin i$\tablenotemark{b}}& \colhead{$\langle$$v\sin i$$\rangle$\tablenotemark{b, c, d}} & \colhead{$T_\mathrm{eff}$\tablenotemark{f}} & \colhead{$\langle$$T_\mathrm{eff}$$\rangle$\tablenotemark{c, f}} &  \colhead{$\log{g}$\tablenotemark{f}} & \colhead{$\langle$$\log{g}$$\rangle$\tablenotemark{c, f}} & \colhead{Mdl\tablenotemark{e}} \\ 
\colhead{} & \colhead{} & \colhead{ID} & \colhead{ID} & \colhead{(day)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cm s$^{-2}$)} & \colhead{(cm s$^{-2}$)} & \colhead{}
} 
\startdata
2M0009$-$2116 & 11933 & 6123 & 230 & 2458796.580 & $-22.73$ & 66 & $7.0^{+0.2}_{-0.3}$ & $7.5^{+0.3}_{-0.5}$ & $27.3^{+1.0}_{-1.0}$ & $26.5^{+1.0}_{-1.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.2}_{-0.1}$ & $4.36^{+0.02}_{-0.02}$ & $4.38^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11933 & 6123 & 218 & 2458803.574 & $-24.65$ & 64 & $7.7^{+0.6}_{-0.7}$ & \nodata & $25.3^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.2}$ & \nodata & $4.41^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 11933 & 6123 & 221 & 2458824.536 & $-28.14$ & 56 & $8.6^{+0.7}_{-0.3}$ & \nodata & $27.2^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.2}$ & \nodata & $4.32^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0011$-$2021 & 11932 & 6123 & 39 & 2458774.618 & $-14.45$ & 37 & $12.3^{+1.0}_{-0.8}$ & $13.6^{+0.3}_{-0.5}$ & $36.8^{+1.0}_{-1.3}$ & $37.6^{+1.0}_{-1.2}$ & $2952.2^{+8.4}_{-12.8}$ & $3048.6^{+4.0}_{-4.5}$ & $5.25^{+0.03}_{-0.04}$ & $5.3^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11932 & 6123 & 39 & 2458794.586 & $-21.95$ & 32 & $18.0^{+0.3}_{-0.3}$ & \nodata & $46.0^{+1.9}_{-1.4}$ & \nodata & $3072.4^{+5.1}_{-5.3}$ & \nodata & $5.33^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11932 & 6123 & 40 & 2458802.571 & $-24.26$ & 41 & $9.1^{+0.3}_{-0.3}$ & \nodata & $38.5^{+1.8}_{-2.0}$ & \nodata & $3061.3^{+10.5}_{-11.3}$ & \nodata & $5.34^{+0.06}_{-0.03}$ & \nodata & B \\ 
2M0059$-$3326 & 10211 & 5550 & 165 & 2458384.723 & $-1.04$ & 10 & $24.5^{+0.3}_{-0.4}$ & $24.8^{+0.3}_{-0.4}$ & $20.1^{+1.3}_{-1.2}$ & $17.1^{+1.0}_{-1.1}$ & $2903.9^{+9.3}_{-8.9}$ & $2992.2^{+3.7}_{-3.9}$ & $5.43^{+0.04}_{-0.03}$ & $5.47^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10211 & 5550 & 171 & 2458412.640 & $-12.06$ & 10 & $24.6^{+0.3}_{-0.4}$ & \nodata & $14.2^{+1.8}_{-1.5}$ & \nodata & $3061.5^{+9.4}_{-9.8}$ & \nodata & $5.48^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 10211 & 5550 & 165 & 2458439.516 & $-20.20$ & 11 & $24.5^{+0.3}_{-0.2}$ & \nodata & $16.3^{+1.0}_{-1.2}$ & \nodata & $2935.5^{+14.3}_{-22.0}$ & \nodata & $5.4^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10210 & 5550 & 165 & 2458442.519 & $-20.90$ & 11 & $25.5^{+0.3}_{-0.3}$ & \nodata & $16.8^{+1.4}_{-1.8}$ & \nodata & $2910.6^{+10.4}_{-20.4}$ & \nodata & $5.44^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 10211 & 5550 & 171 & 2458448.524 & $-22.13$ & 10 & $25.5^{+0.5}_{-0.7}$ & \nodata & $14.3^{+1.9}_{-1.3}$ & \nodata & $3044.0^{+12.6}_{-8.6}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10212 & 5550 & 166 & 2458474.537 & $-24.53$ & 10 & $24.0^{+0.3}_{-0.5}$ & \nodata & $16.3^{+1.6}_{-1.5}$ & \nodata & $2936.1^{+19.9}_{-16.3}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10212 & 5550 & 165 & 2458773.624 & $-10.41$ & 13 & $24.5^{+0.4}_{-1.5}$ & \nodata & $18.2^{+1.3}_{-1.7}$ & \nodata & $2917.1^{+11.6}_{-15.3}$ & \nodata & $5.47^{+0.06}_{-0.03}$ & \nodata & B \\ 
\nodata & 10212 & 5550 & 166 & 2458827.531 & $-24.02$ & 11 & $26.1^{+1.0}_{-0.4}$ & \nodata & $18.8^{+1.2}_{-1.4}$ & \nodata & $3048.6^{+6.8}_{-7.6}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0115$+$0705 & 10038 & 5465 & 184 & 2458031.684 & $3.82$ & 41 & $10.2^{+0.4}_{-0.3}$ & $9.8^{+0.3}_{-0.5}$ & $14.7^{+1.1}_{-1.3}$ & $14.0^{+1.0}_{-1.2}$ & $3063.2^{+6.8}_{-5.3}$ & $3066.1^{+5.1}_{-4.5}$ & $5.49^{+0.02}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10038 & 5465 & 231 & 2458805.581 & $-17.57$ & 29 & $9.7^{+0.2}_{-0.2}$ & \nodata & $13.2^{+1.2}_{-1.2}$ & \nodata & $3071.3^{+7.7}_{-8.3}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M0123$+$1802 & 6562 & 4477 & 282 & 2456585.739 & $-0.76$ & 35 & $-9.7^{+0.2}_{-0.2}$ & $-9.5^{+0.3}_{-0.4}$ & $9.0^{+1.7}_{-1.0}$ & $<10$ & $3106.8^{+4.2}_{-3.7}$ & $3105.0^{+2.1}_{-2.2}$ & $5.37^{+0.02}_{-0.02}$ & $5.45^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6562 & 4477 & 277 & 2456589.745 & $-2.83$ & 22 & $-10.1^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.1}_{-1.3}$ & \nodata & $3120.2^{+7.9}_{-9.0}$ & \nodata & $5.42^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6562 & 4477 & 277 & 2456614.664 & $-14.98$ & 32 & $-9.1^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.1}_{-1.2}$ & \nodata & $3102.7^{+4.2}_{-4.8}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 6562 & 4477 & 276 & 2456642.550 & $-25.27$ & 29 & $-9.6^{+0.3}_{-0.2}$ & \nodata & $9.7^{+1.4}_{-1.1}$ & \nodata & $3099.9^{+3.7}_{-3.9}$ & \nodata & $5.46^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6562 & 4477 & 276 & 2456644.554 & $-25.83$ & 28 & $-9.5^{+0.2}_{-0.2}$ & \nodata & $9.3^{+1.2}_{-1.2}$ & \nodata & $3111.7^{+6.2}_{-7.9}$ & \nodata & $5.42^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0125$-$0715 & 12810 & 7240 & 45 & 2459203.593 & $-27.97$ & 44 & $12.6^{+1.2}_{-0.4}$ & $12.0^{+0.3}_{-0.5}$ & $23.5^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.1}$ & $3121.9^{+9.7}_{-9.5}$ & $3122.8^{+6.5}_{-5.7}$ & $5.28^{+0.04}_{-0.03}$ & $5.29^{+0.03}_{-0.02}$ & B \\ 
\nodata & 12810 & 7240 & 46 & 2459212.538 & $-28.99$ & 47 & $11.9^{+0.2}_{-0.3}$ & \nodata & $23.4^{+1.3}_{-1.0}$ & \nodata & $3123.4^{+8.7}_{-7.2}$ & \nodata & $5.3^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0125$+$1339 & 8570 & 2063 & 7 & 2458838.576 & $-27.06$ & 28 & $17.8^{+0.4}_{-0.5}$ & $17.0^{+0.3}_{-0.6}$ & $17.6^{+1.7}_{-1.2}$ & $18.1^{+1.0}_{-1.2}$ & $3046.9^{+11.8}_{-15.8}$ & $3050.9^{+6.1}_{-5.7}$ & $5.44^{+0.04}_{-0.04}$ & $5.41^{+0.02}_{-0.03}$ & B \\ 
\nodata & 8570 & 2063 & 7 & 2458839.600 & $-27.36$ & 40 & $16.6^{+0.3}_{-0.4}$ & \nodata & $18.3^{+1.0}_{-1.3}$ & \nodata & $3051.8^{+7.2}_{-6.1}$ & \nodata & $5.4^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0202$-$7259 & 10087 & 5503 & 160 & 2458027.762 & $-8.32$ & 90 & $13.5^{+0.2}_{-0.2}$ & $13.6^{+0.3}_{-0.3}$ & $70.1^{+1.6}_{-1.2}$ & $70.6^{+1.1}_{-1.1}$ & $2875.7^{+7.2}_{-8.3}$ & $2868.3^{+3.6}_{-3.7}$ & $4.71^{+0.03}_{-0.03}$ & $4.71^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10087 & 5503 & 159 & 2458030.749 & $-8.63$ & 75 & $13.4^{+0.2}_{-0.2}$ & \nodata & $70.4^{+1.3}_{-1.3}$ & \nodata & $2850.7^{+6.9}_{-8.8}$ & \nodata & $4.76^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10087 & 5503 & 123 & 2458053.675 & $-10.27$ & 88 & $15.2^{+1.5}_{-0.3}$ & \nodata & $70.2^{+1.7}_{-1.1}$ & \nodata & $2872.7^{+10.1}_{-8.3}$ & \nodata & $4.72^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10087 & 5503 & 178 & 2458058.657 & $-10.42$ & 89 & $13.6^{+0.2}_{-0.2}$ & \nodata & $69.5^{+1.4}_{-1.3}$ & \nodata & $2881.7^{+10.0}_{-8.3}$ & \nodata & $4.66^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10087 & 5503 & 160 & 2458062.654 & $-10.49$ & 91 & $13.3^{+0.2}_{-0.2}$ & \nodata & $72.1^{+1.5}_{-1.1}$ & \nodata & $2865.6^{+7.4}_{-7.8}$ & \nodata & $4.69^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0222$+$0124 & 10224 & 2477 & 300 & 2458762.895 & $9.95$ & 53 & $-22.9^{+0.2}_{-0.2}$ & $-22.9^{+0.3}_{-0.5}$ & $8.9^{+1.0}_{-1.0}$ & $11.4^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.3}$ & $2399.5^{+0.4}_{-0.2}$ & $4.92^{+0.02}_{-0.02}$ & $4.85^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10224 & 2477 & 294 & 2458791.815 & $-4.41$ & 37 & $-22.9^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.81^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M0241$-$0642 & 11906 & 6064 & 230 & 2458706.933 & $26.62$ & 15 & $-44.2^{+0.3}_{-0.3}$ & $-43.6^{+0.3}_{-0.4}$ & $12.6^{+1.0}_{-1.4}$ & $11.6^{+1.0}_{-1.1}$ & $2930.8^{+12.2}_{-10.3}$ & $2862.4^{+5.3}_{-3.8}$ & $5.26^{+0.07}_{-0.04}$ & $4.91^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11906 & 6064 & 218 & 2458709.916 & $26.32$ & 34 & $-43.8^{+0.3}_{-0.3}$ & \nodata & $12.2^{+1.8}_{-1.1}$ & \nodata & $2842.6^{+9.9}_{-6.6}$ & \nodata & $4.93^{+0.05}_{-0.13}$ & \nodata & B \\ 
\nodata & 11907 & 6064 & 221 & 2458712.883 & $25.98$ & 28 & $-43.3^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.4}$ & \nodata & $2847.1^{+9.6}_{-9.2}$ & \nodata & $4.82^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11907 & 6064 & 218 & 2458799.623 & $-6.75$ & 29 & $-43.5^{+0.3}_{-0.3}$ & \nodata & $15.4^{+1.5}_{-1.2}$ & \nodata & $2859.5^{+11.7}_{-6.2}$ & \nodata & $4.91^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0243$-$0623 & 11906 & 6064 & 54 & 2458706.933 & $26.71$ & 17 & $8.4^{+0.3}_{-0.3}$ & $9.0^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $20.4^{+1.0}_{-1.0}$ & $2399.3^{+0.9}_{-0.5}$ & $2399.6^{+0.2}_{-0.1}$ & $4.79^{+0.04}_{-0.03}$ & $4.69^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11906 & 6064 & 55 & 2458709.916 & $26.41$ & 40 & $8.2^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.4}_{-0.3}$ & \nodata & $4.88^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 11907 & 6064 & 109 & 2458712.883 & $26.09$ & 25 & $7.5^{+0.3}_{-0.3}$ & \nodata & $17.1^{+1.5}_{-1.2}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.63^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 11906 & 6064 & 60 & 2458767.687 & $8.75$ & 22 & $9.8^{+0.3}_{-0.3}$ & \nodata & $30.8^{+1.9}_{-1.0}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $4.39^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 11907 & 6064 & 54 & 2458768.746 & $8.12$ & 27 & $11.9^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.66^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11907 & 6064 & 60 & 2458799.623 & $-6.52$ & 26 & $9.3^{+0.3}_{-0.4}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.43^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0311$+$0106 & 8080 & 2048 & 286 & 2457662.926 & $16.87$ & 58 & $18.7^{+0.3}_{-0.3}$ & $18.4^{+0.3}_{-0.4}$ & $64.9^{+1.0}_{-1.4}$ & $65.2^{+1.0}_{-1.1}$ & $2399.6^{+0.7}_{-0.3}$ & $2399.7^{+0.4}_{-0.1}$ & $4.41^{+0.02}_{-0.02}$ & $4.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8080 & 2048 & 286 & 2457665.906 & $15.70$ & 82 & $17.7^{+0.3}_{-0.3}$ & \nodata & $64.6^{+1.1}_{-1.0}$ & \nodata & $2399.7^{+0.6}_{-0.2}$ & \nodata & $4.64^{+0.03}_{-0.01}$ & \nodata & S \\ 
\nodata & 8080 & 2048 & 286 & 2457666.936 & $15.20$ & 56 & $18.9^{+0.3}_{-0.3}$ & \nodata & $66.5^{+1.6}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.42^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0328$+$0813 & 7067 & 4471 & 69 & 2456560.939 & $21.89$ & 41 & $56.4^{+0.2}_{-0.2}$ & $57.1^{+0.3}_{-0.4}$ & $10.4^{+1.1}_{-1.2}$ & $<10$ & $3149.6^{+3.9}_{-4.1}$ & $3138.3^{+2.3}_{-2.5}$ & $5.47^{+0.03}_{-0.02}$ & $5.44^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7066 & 4471 & 64 & 2456587.854 & $11.05$ & 49 & $56.6^{+0.4}_{-0.4}$ & \nodata & $7.4^{+1.1}_{-1.1}$ & \nodata & $3134.9^{+7.0}_{-6.3}$ & \nodata & $5.39^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 7067 & 4471 & 69 & 2456588.847 & $10.60$ & 44 & $56.8^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.1}_{-1.1}$ & \nodata & $3138.6^{+7.7}_{-5.6}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 7066 & 4471 & 81 & 2456592.882 & $8.56$ & 34 & $57.2^{+0.2}_{-0.2}$ & \nodata & $6.9^{+2.1}_{-1.2}$ & \nodata & $3134.4^{+8.7}_{-8.6}$ & \nodata & $5.43^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 7067 & 4471 & 87 & 2456593.880 & $8.07$ & 33 & $56.7^{+0.2}_{-0.2}$ & \nodata & $8.0^{+1.4}_{-1.5}$ & \nodata & $3118.4^{+5.2}_{-7.9}$ & \nodata & $5.39^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 7066 & 4471 & 75 & 2456616.780 & $-3.47$ & 43 & $57.8^{+0.2}_{-0.2}$ & \nodata & $8.5^{+1.8}_{-1.3}$ & \nodata & $3135.5^{+5.6}_{-7.5}$ & \nodata & $5.4^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0329$+$3125 & 6226 & 4587 & 252 & 2456315.637 & $-26.88$ & 29 & $14.6^{+0.4}_{-0.4}$ & $14.9^{+0.3}_{-0.4}$ & $28.5^{+1.4}_{-1.1}$ & $27.8^{+1.0}_{-1.0}$ & $3249.1^{+6.7}_{-16.5}$ & $3245.6^{+1.6}_{-1.8}$ & $4.24^{+0.03}_{-0.04}$ & $4.36^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7072 & 4587 & 186 & 2456563.999 & $22.61$ & 16 & $15.0^{+0.3}_{-0.3}$ & \nodata & $30.1^{+1.3}_{-1.1}$ & \nodata & $3240.2^{+17.2}_{-14.7}$ & \nodata & $4.44^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 7072 & 4587 & 199 & 2456607.821 & $4.11$ & 23 & $15.0^{+0.3}_{-0.2}$ & \nodata & $28.9^{+1.0}_{-1.1}$ & \nodata & $3233.0^{+3.9}_{-4.4}$ & \nodata & $4.28^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 289 & 2458447.665 & $-2.57$ & 23 & $15.4^{+0.4}_{-0.4}$ & \nodata & $27.6^{+1.0}_{-1.1}$ & \nodata & $3249.3^{+8.2}_{-7.0}$ & \nodata & $4.57^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 193 & 2458527.600 & $-29.52$ & 33 & $15.2^{+0.3}_{-0.2}$ & \nodata & $27.5^{+1.0}_{-1.1}$ & \nodata & $3236.9^{+3.3}_{-3.9}$ & \nodata & $4.2^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 253 & 2458744.878 & $25.71$ & 30 & $14.9^{+0.4}_{-0.3}$ & \nodata & $27.3^{+1.1}_{-1.1}$ & \nodata & $3281.5^{+7.5}_{-8.9}$ & \nodata & $4.38^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 210 & 2458773.830 & $16.19$ & 25 & $14.4^{+0.2}_{-0.2}$ & \nodata & $28.1^{+1.1}_{-1.0}$ & \nodata & $3240.2^{+3.7}_{-4.8}$ & \nodata & $4.19^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 289 & 2458775.787 & $15.44$ & 16 & $15.6^{+0.3}_{-0.3}$ & \nodata & $29.1^{+1.2}_{-1.2}$ & \nodata & $3237.3^{+13.0}_{-14.6}$ & \nodata & $4.56^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 241 & 2458791.731 & $8.11$ & 20 & $15.8^{+0.4}_{-0.5}$ & \nodata & $27.9^{+1.1}_{-1.5}$ & \nodata & $3243.0^{+8.3}_{-8.0}$ & \nodata & $4.34^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 288 & 2458803.745 & $2.02$ & 29 & $14.7^{+0.2}_{-0.2}$ & \nodata & $26.9^{+1.0}_{-1.0}$ & \nodata & $3259.0^{+9.6}_{-6.7}$ & \nodata & $4.42^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 198 & 2458820.666 & $-6.58$ & 26 & $16.1^{+0.7}_{-0.4}$ & \nodata & $27.2^{+1.1}_{-1.0}$ & \nodata & $3253.8^{+5.4}_{-6.3}$ & \nodata & $4.42^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 192 & 2458828.658 & $-10.54$ & 17 & $15.5^{+1.6}_{-0.4}$ & \nodata & $27.7^{+1.4}_{-1.4}$ & \nodata & $3255.6^{+17.5}_{-15.1}$ & \nodata & $4.48^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2458831.629 & $-11.91$ & 25 & $14.4^{+0.2}_{-0.3}$ & \nodata & $27.1^{+1.1}_{-1.1}$ & \nodata & $3273.6^{+6.7}_{-8.8}$ & \nodata & $4.27^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2458850.559 & $-20.04$ & 22 & $15.1^{+0.3}_{-0.3}$ & \nodata & $26.6^{+1.4}_{-1.2}$ & \nodata & $3266.2^{+9.0}_{-12.1}$ & \nodata & $4.38^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11425 & 5925 & 199 & 2459077.978 & $28.83$ & 14 & $15.2^{+0.9}_{-0.4}$ & \nodata & $28.4^{+1.3}_{-1.3}$ & \nodata & $3241.1^{+15.8}_{-12.8}$ & \nodata & $4.51^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0335$+$1633 & 12134 & 6175 & 210 & 2459156.815 & $7.13$ & 27 & $15.5^{+1.6}_{-0.5}$ & $15.5^{+1.6}_{-0.5}$ & $56.9^{+1.9}_{-1.4}$ & $56.9^{+1.9}_{-1.4}$ & $2911.6^{+7.0}_{-7.3}$ & $2911.6^{+7.0}_{-7.3}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
2M0340$+$1734 & 12136 & 6177 & 217 & 2459159.802 & $6.36$ & 32 & $35.9^{+0.2}_{-0.3}$ & $36.0^{+0.3}_{-0.5}$ & $35.2^{+1.0}_{-1.7}$ & $33.9^{+1.0}_{-1.3}$ & $2399.3^{+0.7}_{-0.5}$ & $2399.3^{+0.6}_{-0.4}$ & $4.84^{+0.03}_{-0.01}$ & $4.88^{+0.02}_{-0.01}$ & S \\ 
\nodata & 12136 & 6177 & 217 & 2459160.837 & $5.75$ & 33 & $36.8^{+0.8}_{-0.3}$ & \nodata & $32.0^{+1.2}_{-1.2}$ & \nodata & $2399.3^{+1.4}_{-0.6}$ & \nodata & $5.13^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M0340$+$1929 & 12132 & 6173 & 150 & 2458764.813 & $20.15$ & 28 & $35.8^{+0.3}_{-0.3}$ & $35.5^{+0.3}_{-0.5}$ & $14.4^{+1.0}_{-1.1}$ & $14.4^{+1.0}_{-1.1}$ & $2399.4^{+0.8}_{-0.4}$ & $2399.4^{+0.6}_{-0.3}$ & $5.08^{+0.01}_{-0.02}$ & $5.12^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12132 & 6173 & 150 & 2458766.805 & $19.39$ & 24 & $35.3^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.1}$ & \nodata & $2399.4^{+1.1}_{-0.5}$ & \nodata & $5.18^{+0.03}_{-0.01}$ & \nodata & S \\ 
2M0341$+$3139 & 6218 & 4586 & 109 & 2456168.941 & $28.82$ & 14 & $21.8^{+0.8}_{-1.2}$ & $20.9^{+0.3}_{-0.6}$ & $27.6^{+1.5}_{-2.0}$ & $28.8^{+1.2}_{-1.2}$ & $3177.1^{+14.7}_{-16.4}$ & $3216.7^{+8.2}_{-7.6}$ & $5.16^{+0.08}_{-0.06}$ & $5.05^{+0.03}_{-0.03}$ & B \\ 
\nodata & 6220 & 4586 & 30 & 2456171.974 & $28.55$ & 11 & $22.3^{+0.7}_{-1.1}$ & \nodata & $29.5^{+1.9}_{-2.0}$ & \nodata & $3269.6^{+15.7}_{-20.2}$ & \nodata & $5.32^{+0.09}_{-0.12}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 120 & 2456235.774 & $9.00$ & 15 & $22.1^{+1.1}_{-0.6}$ & \nodata & $29.9^{+1.9}_{-1.5}$ & \nodata & $3183.4^{+20.2}_{-13.3}$ & \nodata & $5.07^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 109 & 2456262.681 & $-4.60$ & 12 & $20.7^{+0.3}_{-0.3}$ & \nodata & $28.6^{+1.5}_{-1.3}$ & \nodata & $3244.0^{+16.5}_{-13.3}$ & \nodata & $4.62^{+0.08}_{-0.09}$ & \nodata & B \\ 
2M0342$+$3152 & 6218 & 4586 & 120 & 2456168.941 & $28.82$ & 16 & $16.7^{+0.4}_{-1.3}$ & $16.5^{+0.3}_{-0.5}$ & $19.7^{+1.6}_{-1.1}$ & $16.1^{+1.0}_{-1.1}$ & $2951.1^{+10.5}_{-13.1}$ & $3004.0^{+4.9}_{-4.5}$ & $4.5^{+0.02}_{-0.03}$ & $4.49^{+0.01}_{-0.02}$ & B \\ 
\nodata & 6220 & 4586 & 97 & 2456171.974 & $28.55$ & 13 & $17.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.2}$ & \nodata & $2991.7^{+9.9}_{-7.6}$ & \nodata & $4.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 108 & 2456172.974 & $28.47$ & 15 & $17.5^{+0.7}_{-0.4}$ & \nodata & $17.3^{+1.5}_{-1.3}$ & \nodata & $2997.8^{+11.8}_{-10.0}$ & \nodata & $4.45^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 103 & 2456262.681 & $-4.49$ & 16 & $15.5^{+0.3}_{-0.4}$ & \nodata & $14.4^{+1.0}_{-1.2}$ & \nodata & $3044.8^{+8.3}_{-8.0}$ & \nodata & $4.52^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0342$+$3251 & 6218 & 4586 & 280 & 2456168.941 & $28.73$ & 39 & $10.5^{+0.3}_{-0.2}$ & $10.2^{+0.3}_{-0.3}$ & $34.9^{+1.0}_{-1.2}$ & $35.1^{+1.0}_{-1.0}$ & $2928.3^{+7.1}_{-6.2}$ & $2927.0^{+1.9}_{-1.9}$ & $4.72^{+0.03}_{-0.03}$ & $4.58^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 290 & 2456170.899 & $28.69$ & 32 & $10.5^{+0.2}_{-0.2}$ & \nodata & $35.0^{+1.0}_{-1.2}$ & \nodata & $2905.3^{+11.1}_{-9.6}$ & \nodata & $4.78^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 275 & 2456171.974 & $28.47$ & 42 & $10.1^{+0.2}_{-0.3}$ & \nodata & $34.8^{+1.0}_{-1.0}$ & \nodata & $2885.0^{+6.9}_{-8.3}$ & \nodata & $4.64^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 279 & 2456172.974 & $28.39$ & 37 & $10.2^{+0.2}_{-0.2}$ & \nodata & $35.1^{+1.0}_{-1.1}$ & \nodata & $2918.8^{+8.3}_{-5.9}$ & \nodata & $4.55^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 272 & 2456174.926 & $28.31$ & 24 & $8.8^{+0.7}_{-1.1}$ & \nodata & $39.2^{+1.2}_{-1.4}$ & \nodata & $2946.2^{+11.1}_{-9.8}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 287 & 2456235.774 & $9.21$ & 43 & $9.8^{+0.3}_{-0.2}$ & \nodata & $34.8^{+1.6}_{-1.6}$ & \nodata & $2873.9^{+9.7}_{-9.4}$ & \nodata & $4.76^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 245 & 2456262.681 & $-4.32$ & 46 & $10.9^{+0.4}_{-0.4}$ & \nodata & $33.3^{+1.0}_{-1.3}$ & \nodata & $2924.5^{+8.9}_{-7.7}$ & \nodata & $4.58^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 278 & 2456282.621 & $-14.03$ & 32 & $11.4^{+0.2}_{-0.2}$ & \nodata & $35.1^{+1.0}_{-1.1}$ & \nodata & $2940.4^{+5.8}_{-7.9}$ & \nodata & $4.67^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 278 & 2456283.624 & $-14.49$ & 34 & $10.7^{+0.2}_{-0.2}$ & \nodata & $35.1^{+1.0}_{-1.2}$ & \nodata & $2933.5^{+8.4}_{-11.2}$ & \nodata & $4.66^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 7079 & 4586 & 283 & 2456561.990 & $24.11$ & 17 & $11.6^{+0.5}_{-0.2}$ & \nodata & $37.0^{+1.3}_{-1.4}$ & \nodata & $2951.1^{+9.9}_{-8.3}$ & \nodata & $4.64^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 276 & 2456669.674 & $-22.86$ & 37 & $11.5^{+0.2}_{-0.2}$ & \nodata & $34.8^{+1.0}_{-1.0}$ & \nodata & $2915.9^{+6.9}_{-7.9}$ & \nodata & $4.62^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 287 & 2456673.564 & $-23.87$ & 31 & $9.1^{+0.2}_{-0.2}$ & \nodata & $34.5^{+1.3}_{-1.1}$ & \nodata & $2944.2^{+9.1}_{-9.5}$ & \nodata & $4.55^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 284 & 2456675.565 & $-24.46$ & 37 & $10.6^{+0.6}_{-0.2}$ & \nodata & $34.9^{+1.0}_{-1.0}$ & \nodata & $2936.8^{+6.9}_{-9.2}$ & \nodata & $4.53^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 240 & 2456701.589 & $-29.21$ & 38 & $10.1^{+0.2}_{-0.2}$ & \nodata & $34.7^{+1.5}_{-1.0}$ & \nodata & $2943.6^{+7.9}_{-8.7}$ & \nodata & $4.52^{+0.01}_{-0.03}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 272 & 2456703.590 & $-29.33$ & 25 & $12.1^{+0.3}_{-0.8}$ & \nodata & $35.0^{+1.0}_{-1.5}$ & \nodata & $2918.6^{+21.2}_{-14.6}$ & \nodata & $4.69^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 7075 & 4586 & 271 & 2456706.602 & $-29.46$ & 19 & $11.0^{+0.6}_{-0.8}$ & \nodata & $38.6^{+2.0}_{-1.9}$ & \nodata & $2924.5^{+13.7}_{-9.3}$ & \nodata & $4.62^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 272 & 2459063.987 & $27.03$ & 25 & $11.0^{+0.3}_{-0.3}$ & \nodata & $36.5^{+1.6}_{-1.1}$ & \nodata & $2941.8^{+15.9}_{-11.4}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 275 & 2459066.970 & $27.52$ & 19 & $11.6^{+1.2}_{-0.7}$ & \nodata & $40.5^{+1.1}_{-1.6}$ & \nodata & $2977.4^{+11.8}_{-10.1}$ & \nodata & $4.54^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 278 & 2459071.958 & $28.17$ & 29 & $9.5^{+0.3}_{-0.3}$ & \nodata & $36.1^{+1.4}_{-1.1}$ & \nodata & $2926.4^{+7.5}_{-6.7}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 278 & 2459072.989 & $28.22$ & 22 & $8.7^{+0.2}_{-0.3}$ & \nodata & $35.0^{+1.1}_{-1.5}$ & \nodata & $2937.6^{+9.6}_{-9.4}$ & \nodata & $4.57^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 272 & 2459146.772 & $14.32$ & 19 & $10.7^{+1.3}_{-0.3}$ & \nodata & $37.7^{+1.3}_{-1.3}$ & \nodata & $2913.7^{+11.2}_{-10.9}$ & \nodata & $4.75^{+0.04}_{-0.05}$ & \nodata & B \\ 
2M0343$+$3150 & 6218 & 4586 & 116 & 2456168.941 & $28.83$ & 27 & $15.6^{+0.3}_{-0.8}$ & $16.1^{+0.3}_{-0.4}$ & $29.6^{+1.1}_{-1.2}$ & $30.4^{+1.0}_{-1.0}$ & $3074.0^{+10.7}_{-18.0}$ & $3115.8^{+2.0}_{-2.1}$ & $4.52^{+0.04}_{-0.04}$ & $4.53^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 94 & 2456170.899 & $28.79$ & 22 & $15.8^{+0.7}_{-1.2}$ & \nodata & $31.5^{+1.1}_{-1.7}$ & \nodata & $3141.5^{+10.4}_{-13.6}$ & \nodata & $4.72^{+0.09}_{-0.06}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 92 & 2456171.974 & $28.57$ & 26 & $16.5^{+0.3}_{-0.3}$ & \nodata & $29.5^{+1.0}_{-1.4}$ & \nodata & $3071.1^{+7.5}_{-5.4}$ & \nodata & $4.5^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 104 & 2456172.974 & $28.49$ & 27 & $16.0^{+0.3}_{-0.3}$ & \nodata & $29.6^{+1.0}_{-1.1}$ & \nodata & $3137.9^{+9.2}_{-9.1}$ & \nodata & $4.65^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 99 & 2456174.926 & $28.40$ & 17 & $14.7^{+0.3}_{-0.3}$ & \nodata & $29.7^{+1.1}_{-1.4}$ & \nodata & $3109.6^{+12.0}_{-11.2}$ & \nodata & $4.49^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 53 & 2456235.774 & $9.15$ & 22 & $16.3^{+0.3}_{-1.0}$ & \nodata & $31.0^{+1.4}_{-1.2}$ & \nodata & $3091.9^{+13.0}_{-14.9}$ & \nodata & $4.74^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 107 & 2456262.681 & $-4.43$ & 30 & $17.2^{+0.2}_{-0.3}$ & \nodata & $29.3^{+1.0}_{-1.1}$ & \nodata & $3122.4^{+8.9}_{-10.8}$ & \nodata & $4.44^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 5 & 2456282.621 & $-14.17$ & 16 & $16.1^{+1.2}_{-0.5}$ & \nodata & $32.8^{+1.8}_{-1.3}$ & \nodata & $3067.4^{+10.2}_{-14.8}$ & \nodata & $4.3^{+0.06}_{-0.08}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 5 & 2456283.624 & $-14.63$ & 18 & $15.4^{+1.0}_{-0.5}$ & \nodata & $30.9^{+1.5}_{-1.1}$ & \nodata & $3072.4^{+9.3}_{-12.7}$ & \nodata & $4.38^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 7079 & 4586 & 91 & 2456561.990 & $24.15$ & 10 & $16.5^{+0.5}_{-1.5}$ & \nodata & $28.0^{+1.4}_{-1.3}$ & \nodata & $3129.7^{+9.4}_{-12.5}$ & \nodata & $5.24^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 6 & 2456669.674 & $-23.01$ & 22 & $16.3^{+0.3}_{-0.3}$ & \nodata & $31.1^{+1.0}_{-1.1}$ & \nodata & $3039.9^{+7.8}_{-8.9}$ & \nodata & $4.12^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 48 & 2456673.564 & $-24.01$ & 19 & $14.4^{+0.2}_{-0.3}$ & \nodata & $31.4^{+1.1}_{-1.3}$ & \nodata & $3200.1^{+10.1}_{-6.9}$ & \nodata & $4.64^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 60 & 2456675.565 & $-24.61$ & 24 & $17.0^{+0.4}_{-0.2}$ & \nodata & $31.6^{+1.1}_{-1.4}$ & \nodata & $3093.8^{+13.2}_{-18.4}$ & \nodata & $4.55^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 49 & 2456701.589 & $-29.34$ & 22 & $16.1^{+0.3}_{-0.3}$ & \nodata & $29.8^{+1.1}_{-1.3}$ & \nodata & $3156.4^{+8.3}_{-9.4}$ & \nodata & $4.6^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 103 & 2456703.590 & $-29.45$ & 16 & $16.2^{+0.3}_{-0.3}$ & \nodata & $31.4^{+1.1}_{-1.3}$ & \nodata & $3133.8^{+7.6}_{-14.1}$ & \nodata & $4.34^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 7075 & 4586 & 144 & 2456706.602 & $-29.58$ & 13 & $17.9^{+0.8}_{-0.9}$ & \nodata & $31.0^{+1.5}_{-1.1}$ & \nodata & $3083.3^{+7.8}_{-9.4}$ & \nodata & $4.49^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 113 & 2459063.987 & $27.17$ & 16 & $18.4^{+0.9}_{-0.4}$ & \nodata & $27.0^{+1.2}_{-1.2}$ & \nodata & $3142.3^{+13.2}_{-12.2}$ & \nodata & $4.64^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 59 & 2459066.970 & $27.66$ & 20 & $16.7^{+0.3}_{-0.7}$ & \nodata & $32.0^{+1.2}_{-1.3}$ & \nodata & $3139.8^{+6.8}_{-5.4}$ & \nodata & $4.51^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 53 & 2459071.958 & $28.30$ & 21 & $15.3^{+0.3}_{-0.4}$ & \nodata & $29.3^{+1.0}_{-1.2}$ & \nodata & $3136.7^{+9.6}_{-10.2}$ & \nodata & $4.54^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 53 & 2459072.989 & $28.35$ & 16 & $14.6^{+0.3}_{-1.4}$ & \nodata & $35.0^{+1.1}_{-1.3}$ & \nodata & $3101.5^{+12.2}_{-14.9}$ & \nodata & $4.55^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 23 & 2459146.772 & $14.30$ & 17 & $17.3^{+0.4}_{-0.8}$ & \nodata & $29.0^{+1.1}_{-1.1}$ & \nodata & $3134.0^{+8.3}_{-7.3}$ & \nodata & $4.61^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M0343$+$3243 & 6218 & 4586 & 247 & 2456168.941 & $28.75$ & 14 & $18.8^{+0.4}_{-0.4}$ & $18.1^{+0.3}_{-0.4}$ & $23.4^{+1.8}_{-1.4}$ & $20.0^{+1.0}_{-1.1}$ & $3109.5^{+21.7}_{-11.1}$ & $3131.3^{+4.3}_{-3.7}$ & $4.83^{+0.06}_{-0.08}$ & $4.92^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6219 & 4586 & 294 & 2456170.899 & $28.71$ & 12 & $19.9^{+0.3}_{-0.3}$ & \nodata & $19.4^{+1.3}_{-1.4}$ & \nodata & $3137.8^{+12.2}_{-10.5}$ & \nodata & $5.18^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 272 & 2456171.974 & $28.50$ & 13 & $19.1^{+0.4}_{-0.4}$ & \nodata & $21.8^{+1.0}_{-1.2}$ & \nodata & $3128.6^{+23.4}_{-12.6}$ & \nodata & $4.8^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 288 & 2456172.974 & $28.42$ & 14 & $17.6^{+0.3}_{-0.3}$ & \nodata & $20.5^{+1.1}_{-1.2}$ & \nodata & $3135.8^{+10.9}_{-12.2}$ & \nodata & $4.87^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 276 & 2456174.926 & $28.34$ & 10 & $17.5^{+0.3}_{-0.6}$ & \nodata & $21.0^{+1.5}_{-1.3}$ & \nodata & $3178.5^{+16.3}_{-13.9}$ & \nodata & $4.77^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 283 & 2456235.774 & $9.27$ & 16 & $18.8^{+0.2}_{-0.3}$ & \nodata & $19.8^{+1.3}_{-1.4}$ & \nodata & $3098.6^{+9.4}_{-8.2}$ & \nodata & $5.17^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 246 & 2456262.681 & $-4.27$ & 15 & $17.4^{+0.3}_{-0.4}$ & \nodata & $18.1^{+1.1}_{-1.1}$ & \nodata & $3112.2^{+15.8}_{-11.7}$ & \nodata & $4.72^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 277 & 2456282.621 & $-13.99$ & 11 & $16.9^{+0.3}_{-0.4}$ & \nodata & $17.9^{+1.5}_{-1.4}$ & \nodata & $3172.2^{+14.1}_{-15.3}$ & \nodata & $5.16^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 277 & 2456283.624 & $-14.45$ & 12 & $16.7^{+0.3}_{-0.9}$ & \nodata & $19.9^{+1.3}_{-1.3}$ & \nodata & $3149.9^{+20.4}_{-20.3}$ & \nodata & $4.89^{+0.07}_{-0.08}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 242 & 2458085.802 & $-2.90$ & 10 & $17.7^{+0.4}_{-1.4}$ & \nodata & $18.7^{+1.3}_{-1.6}$ & \nodata & $3153.3^{+13.1}_{-12.7}$ & \nodata & $4.67^{+0.08}_{-0.12}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 242 & 2458087.800 & $-3.92$ & 12 & $18.3^{+0.5}_{-0.8}$ & \nodata & $18.6^{+1.2}_{-1.2}$ & \nodata & $3129.5^{+18.8}_{-17.4}$ & \nodata & $4.74^{+0.07}_{-0.06}$ & \nodata & B \\ 
2M0343$+$3241 & 6218 & 4586 & 251 & 2456168.941 & $28.76$ & 22 & $19.5^{+1.8}_{-0.5}$ & $16.2^{+0.5}_{-0.5}$ & $71.6^{+1.8}_{-2.3}$ & $68.9^{+1.1}_{-1.2}$ & $3011.8^{+23.3}_{-12.7}$ & $3023.1^{+3.4}_{-3.7}$ & $4.15^{+0.04}_{-0.05}$ & $4.53^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 289 & 2456170.899 & $28.72$ & 17 & $16.1^{+2.0}_{-2.0}$ & \nodata & $73.9^{+3.6}_{-2.1}$ & \nodata & $3017.5^{+27.7}_{-19.7}$ & \nodata & $5.19^{+0.26}_{-0.07}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 300 & 2456171.974 & $28.51$ & 19 & $16.1^{+1.8}_{-0.4}$ & \nodata & $67.5^{+1.5}_{-1.9}$ & \nodata & $3042.5^{+16.9}_{-15.3}$ & \nodata & $4.41^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 287 & 2456172.974 & $28.43$ & 21 & $13.8^{+1.8}_{-0.4}$ & \nodata & $69.9^{+3.4}_{-3.6}$ & \nodata & $3023.7^{+33.8}_{-30.4}$ & \nodata & $5.07^{+0.15}_{-0.11}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 271 & 2456174.926 & $28.35$ & 13 & $14.1^{+2.0}_{-1.9}$ & \nodata & $75.1^{+4.4}_{-3.3}$ & \nodata & $3010.2^{+13.5}_{-16.4}$ & \nodata & $4.5^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 288 & 2456235.774 & $9.27$ & 21 & $16.5^{+1.8}_{-0.5}$ & \nodata & $70.6^{+2.4}_{-2.2}$ & \nodata & $2975.3^{+10.3}_{-12.1}$ & \nodata & $4.59^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 242 & 2456262.681 & $-4.27$ & 20 & $17.4^{+1.5}_{-0.3}$ & \nodata & $71.3^{+1.9}_{-1.6}$ & \nodata & $2952.4^{+9.7}_{-11.0}$ & \nodata & $4.48^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 281 & 2456282.621 & $-13.99$ & 17 & $14.6^{+1.6}_{-1.2}$ & \nodata & $68.2^{+1.7}_{-1.9}$ & \nodata & $2978.1^{+10.3}_{-13.2}$ & \nodata & $4.51^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 281 & 2456283.624 & $-14.45$ & 18 & $19.7^{+1.8}_{-1.8}$ & \nodata & $67.2^{+2.4}_{-2.4}$ & \nodata & $2979.5^{+18.4}_{-16.0}$ & \nodata & $4.62^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 290 & 2458058.938 & $10.43$ & 13 & $14.9^{+2.0}_{-2.0}$ & \nodata & $67.3^{+2.7}_{-3.0}$ & \nodata & $3154.0^{+24.4}_{-18.1}$ & \nodata & $4.93^{+0.08}_{-0.09}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 296 & 2458087.800 & $-3.92$ & 17 & $13.0^{+0.7}_{-1.8}$ & \nodata & $73.4^{+2.2}_{-2.4}$ & \nodata & $3042.3^{+10.9}_{-13.2}$ & \nodata & $4.51^{+0.07}_{-0.08}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 185 & 2459063.987 & $27.04$ & 14 & $15.0^{+1.3}_{-1.7}$ & \nodata & $66.8^{+2.2}_{-1.9}$ & \nodata & $3027.5^{+12.6}_{-10.6}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 287 & 2459066.970 & $27.53$ & 11 & $16.3^{+2.1}_{-1.9}$ & \nodata & $62.2^{+2.7}_{-2.3}$ & \nodata & $3147.3^{+23.5}_{-19.0}$ & \nodata & $5.16^{+0.07}_{-0.1}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 293 & 2459071.958 & $28.18$ & 14 & $15.4^{+1.7}_{-1.7}$ & \nodata & $66.4^{+2.9}_{-3.3}$ & \nodata & $3095.4^{+17.4}_{-22.3}$ & \nodata & $4.74^{+0.14}_{-0.09}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 293 & 2459072.989 & $28.23$ & 12 & $13.7^{+2.9}_{-1.1}$ & \nodata & $70.2^{+2.3}_{-2.3}$ & \nodata & $3040.0^{+8.5}_{-27.2}$ & \nodata & $4.55^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 299 & 2459146.772 & $14.39$ & 10 & $14.6^{+1.7}_{-1.8}$ & \nodata & $62.4^{+2.3}_{-3.1}$ & \nodata & $3127.5^{+14.7}_{-14.2}$ & \nodata & $4.62^{+0.09}_{-0.09}$ & \nodata & B \\ 
2M0343$+$3205 & 6218 & 4586 & 49 & 2456168.941 & $28.82$ & 12 & $17.0^{+0.4}_{-0.3}$ & $17.8^{+0.3}_{-0.4}$ & $31.2^{+1.2}_{-1.1}$ & $28.7^{+1.0}_{-1.1}$ & $3006.2^{+10.3}_{-10.5}$ & $2988.8^{+4.6}_{-4.4}$ & $4.44^{+0.05}_{-0.04}$ & $4.62^{+0.02}_{-0.01}$ & B \\ 
\nodata & 6220 & 4586 & 37 & 2456171.974 & $28.57$ & 11 & $18.0^{+0.3}_{-0.5}$ & \nodata & $27.9^{+1.2}_{-1.7}$ & \nodata & $2963.6^{+14.4}_{-13.3}$ & \nodata & $5.17^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 139 & 2456172.974 & $28.49$ & 15 & $17.8^{+0.4}_{-0.3}$ & \nodata & $26.2^{+1.4}_{-1.4}$ & \nodata & $2892.7^{+29.1}_{-20.2}$ & \nodata & $4.67^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 43 & 2456235.774 & $9.27$ & 13 & $17.6^{+1.3}_{-0.5}$ & \nodata & $27.5^{+1.4}_{-1.5}$ & \nodata & $3071.2^{+11.2}_{-10.0}$ & \nodata & $5.37^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 50 & 2456262.681 & $-4.31$ & 13 & $19.3^{+0.3}_{-0.3}$ & \nodata & $28.8^{+1.8}_{-1.2}$ & \nodata & $3000.3^{+8.9}_{-9.0}$ & \nodata & $4.53^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 188 & 2458085.802 & $-2.93$ & 11 & $15.2^{+0.3}_{-1.6}$ & \nodata & $29.4^{+1.4}_{-1.4}$ & \nodata & $2901.6^{+20.1}_{-16.0}$ & \nodata & $4.36^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 188 & 2458087.800 & $-3.96$ & 11 & $16.6^{+0.5}_{-1.4}$ & \nodata & $27.7^{+1.1}_{-1.9}$ & \nodata & $2934.0^{+11.2}_{-10.7}$ & \nodata & $4.5^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0344$+$3204 & 7074 & 4586 & 36 & 2456675.565 & $-24.51$ & 16 & $17.0^{+0.3}_{-0.3}$ & $17.0^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2902.0^{+6.8}_{-6.8}$ & $2902.0^{+6.8}_{-6.8}$ & $4.5^{+0.01}_{-0.02}$ & $4.5^{+0.01}_{-0.02}$ & B \\ 
2M0344$+$3210 & 6218 & 4586 & 193 & 2456168.941 & $28.82$ & 16 & $16.2^{+0.7}_{-1.3}$ & $17.7^{+0.3}_{-0.4}$ & $27.2^{+1.4}_{-1.1}$ & $27.2^{+1.0}_{-1.1}$ & $2968.3^{+14.8}_{-8.8}$ & $2946.9^{+4.9}_{-4.8}$ & $4.62^{+0.05}_{-0.04}$ & $4.53^{+0.01}_{-0.02}$ & B \\ 
\nodata & 6220 & 4586 & 187 & 2456171.974 & $28.56$ & 16 & $17.9^{+0.9}_{-0.4}$ & \nodata & $27.3^{+1.5}_{-1.0}$ & \nodata & $2935.9^{+11.6}_{-11.1}$ & \nodata & $4.57^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 187 & 2456172.974 & $28.49$ & 15 & $17.5^{+0.3}_{-0.3}$ & \nodata & $27.8^{+1.2}_{-1.5}$ & \nodata & $2919.8^{+13.1}_{-13.1}$ & \nodata & $4.66^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 192 & 2456262.681 & $-4.27$ & 16 & $17.8^{+0.3}_{-0.3}$ & \nodata & $25.4^{+1.6}_{-1.1}$ & \nodata & $2971.8^{+18.2}_{-10.7}$ & \nodata & $4.52^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 181 & 2458087.800 & $-3.92$ & 12 & $17.7^{+0.3}_{-0.3}$ & \nodata & $28.9^{+1.4}_{-1.1}$ & \nodata & $2940.6^{+7.0}_{-11.1}$ & \nodata & $4.47^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0344$+$3213 & 6218 & 4586 & 198 & 2456168.941 & $28.81$ & 19 & $17.3^{+0.4}_{-0.3}$ & $16.3^{+0.3}_{-0.4}$ & $19.8^{+1.2}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $3000.5^{+6.2}_{-9.7}$ & $3015.3^{+1.8}_{-2.0}$ & $4.51^{+0.02}_{-0.03}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 185 & 2456170.899 & $28.77$ & 16 & $17.9^{+0.3}_{-0.3}$ & \nodata & $20.1^{+1.0}_{-1.3}$ & \nodata & $3006.9^{+7.3}_{-7.9}$ & \nodata & $4.52^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 192 & 2456171.974 & $28.56$ & 19 & $15.9^{+0.3}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $3012.9^{+6.1}_{-11.1}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 192 & 2456172.974 & $28.48$ & 20 & $16.3^{+0.2}_{-0.2}$ & \nodata & $21.2^{+1.6}_{-1.1}$ & \nodata & $2988.5^{+8.8}_{-8.9}$ & \nodata & $4.53^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 200 & 2456174.926 & $28.40$ & 12 & $15.5^{+0.6}_{-0.6}$ & \nodata & $19.2^{+1.4}_{-1.2}$ & \nodata & $2990.8^{+8.0}_{-7.8}$ & \nodata & $4.51^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 240 & 2456235.774 & $9.30$ & 19 & $17.7^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.7}_{-1.0}$ & \nodata & $2993.7^{+11.9}_{-7.8}$ & \nodata & $4.57^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 187 & 2456262.681 & $-4.26$ & 21 & $16.1^{+0.3}_{-0.8}$ & \nodata & $20.0^{+1.0}_{-1.2}$ & \nodata & $3011.4^{+5.7}_{-6.1}$ & \nodata & $4.5^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 289 & 2456282.621 & $-14.00$ & 13 & $18.0^{+1.2}_{-0.6}$ & \nodata & $20.8^{+1.4}_{-1.3}$ & \nodata & $2938.8^{+16.1}_{-15.4}$ & \nodata & $4.82^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 289 & 2456283.624 & $-14.47$ & 14 & $17.3^{+0.5}_{-0.5}$ & \nodata & $18.0^{+1.0}_{-1.1}$ & \nodata & $3000.2^{+6.6}_{-6.3}$ & \nodata & $4.74^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 182 & 2458084.790 & $-2.34$ & 13 & $15.8^{+0.3}_{-0.3}$ & \nodata & $16.4^{+1.0}_{-1.3}$ & \nodata & $3051.5^{+16.4}_{-6.9}$ & \nodata & $4.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 182 & 2458085.802 & $-2.89$ & 16 & $15.4^{+0.3}_{-0.4}$ & \nodata & $17.1^{+1.4}_{-1.3}$ & \nodata & $3039.3^{+8.6}_{-11.3}$ & \nodata & $4.49^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 182 & 2458087.800 & $-3.92$ & 17 & $16.1^{+0.3}_{-0.3}$ & \nodata & $19.3^{+1.5}_{-1.1}$ & \nodata & $3029.5^{+6.0}_{-7.9}$ & \nodata & $4.54^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 192 & 2459063.987 & $27.08$ & 12 & $16.4^{+0.3}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $3066.4^{+5.7}_{-5.9}$ & \nodata & $4.51^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 186 & 2459066.970 & $27.58$ & 15 & $15.8^{+0.9}_{-0.7}$ & \nodata & $22.0^{+1.0}_{-1.6}$ & \nodata & $3041.1^{+11.1}_{-11.0}$ & \nodata & $4.54^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 229 & 2459071.958 & $28.23$ & 15 & $16.2^{+0.3}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $2999.1^{+6.2}_{-8.3}$ & \nodata & $4.53^{+0.02}_{-0.07}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 229 & 2459072.989 & $28.28$ & 11 & $15.9^{+0.3}_{-0.3}$ & \nodata & $20.4^{+1.1}_{-1.4}$ & \nodata & $3028.7^{+10.4}_{-14.7}$ & \nodata & $4.51^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 199 & 2459146.772 & $14.42$ & 17 & $14.9^{+0.4}_{-0.3}$ & \nodata & $21.5^{+1.6}_{-1.1}$ & \nodata & $3004.9^{+5.7}_{-6.3}$ & \nodata & $4.58^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M0344$+$3159 & 6220 & 4586 & 139 & 2456171.974 & $28.58$ & 23 & $18.1^{+0.2}_{-0.2}$ & $18.6^{+0.3}_{-0.4}$ & $13.7^{+1.7}_{-1.1}$ & $13.4^{+1.0}_{-1.1}$ & $2959.3^{+16.3}_{-9.6}$ & $2988.2^{+3.9}_{-3.1}$ & $4.48^{+0.05}_{-0.03}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6221 & 4586 & 150 & 2456235.774 & $9.29$ & 22 & $20.0^{+0.3}_{-0.3}$ & \nodata & $12.5^{+1.0}_{-1.2}$ & \nodata & $2883.9^{+12.6}_{-20.2}$ & \nodata & $4.71^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 31 & 2456675.565 & $-24.52$ & 17 & $18.5^{+0.3}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.1}$ & \nodata & $2992.9^{+9.1}_{-5.1}$ & \nodata & $4.49^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 7074 & 4586 & 36 & 2456703.590 & $-29.43$ & 11 & $17.8^{+0.5}_{-0.3}$ & \nodata & $16.1^{+1.1}_{-1.1}$ & \nodata & $2983.3^{+18.7}_{-14.1}$ & \nodata & $4.54^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 36 & 2458058.938 & $10.45$ & 11 & $19.2^{+0.3}_{-0.3}$ & \nodata & $13.4^{+1.4}_{-1.2}$ & \nodata & $3005.3^{+9.7}_{-10.7}$ & \nodata & $4.73^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 42 & 2458084.790 & $-2.37$ & 14 & $18.0^{+0.4}_{-0.9}$ & \nodata & $12.8^{+1.1}_{-1.3}$ & \nodata & $3000.4^{+11.0}_{-9.2}$ & \nodata & $4.49^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 42 & 2458085.802 & $-2.92$ & 17 & $18.7^{+0.4}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.1}$ & \nodata & $2990.1^{+8.2}_{-7.7}$ & \nodata & $4.48^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 42 & 2458087.800 & $-3.94$ & 16 & $18.0^{+0.6}_{-0.3}$ & \nodata & $13.5^{+1.3}_{-1.6}$ & \nodata & $3015.0^{+12.1}_{-9.2}$ & \nodata & $4.34^{+0.12}_{-0.09}$ & \nodata & B \\ 
2M0344$+$3200 & 6223 & 4586 & 139 & 2456283.624 & $-14.49$ & 8 & $18.0^{+0.3}_{-0.3}$ & $nan^{+nan}_{-nan}$ & $24.2^{+1.1}_{-1.5}$ & $nan^{+nan}_{-nan}$ & $2399.0^{+1.1}_{-0.7}$ & $nan^{+nan}_{-nan}$ & $3.51^{+0.01}_{-0.02}$ & $nan^{+nan}_{-nan}$ & S \\ 
2M0344$+$3255 & 6218 & 4586 & 279 & 2456168.941 & $28.75$ & 9 & $19.9^{+0.3}_{-0.4}$ & $19.5^{+0.3}_{-0.5}$ & $20.5^{+1.4}_{-1.4}$ & $17.6^{+1.0}_{-1.2}$ & $2943.5^{+12.3}_{-11.4}$ & $2939.9^{+6.4}_{-7.6}$ & $4.95^{+0.04}_{-0.06}$ & $4.79^{+0.02}_{-0.03}$ & B \\ 
\nodata & 6218 & 4586 & 280 & 2456172.974 & $28.42$ & 10 & $19.4^{+0.4}_{-0.4}$ & \nodata & $14.5^{+1.1}_{-1.8}$ & \nodata & $2964.2^{+36.8}_{-22.2}$ & \nodata & $5.14^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 251 & 2456235.774 & $9.36$ & 11 & $20.1^{+1.0}_{-0.4}$ & \nodata & $19.9^{+2.0}_{-1.4}$ & \nodata & $2938.3^{+15.2}_{-19.3}$ & \nodata & $4.74^{+0.07}_{-0.13}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 248 & 2456262.681 & $-4.16$ & 10 & $19.1^{+0.3}_{-0.3}$ & \nodata & $18.2^{+1.0}_{-1.1}$ & \nodata & $2933.8^{+8.7}_{-14.4}$ & \nodata & $4.54^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3205 & 6222 & 4586 & 43 & 2456262.681 & $-4.27$ & 11 & $15.9^{+0.6}_{-1.0}$ & $15.9^{+0.7}_{-1.0}$ & $26.0^{+2.1}_{-1.9}$ & $26.0^{+2.1}_{-1.9}$ & $3062.0^{+46.3}_{-28.5}$ & $3062.0^{+46.3}_{-28.5}$ & $4.75^{+0.17}_{-0.1}$ & $4.75^{+0.17}_{-0.1}$ & B \\ 
2M0344$+$3210 & 7073 & 4586 & 186 & 2456669.674 & $-22.87$ & 19 & $14.5^{+0.4}_{-0.4}$ & $14.2^{+0.3}_{-0.4}$ & $8.5^{+1.8}_{-1.2}$ & $<10$ & $3268.6^{+8.3}_{-9.9}$ & $3273.5^{+6.2}_{-6.1}$ & $4.49^{+0.03}_{-0.04}$ & $4.38^{+0.02}_{-0.02}$ & B \\ 
\nodata & 7073 & 4586 & 229 & 2456673.564 & $-23.88$ & 13 & $14.5^{+0.3}_{-0.2}$ & \nodata & $8.7^{+1.2}_{-1.3}$ & \nodata & $3278.9^{+13.8}_{-15.1}$ & \nodata & $4.35^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 187 & 2456701.589 & $-29.28$ & 19 & $13.7^{+0.3}_{-0.3}$ & \nodata & $9.7^{+1.4}_{-1.2}$ & \nodata & $3277.3^{+12.4}_{-9.2}$ & \nodata & $4.27^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3209 & 6221 & 4586 & 199 & 2456235.774 & $9.32$ & 17 & $18.0^{+0.4}_{-0.5}$ & $16.8^{+0.3}_{-0.5}$ & $17.9^{+1.0}_{-1.1}$ & $17.5^{+1.0}_{-1.1}$ & $2968.6^{+19.5}_{-14.6}$ & $2977.6^{+7.8}_{-6.8}$ & $4.5^{+0.03}_{-0.03}$ & $4.5^{+0.01}_{-0.02}$ & B \\ 
\nodata & 6223 & 4586 & 199 & 2456282.621 & $-13.99$ & 12 & $17.0^{+0.2}_{-0.3}$ & \nodata & $16.6^{+1.1}_{-1.5}$ & \nodata & $2962.2^{+10.7}_{-13.6}$ & \nodata & $4.47^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 199 & 2456283.624 & $-14.46$ & 13 & $16.2^{+0.2}_{-0.4}$ & \nodata & $17.4^{+1.5}_{-1.2}$ & \nodata & $2994.9^{+14.2}_{-9.4}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M0344$+$2429 & 5534 & 4259 & 186 & 2455847.869 & $18.74$ & 42 & $5.9^{+0.3}_{-0.3}$ & $6.2^{+0.3}_{-0.4}$ & $34.7^{+1.8}_{-1.0}$ & $34.8^{+1.1}_{-1.1}$ & $3098.7^{+3.7}_{-5.7}$ & $3098.1^{+3.3}_{-4.0}$ & $5.28^{+0.02}_{-0.04}$ & $5.29^{+0.02}_{-0.02}$ & B \\ 
\nodata & 5534 & 4259 & 186 & 2455851.863 & $17.12$ & 37 & $6.4^{+0.2}_{-0.2}$ & \nodata & $33.6^{+1.2}_{-1.2}$ & \nodata & $3099.4^{+8.1}_{-8.3}$ & \nodata & $5.28^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 5534 & 4259 & 240 & 2455854.888 & $15.77$ & 36 & $5.6^{+0.3}_{-0.3}$ & \nodata & $36.6^{+1.5}_{-1.2}$ & \nodata & $3093.3^{+13.8}_{-7.7}$ & \nodata & $5.3^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0344$+$3205 & 6219 & 4586 & 84 & 2456170.899 & $28.79$ & 17 & $15.0^{+0.3}_{-0.3}$ & $14.8^{+0.3}_{-0.5}$ & $25.9^{+1.1}_{-1.6}$ & $26.7^{+1.0}_{-1.3}$ & $3032.4^{+13.3}_{-11.5}$ & $3015.6^{+8.6}_{-8.8}$ & $4.32^{+0.04}_{-0.05}$ & $4.39^{+0.03}_{-0.03}$ & B \\ 
\nodata & 6219 & 4586 & 84 & 2456174.926 & $28.42$ & 14 & $14.3^{+0.4}_{-0.3}$ & \nodata & $27.9^{+1.2}_{-1.5}$ & \nodata & $2999.2^{+11.2}_{-13.5}$ & \nodata & $4.43^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3211 & 7073 & 4586 & 193 & 2456669.674 & $-22.86$ & 30 & $17.6^{+0.2}_{-0.2}$ & $17.8^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $2993.0^{+9.5}_{-5.6}$ & $2990.7^{+3.9}_{-3.3}$ & $4.5^{+0.01}_{-0.01}$ & $4.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7073 & 4586 & 192 & 2456673.564 & $-23.87$ & 24 & $18.0^{+0.2}_{-0.2}$ & \nodata & $14.4^{+1.0}_{-1.8}$ & \nodata & $2987.6^{+6.9}_{-5.9}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 193 & 2456701.589 & $-29.28$ & 30 & $17.2^{+0.3}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2991.6^{+5.5}_{-5.6}$ & \nodata & $4.4^{+0.02}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3215 & 7075 & 4586 & 193 & 2456706.602 & $-29.53$ & 10 & $18.4^{+0.4}_{-0.3}$ & $18.4^{+0.4}_{-0.4}$ & $23.7^{+1.3}_{-1.4}$ & $23.7^{+1.3}_{-1.4}$ & $3164.1^{+13.3}_{-11.2}$ & $3164.1^{+13.3}_{-11.2}$ & $4.65^{+0.05}_{-0.04}$ & $4.65^{+0.05}_{-0.04}$ & B \\ 
2M0344$+$3204 & 6218 & 4586 & 36 & 2456168.941 & $28.83$ & 24 & $16.5^{+0.3}_{-0.5}$ & $16.9^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $20.4^{+1.0}_{-1.0}$ & $2964.3^{+9.9}_{-13.1}$ & $2995.6^{+4.6}_{-4.9}$ & $4.5^{+0.01}_{-0.02}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6218 & 4586 & 43 & 2456172.974 & $28.50$ & 25 & $16.1^{+0.3}_{-0.2}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2989.7^{+8.4}_{-8.8}$ & \nodata & $4.5^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 38 & 2456262.681 & $-4.25$ & 30 & $17.4^{+0.2}_{-0.2}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $3010.2^{+6.7}_{-6.6}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0344$+$3216 & 7073 & 4586 & 192 & 2456669.674 & $-22.84$ & 23 & $15.3^{+0.2}_{-0.2}$ & $15.3^{+0.3}_{-0.4}$ & $18.1^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.1}$ & $3057.9^{+8.3}_{-5.5}$ & $3045.8^{+5.1}_{-4.0}$ & $4.51^{+0.02}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
\nodata & 7073 & 4586 & 199 & 2456673.564 & $-23.86$ & 15 & $15.1^{+0.3}_{-0.3}$ & \nodata & $18.2^{+1.0}_{-1.1}$ & \nodata & $3041.7^{+7.6}_{-8.0}$ & \nodata & $4.47^{+0.06}_{-0.03}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 246 & 2456701.589 & $-29.27$ & 23 & $15.7^{+0.3}_{-0.4}$ & \nodata & $17.3^{+1.5}_{-1.2}$ & \nodata & $3025.2^{+11.9}_{-8.4}$ & \nodata & $4.53^{+0.02}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3218 & 6218 & 4586 & 160 & 2456168.941 & $28.81$ & 80 & $12.6^{+0.2}_{-0.3}$ & $14.6^{+0.3}_{-0.4}$ & $60.9^{+1.1}_{-1.0}$ & $58.1^{+1.0}_{-1.1}$ & $3261.6^{+6.5}_{-8.7}$ & $3286.2^{+3.2}_{-3.6}$ & $4.29^{+0.03}_{-0.03}$ & $4.24^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6220 & 4586 & 256 & 2456171.974 & $28.56$ & 77 & $15.7^{+1.7}_{-0.3}$ & \nodata & $59.3^{+1.1}_{-1.2}$ & \nodata & $3276.7^{+7.6}_{-9.2}$ & \nodata & $4.22^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 178 & 2456172.974 & $28.49$ & 75 & $16.1^{+1.4}_{-0.3}$ & \nodata & $59.2^{+1.0}_{-1.1}$ & \nodata & $3326.2^{+6.1}_{-6.6}$ & \nodata & $4.25^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 183 & 2456262.681 & $-4.21$ & 85 & $16.2^{+0.3}_{-0.2}$ & \nodata & $55.5^{+1.0}_{-1.3}$ & \nodata & $3272.4^{+5.9}_{-5.7}$ & \nodata & $4.21^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0344$+$3206 & 6221 & 4586 & 79 & 2456235.774 & $9.34$ & 16 & $19.3^{+0.7}_{-0.3}$ & $19.3^{+0.7}_{-0.4}$ & $12.9^{+1.1}_{-1.2}$ & $12.9^{+1.1}_{-1.2}$ & $2862.0^{+14.2}_{-16.1}$ & $2862.0^{+14.2}_{-16.1}$ & $4.75^{+0.08}_{-0.08}$ & $4.75^{+0.08}_{-0.08}$ & B \\ 
2M0344$+$3204 & 6223 & 4586 & 31 & 2456282.621 & $-13.98$ & 11 & $17.2^{+0.4}_{-0.4}$ & $17.0^{+0.4}_{-0.6}$ & $23.5^{+1.5}_{-1.2}$ & $22.5^{+1.1}_{-1.2}$ & $3078.8^{+9.1}_{-11.5}$ & $3053.0^{+6.6}_{-6.6}$ & $4.63^{+0.09}_{-0.05}$ & $4.58^{+0.05}_{-0.04}$ & B \\ 
\nodata & 6223 & 4586 & 31 & 2456283.624 & $-14.44$ & 11 & $16.9^{+0.4}_{-0.9}$ & \nodata & $21.8^{+1.1}_{-1.3}$ & \nodata & $3033.5^{+9.7}_{-8.1}$ & \nodata & $4.53^{+0.07}_{-0.06}$ & \nodata & B \\ 
2M0344$+$3215 & 6218 & 4586 & 151 & 2456168.941 & $28.82$ & 18 & $16.7^{+0.3}_{-0.8}$ & $17.1^{+0.3}_{-0.5}$ & $20.0^{+1.0}_{-1.2}$ & $20.4^{+1.0}_{-1.1}$ & $3071.9^{+9.2}_{-10.3}$ & $3054.4^{+3.3}_{-3.8}$ & $4.58^{+0.05}_{-0.08}$ & $4.54^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6220 & 4586 & 253 & 2456171.974 & $28.57$ & 17 & $17.1^{+0.3}_{-0.5}$ & \nodata & $20.0^{+1.0}_{-1.1}$ & \nodata & $3057.7^{+10.4}_{-7.1}$ & \nodata & $4.5^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 163 & 2456172.974 & $28.49$ & 19 & $16.6^{+0.5}_{-0.5}$ & \nodata & $20.3^{+1.1}_{-1.3}$ & \nodata & $3046.7^{+5.3}_{-6.9}$ & \nodata & $4.54^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 193 & 2456262.681 & $-4.20$ & 17 & $17.3^{+0.3}_{-0.3}$ & \nodata & $21.9^{+1.0}_{-1.5}$ & \nodata & $3053.8^{+5.2}_{-7.4}$ & \nodata & $4.63^{+0.05}_{-0.06}$ & \nodata & B \\ 
2M0344$+$3217 & 6223 & 4586 & 157 & 2456282.621 & $-13.94$ & 22 & $16.8^{+0.2}_{-0.2}$ & $16.4^{+0.3}_{-0.4}$ & $20.2^{+1.0}_{-1.6}$ & $20.1^{+1.0}_{-1.1}$ & $3223.9^{+10.7}_{-11.0}$ & $3306.0^{+4.2}_{-4.1}$ & $4.5^{+0.04}_{-0.05}$ & $4.53^{+0.02}_{-0.03}$ & B \\ 
\nodata & 6223 & 4586 & 157 & 2456283.624 & $-14.41$ & 25 & $15.5^{+0.4}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $3329.7^{+5.7}_{-4.9}$ & \nodata & $4.4^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 7079 & 4586 & 204 & 2456561.990 & $24.24$ & 10 & $14.8^{+0.4}_{-0.5}$ & \nodata & $25.5^{+1.9}_{-1.5}$ & \nodata & $3276.5^{+10.4}_{-11.9}$ & \nodata & $4.54^{+0.08}_{-0.13}$ & \nodata & B \\ 
\nodata & 7075 & 4586 & 198 & 2456706.602 & $-29.53$ & 14 & $15.9^{+0.2}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $3319.0^{+10.5}_{-16.8}$ & \nodata & $4.64^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3154 & 6218 & 4586 & 100 & 2456168.941 & $28.86$ & 20 & $18.0^{+1.2}_{-0.2}$ & $17.2^{+0.3}_{-0.3}$ & $11.1^{+1.2}_{-1.1}$ & $11.2^{+1.0}_{-1.0}$ & $3176.3^{+16.9}_{-12.3}$ & $3118.3^{+2.5}_{-2.2}$ & $4.75^{+0.05}_{-0.07}$ & $4.74^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 143 & 2456170.899 & $28.82$ & 17 & $17.5^{+0.3}_{-0.3}$ & \nodata & $13.5^{+1.6}_{-1.2}$ & \nodata & $3054.6^{+6.5}_{-7.1}$ & \nodata & $4.52^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 123 & 2456171.974 & $28.60$ & 18 & $16.9^{+0.4}_{-0.4}$ & \nodata & $10.7^{+1.1}_{-1.1}$ & \nodata & $3115.1^{+19.9}_{-9.4}$ & \nodata & $4.62^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 136 & 2456172.974 & $28.53$ & 23 & $16.7^{+0.5}_{-0.4}$ & \nodata & $9.4^{+1.2}_{-1.1}$ & \nodata & $3158.9^{+9.1}_{-8.4}$ & \nodata & $4.91^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 143 & 2456174.926 & $28.45$ & 13 & $17.3^{+0.2}_{-0.2}$ & \nodata & $12.4^{+1.1}_{-1.2}$ & \nodata & $3134.2^{+9.3}_{-6.9}$ & \nodata & $4.78^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 71 & 2456235.774 & $9.35$ & 18 & $18.5^{+0.3}_{-0.3}$ & \nodata & $9.3^{+1.2}_{-1.3}$ & \nodata & $3090.8^{+10.2}_{-10.9}$ & \nodata & $5.28^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 134 & 2456262.681 & $-4.23$ & 23 & $17.3^{+0.3}_{-0.3}$ & \nodata & $9.6^{+1.3}_{-1.1}$ & \nodata & $3137.2^{+10.0}_{-7.6}$ & \nodata & $4.81^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 149 & 2456282.621 & $-13.98$ & 16 & $16.7^{+0.5}_{-0.4}$ & \nodata & $10.8^{+1.1}_{-1.1}$ & \nodata & $3053.6^{+12.4}_{-15.9}$ & \nodata & $4.52^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 149 & 2456283.624 & $-14.45$ & 18 & $16.8^{+0.3}_{-0.3}$ & \nodata & $9.9^{+1.5}_{-1.2}$ & \nodata & $3098.6^{+9.0}_{-8.9}$ & \nodata & $4.67^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 86 & 2458058.938 & $10.51$ & 13 & $18.0^{+0.3}_{-0.3}$ & \nodata & $10.3^{+1.7}_{-1.3}$ & \nodata & $3135.2^{+12.9}_{-11.0}$ & \nodata & $5.13^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 89 & 2458084.790 & $-2.31$ & 15 & $16.3^{+0.3}_{-0.3}$ & \nodata & $10.2^{+1.5}_{-1.4}$ & \nodata & $3151.7^{+18.6}_{-14.2}$ & \nodata & $4.67^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 89 & 2458085.802 & $-2.85$ & 19 & $17.1^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.1}$ & \nodata & $3125.4^{+7.1}_{-6.6}$ & \nodata & $4.54^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 35 & 2458087.800 & $-3.88$ & 15 & $16.9^{+0.3}_{-0.2}$ & \nodata & $10.0^{+1.5}_{-1.4}$ & \nodata & $3164.2^{+8.9}_{-9.7}$ & \nodata & $4.81^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 83 & 2459063.987 & $27.11$ & 12 & $16.9^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.2}_{-1.1}$ & \nodata & $3127.4^{+12.6}_{-16.7}$ & \nodata & $4.51^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 98 & 2459066.970 & $27.60$ & 15 & $17.6^{+0.4}_{-0.3}$ & \nodata & $12.4^{+1.0}_{-1.1}$ & \nodata & $3110.1^{+15.3}_{-9.3}$ & \nodata & $4.41^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 92 & 2459071.958 & $28.26$ & 14 & $16.9^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.3}$ & \nodata & $3126.1^{+16.6}_{-8.7}$ & \nodata & $4.58^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 92 & 2459072.989 & $28.31$ & 11 & $16.2^{+0.2}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $3142.2^{+12.8}_{-10.5}$ & \nodata & $4.81^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 14 & 2459146.772 & $14.48$ & 12 & $18.1^{+0.3}_{-0.3}$ & \nodata & $14.3^{+1.3}_{-1.1}$ & \nodata & $3062.2^{+14.2}_{-13.8}$ & \nodata & $5.09^{+0.07}_{-0.04}$ & \nodata & B \\ 
2M0344$+$3222 & 6218 & 4586 & 241 & 2456168.941 & $28.81$ & 19 & $16.8^{+0.3}_{-0.2}$ & $17.4^{+0.3}_{-0.3}$ & $16.2^{+1.0}_{-1.1}$ & $15.4^{+1.0}_{-1.0}$ & $2985.3^{+7.2}_{-12.1}$ & $3025.2^{+1.9}_{-1.8}$ & $4.52^{+0.02}_{-0.03}$ & $4.56^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 246 & 2456170.899 & $28.78$ & 12 & $16.9^{+0.3}_{-0.4}$ & \nodata & $16.6^{+1.1}_{-1.4}$ & \nodata & $3001.6^{+9.8}_{-7.5}$ & \nodata & $4.5^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 241 & 2456171.974 & $28.56$ & 18 & $16.8^{+0.2}_{-0.3}$ & \nodata & $15.5^{+1.5}_{-1.1}$ & \nodata & $3027.0^{+9.8}_{-9.9}$ & \nodata & $4.57^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 252 & 2456172.974 & $28.49$ & 20 & $17.8^{+0.3}_{-0.3}$ & \nodata & $17.6^{+1.4}_{-1.1}$ & \nodata & $3014.4^{+5.7}_{-7.0}$ & \nodata & $4.49^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 288 & 2456174.926 & $28.41$ & 12 & $17.4^{+0.2}_{-0.3}$ & \nodata & $16.2^{+1.2}_{-1.3}$ & \nodata & $3003.9^{+8.8}_{-12.4}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 241 & 2456235.774 & $9.39$ & 18 & $18.0^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.1}$ & \nodata & $2995.9^{+6.5}_{-4.7}$ & \nodata & $4.52^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 186 & 2456262.681 & $-4.16$ & 19 & $17.1^{+0.3}_{-0.3}$ & \nodata & $14.7^{+1.0}_{-1.1}$ & \nodata & $3036.2^{+10.4}_{-6.5}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 168 & 2456282.621 & $-13.91$ & 18 & $18.1^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $3021.3^{+7.4}_{-14.9}$ & \nodata & $4.56^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 168 & 2456283.624 & $-14.37$ & 19 & $16.0^{+0.3}_{-0.3}$ & \nodata & $17.1^{+1.4}_{-1.1}$ & \nodata & $3040.3^{+6.0}_{-6.5}$ & \nodata & $4.59^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 204 & 2458058.938 & $10.55$ & 12 & $16.8^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.1}_{-1.1}$ & \nodata & $3026.9^{+8.7}_{-12.2}$ & \nodata & $4.56^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 199 & 2458084.790 & $-2.24$ & 15 & $18.1^{+0.2}_{-0.2}$ & \nodata & $14.4^{+1.0}_{-1.1}$ & \nodata & $3025.4^{+9.4}_{-8.3}$ & \nodata & $4.5^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 199 & 2458085.802 & $-2.79$ & 17 & $17.8^{+1.1}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.2}$ & \nodata & $3023.6^{+9.1}_{-7.1}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 204 & 2458087.800 & $-3.81$ & 17 & $16.5^{+0.3}_{-0.3}$ & \nodata & $15.7^{+1.1}_{-1.1}$ & \nodata & $3016.2^{+8.5}_{-6.7}$ & \nodata & $4.55^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 246 & 2459063.987 & $27.04$ & 12 & $19.1^{+0.3}_{-0.3}$ & \nodata & $16.5^{+1.0}_{-1.2}$ & \nodata & $3008.5^{+7.4}_{-7.6}$ & \nodata & $4.51^{+0.01}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 198 & 2459066.970 & $27.54$ & 14 & $17.7^{+0.3}_{-0.2}$ & \nodata & $16.2^{+1.0}_{-1.1}$ & \nodata & $3038.7^{+6.5}_{-6.3}$ & \nodata & $4.49^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 198 & 2459071.958 & $28.20$ & 14 & $18.1^{+0.5}_{-0.4}$ & \nodata & $16.3^{+1.0}_{-1.3}$ & \nodata & $3069.5^{+8.8}_{-9.0}$ & \nodata & $4.54^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 198 & 2459072.989 & $28.25$ & 11 & $17.4^{+0.3}_{-0.3}$ & \nodata & $11.5^{+1.3}_{-1.1}$ & \nodata & $3100.7^{+12.3}_{-11.9}$ & \nodata & $5.21^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 168 & 2459146.772 & $14.51$ & 11 & $17.6^{+0.4}_{-0.5}$ & \nodata & $11.7^{+1.4}_{-1.5}$ & \nodata & $3120.7^{+12.2}_{-9.3}$ & \nodata & $5.45^{+0.05}_{-0.03}$ & \nodata & B \\ 
2M0345$+$3208 & 6218 & 4586 & 199 & 2456168.941 & $28.84$ & 20 & $16.1^{+0.4}_{-0.3}$ & $16.3^{+0.3}_{-0.4}$ & $18.1^{+1.0}_{-1.3}$ & $18.5^{+1.0}_{-1.1}$ & $3193.9^{+18.5}_{-14.4}$ & $3165.7^{+3.5}_{-3.5}$ & $4.61^{+0.04}_{-0.05}$ & $4.7^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6220 & 4586 & 151 & 2456171.974 & $28.59$ & 17 & $17.1^{+0.3}_{-0.3}$ & \nodata & $20.0^{+1.1}_{-1.2}$ & \nodata & $3132.3^{+7.4}_{-10.2}$ & \nodata & $4.71^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 157 & 2456172.974 & $28.51$ & 17 & $16.7^{+0.2}_{-0.2}$ & \nodata & $17.9^{+1.1}_{-1.1}$ & \nodata & $3158.8^{+10.7}_{-8.8}$ & \nodata & $4.83^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 162 & 2456262.681 & $-4.19$ & 19 & $15.7^{+0.2}_{-0.3}$ & \nodata & $19.3^{+1.4}_{-1.0}$ & \nodata & $3198.7^{+6.5}_{-7.3}$ & \nodata & $4.68^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 210 & 2458058.938 & $10.54$ & 10 & $16.1^{+0.4}_{-1.3}$ & \nodata & $16.5^{+1.1}_{-1.3}$ & \nodata & $3191.4^{+17.4}_{-13.8}$ & \nodata & $4.74^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 162 & 2458084.790 & $-2.27$ & 14 & $15.8^{+0.3}_{-0.3}$ & \nodata & $18.8^{+1.2}_{-1.4}$ & \nodata & $3166.2^{+14.2}_{-8.5}$ & \nodata & $4.64^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 162 & 2458085.802 & $-2.82$ & 17 & $16.4^{+0.5}_{-0.6}$ & \nodata & $18.2^{+1.0}_{-1.1}$ & \nodata & $3141.4^{+8.7}_{-9.7}$ & \nodata & $4.6^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 210 & 2458087.800 & $-3.84$ & 14 & $16.2^{+0.3}_{-0.4}$ & \nodata & $19.6^{+1.4}_{-1.2}$ & \nodata & $3147.8^{+14.5}_{-13.5}$ & \nodata & $4.57^{+0.07}_{-0.1}$ & \nodata & B \\ 
2M0345$+$3221 & 6218 & 4586 & 242 & 2456168.941 & $28.82$ & 24 & $18.2^{+0.3}_{-0.5}$ & $18.0^{+0.3}_{-0.3}$ & $33.0^{+1.0}_{-1.1}$ & $33.5^{+1.0}_{-1.0}$ & $2799.2^{+6.4}_{-5.1}$ & $2801.9^{+2.1}_{-2.1}$ & $4.21^{+0.06}_{-0.04}$ & $4.36^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 157 & 2456170.899 & $28.78$ & 18 & $17.5^{+0.3}_{-0.3}$ & \nodata & $31.9^{+1.3}_{-1.2}$ & \nodata & $2763.9^{+14.8}_{-13.9}$ & \nodata & $4.28^{+0.09}_{-0.07}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 242 & 2456171.974 & $28.57$ & 22 & $19.1^{+1.3}_{-0.3}$ & \nodata & $33.2^{+1.0}_{-1.2}$ & \nodata & $2790.0^{+7.7}_{-7.3}$ & \nodata & $4.12^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 251 & 2456172.974 & $28.49$ & 26 & $16.2^{+0.3}_{-1.6}$ & \nodata & $34.9^{+1.9}_{-1.3}$ & \nodata & $2774.4^{+15.2}_{-13.2}$ & \nodata & $3.97^{+0.08}_{-0.05}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 258 & 2456174.926 & $28.41$ & 13 & $15.7^{+0.5}_{-1.4}$ & \nodata & $32.9^{+1.8}_{-1.2}$ & \nodata & $2823.6^{+17.7}_{-22.4}$ & \nodata & $4.46^{+0.09}_{-0.07}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 246 & 2456235.774 & $9.40$ & 21 & $19.7^{+0.3}_{-0.3}$ & \nodata & $35.7^{+1.2}_{-1.3}$ & \nodata & $2734.7^{+10.2}_{-14.6}$ & \nodata & $4.5^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 181 & 2456262.681 & $-4.16$ & 26 & $19.5^{+0.3}_{-0.2}$ & \nodata & $34.7^{+1.4}_{-1.0}$ & \nodata & $2837.9^{+10.9}_{-10.8}$ & \nodata & $4.23^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 162 & 2456282.621 & $-13.90$ & 20 & $17.5^{+1.2}_{-0.5}$ & \nodata & $35.2^{+1.1}_{-1.2}$ & \nodata & $2795.0^{+6.8}_{-6.0}$ & \nodata & $4.32^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 162 & 2456283.624 & $-14.37$ & 21 & $16.0^{+0.3}_{-0.3}$ & \nodata & $33.4^{+1.1}_{-1.2}$ & \nodata & $2790.8^{+6.3}_{-7.2}$ & \nodata & $4.45^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 200 & 2458058.938 & $10.56$ & 16 & $17.7^{+0.4}_{-0.4}$ & \nodata & $34.8^{+1.1}_{-1.1}$ & \nodata & $2861.8^{+11.3}_{-13.4}$ & \nodata & $4.47^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 203 & 2458061.872 & $9.28$ & 10 & $15.2^{+0.3}_{-0.4}$ & \nodata & $32.8^{+1.9}_{-1.8}$ & \nodata & $2785.0^{+18.6}_{-16.1}$ & \nodata & $4.65^{+0.09}_{-0.06}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 200 & 2458084.790 & $-2.23$ & 19 & $17.7^{+0.2}_{-0.3}$ & \nodata & $33.3^{+1.0}_{-1.4}$ & \nodata & $2792.3^{+10.6}_{-8.2}$ & \nodata & $4.22^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 200 & 2458085.802 & $-2.78$ & 23 & $17.1^{+0.2}_{-0.2}$ & \nodata & $32.9^{+1.4}_{-1.0}$ & \nodata & $2803.7^{+5.8}_{-6.8}$ & \nodata & $4.26^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 200 & 2458087.800 & $-3.81$ & 22 & $18.1^{+0.3}_{-0.3}$ & \nodata & $32.8^{+1.5}_{-1.0}$ & \nodata & $2794.0^{+8.1}_{-8.1}$ & \nodata & $4.29^{+0.06}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 241 & 2459063.987 & $27.04$ & 15 & $18.6^{+0.3}_{-0.3}$ & \nodata & $33.8^{+1.2}_{-1.4}$ & \nodata & $2815.2^{+18.2}_{-12.5}$ & \nodata & $4.26^{+0.05}_{-0.1}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 193 & 2459066.970 & $27.54$ & 18 & $18.4^{+0.9}_{-0.6}$ & \nodata & $34.1^{+1.3}_{-1.3}$ & \nodata & $2812.6^{+9.1}_{-12.7}$ & \nodata & $4.28^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 193 & 2459071.958 & $28.20$ & 17 & $18.5^{+0.3}_{-0.3}$ & \nodata & $32.9^{+1.2}_{-1.1}$ & \nodata & $2845.7^{+11.4}_{-8.9}$ & \nodata & $4.65^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 193 & 2459072.989 & $28.25$ & 13 & $17.1^{+0.3}_{-0.3}$ & \nodata & $30.9^{+1.2}_{-1.2}$ & \nodata & $2853.4^{+13.2}_{-12.8}$ & \nodata & $4.77^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 174 & 2459146.772 & $14.51$ & 14 & $18.2^{+0.3}_{-0.4}$ & \nodata & $35.5^{+1.3}_{-1.5}$ & \nodata & $2821.1^{+14.4}_{-17.6}$ & \nodata & $4.48^{+0.07}_{-0.03}$ & \nodata & B \\ 
2M0345$+$3203 & 7073 & 4586 & 36 & 2456669.674 & $-22.84$ & 12 & $16.4^{+1.0}_{-0.7}$ & $17.7^{+0.3}_{-0.4}$ & $20.7^{+1.3}_{-1.4}$ & $20.3^{+1.0}_{-1.1}$ & $2889.4^{+16.3}_{-14.1}$ & $2922.6^{+4.4}_{-4.2}$ & $4.55^{+0.06}_{-0.08}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7073 & 4586 & 90 & 2456673.564 & $-23.86$ & 12 & $17.2^{+0.5}_{-0.6}$ & \nodata & $22.5^{+1.2}_{-1.3}$ & \nodata & $2967.0^{+11.7}_{-12.5}$ & \nodata & $4.5^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 7073 & 4586 & 90 & 2456701.589 & $-29.29$ & 14 & $17.4^{+0.3}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2898.5^{+10.5}_{-14.9}$ & \nodata & $4.4^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 88 & 2458058.938 & $10.54$ & 12 & $17.2^{+0.3}_{-0.4}$ & \nodata & $19.8^{+1.1}_{-1.3}$ & \nodata & $2895.2^{+13.9}_{-15.8}$ & \nodata & $4.53^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 88 & 2458084.790 & $-2.27$ & 15 & $18.6^{+0.5}_{-0.5}$ & \nodata & $18.1^{+1.0}_{-1.6}$ & \nodata & $2919.4^{+10.0}_{-11.1}$ & \nodata & $4.48^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 88 & 2458085.802 & $-2.82$ & 18 & $18.9^{+0.4}_{-0.3}$ & \nodata & $18.9^{+1.3}_{-1.2}$ & \nodata & $2942.9^{+10.8}_{-10.4}$ & \nodata & $4.5^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 33 & 2458087.800 & $-3.85$ & 17 & $18.1^{+0.4}_{-0.4}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $2921.4^{+11.2}_{-7.4}$ & \nodata & $4.67^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M0345$+$3204 & 6221 & 4586 & 36 & 2456235.774 & $9.39$ & 10 & $18.3^{+0.4}_{-0.4}$ & $16.8^{+0.3}_{-0.5}$ & $20.2^{+1.4}_{-1.4}$ & $22.3^{+1.0}_{-1.2}$ & $3071.1^{+17.0}_{-16.7}$ & $3025.8^{+7.2}_{-6.1}$ & $5.32^{+0.06}_{-0.06}$ & $4.89^{+0.03}_{-0.03}$ & B \\ 
\nodata & 6223 & 4586 & 79 & 2456283.624 & $-14.40$ & 9 & $14.5^{+0.3}_{-1.4}$ & \nodata & $26.8^{+2.3}_{-2.2}$ & \nodata & $3020.5^{+17.0}_{-14.9}$ & \nodata & $4.62^{+0.12}_{-0.19}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 86 & 2458084.790 & $-2.26$ & 10 & $16.9^{+0.3}_{-0.3}$ & \nodata & $22.2^{+1.1}_{-1.3}$ & \nodata & $3064.3^{+22.2}_{-16.3}$ & \nodata & $4.87^{+0.08}_{-0.09}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 86 & 2458085.802 & $-2.81$ & 12 & $16.7^{+0.4}_{-0.7}$ & \nodata & $23.9^{+1.4}_{-2.3}$ & \nodata & $3062.4^{+28.7}_{-22.4}$ & \nodata & $4.79^{+0.12}_{-0.09}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 86 & 2458087.800 & $-3.83$ & 11 & $17.8^{+0.6}_{-0.4}$ & \nodata & $22.6^{+1.2}_{-1.4}$ & \nodata & $2997.5^{+10.6}_{-8.8}$ & \nodata & $4.67^{+0.06}_{-0.05}$ & \nodata & B \\ 
2M0345$+$3224 & 6218 & 4586 & 246 & 2456168.941 & $28.81$ & 22 & $14.6^{+0.3}_{-0.3}$ & $15.9^{+0.3}_{-0.3}$ & $16.2^{+1.0}_{-1.0}$ & $16.9^{+1.0}_{-1.0}$ & $3077.3^{+8.0}_{-6.7}$ & $3109.6^{+2.5}_{-2.4}$ & $4.49^{+0.03}_{-0.04}$ & $4.63^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 251 & 2456170.899 & $28.78$ & 14 & $16.4^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.0}_{-1.2}$ & \nodata & $3047.5^{+10.2}_{-9.1}$ & \nodata & $4.41^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 246 & 2456171.974 & $28.57$ & 20 & $15.3^{+0.4}_{-0.2}$ & \nodata & $16.6^{+1.1}_{-1.6}$ & \nodata & $3119.2^{+11.2}_{-11.2}$ & \nodata & $4.52^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 247 & 2456172.974 & $28.49$ & 24 & $16.4^{+0.2}_{-0.2}$ & \nodata & $20.8^{+1.3}_{-1.3}$ & \nodata & $3114.0^{+14.8}_{-8.1}$ & \nodata & $4.49^{+0.04}_{-0.07}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 287 & 2456174.926 & $28.42$ & 13 & $16.3^{+0.5}_{-0.4}$ & \nodata & $18.3^{+1.0}_{-1.3}$ & \nodata & $3096.1^{+17.4}_{-20.5}$ & \nodata & $4.75^{+0.11}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 187 & 2456235.774 & $9.42$ & 20 & $17.4^{+1.0}_{-0.4}$ & \nodata & $16.2^{+1.0}_{-1.1}$ & \nodata & $3110.2^{+24.0}_{-15.3}$ & \nodata & $4.77^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 257 & 2456262.681 & $-4.13$ & 20 & $15.9^{+0.2}_{-0.2}$ & \nodata & $16.3^{+1.0}_{-1.1}$ & \nodata & $3053.7^{+4.9}_{-4.8}$ & \nodata & $4.5^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 163 & 2456282.621 & $-13.88$ & 17 & $15.0^{+0.2}_{-0.2}$ & \nodata & $15.9^{+1.9}_{-1.1}$ & \nodata & $3145.0^{+22.3}_{-14.7}$ & \nodata & $4.78^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 163 & 2456283.624 & $-14.34$ & 19 & $14.7^{+0.3}_{-1.4}$ & \nodata & $14.8^{+1.1}_{-1.2}$ & \nodata & $3152.0^{+16.6}_{-17.4}$ & \nodata & $4.7^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 199 & 2458058.938 & $10.58$ & 14 & $15.7^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.0}_{-1.3}$ & \nodata & $3158.6^{+7.9}_{-7.9}$ & \nodata & $4.73^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 204 & 2458084.790 & $-2.21$ & 17 & $16.2^{+0.3}_{-0.2}$ & \nodata & $16.4^{+1.1}_{-1.1}$ & \nodata & $3084.8^{+10.4}_{-16.8}$ & \nodata & $4.62^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 204 & 2458085.802 & $-2.76$ & 21 & $15.6^{+0.2}_{-0.2}$ & \nodata & $16.4^{+1.1}_{-1.1}$ & \nodata & $3141.5^{+14.5}_{-13.0}$ & \nodata & $4.81^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 199 & 2458087.800 & $-3.78$ & 19 & $16.7^{+0.3}_{-0.3}$ & \nodata & $16.4^{+1.1}_{-1.0}$ & \nodata & $3154.9^{+7.9}_{-9.0}$ & \nodata & $4.7^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 162 & 2459066.970 & $27.53$ & 13 & $16.2^{+0.6}_{-1.2}$ & \nodata & $23.7^{+1.9}_{-1.7}$ & \nodata & $3177.2^{+24.5}_{-18.3}$ & \nodata & $4.83^{+0.12}_{-0.09}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 204 & 2459071.958 & $28.19$ & 15 & $16.8^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.1}$ & \nodata & $3177.5^{+12.5}_{-9.8}$ & \nodata & $4.77^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 204 & 2459072.989 & $28.24$ & 12 & $16.7^{+0.4}_{-1.1}$ & \nodata & $16.4^{+1.2}_{-1.3}$ & \nodata & $3207.8^{+12.7}_{-12.0}$ & \nodata & $5.09^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 175 & 2459146.772 & $14.53$ & 12 & $16.6^{+0.3}_{-1.2}$ & \nodata & $18.3^{+1.2}_{-1.5}$ & \nodata & $3180.4^{+11.0}_{-12.7}$ & \nodata & $5.21^{+0.07}_{-0.07}$ & \nodata & B \\ 
2M0345$+$3159 & 6218 & 4586 & 90 & 2456168.941 & $28.86$ & 18 & $17.6^{+0.3}_{-0.3}$ & $17.5^{+0.3}_{-0.4}$ & $21.8^{+1.0}_{-1.1}$ & $20.8^{+1.0}_{-1.0}$ & $3000.5^{+11.0}_{-6.3}$ & $2984.3^{+2.2}_{-2.0}$ & $4.48^{+0.04}_{-0.02}$ & $4.48^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 78 & 2456170.899 & $28.82$ & 14 & $18.4^{+0.2}_{-0.3}$ & \nodata & $21.8^{+1.0}_{-1.2}$ & \nodata & $2948.2^{+10.2}_{-7.1}$ & \nodata & $3.96^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 89 & 2456171.974 & $28.61$ & 16 & $17.8^{+0.5}_{-0.4}$ & \nodata & $19.7^{+1.5}_{-1.1}$ & \nodata & $3024.4^{+10.3}_{-9.4}$ & \nodata & $4.41^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 85 & 2456172.974 & $28.53$ & 18 & $18.2^{+0.5}_{-0.5}$ & \nodata & $21.0^{+1.3}_{-1.1}$ & \nodata & $3019.2^{+7.6}_{-6.2}$ & \nodata & $4.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 72 & 2456174.926 & $28.46$ & 10 & $16.6^{+0.3}_{-0.2}$ & \nodata & $27.3^{+1.9}_{-1.4}$ & \nodata & $2942.2^{+11.5}_{-14.3}$ & \nodata & $4.49^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 66 & 2456235.774 & $9.42$ & 18 & $19.8^{+1.3}_{-0.4}$ & \nodata & $19.9^{+1.0}_{-1.1}$ & \nodata & $2905.5^{+8.9}_{-11.9}$ & \nodata & $4.67^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 72 & 2456262.681 & $-4.16$ & 19 & $18.6^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.8}_{-1.0}$ & \nodata & $2998.8^{+9.5}_{-9.0}$ & \nodata & $4.65^{+0.07}_{-0.07}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 78 & 2456282.621 & $-13.92$ & 15 & $17.2^{+0.3}_{-0.3}$ & \nodata & $21.3^{+1.3}_{-1.3}$ & \nodata & $2954.9^{+15.3}_{-10.7}$ & \nodata & $4.5^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 78 & 2456283.624 & $-14.38$ & 15 & $16.8^{+0.2}_{-0.3}$ & \nodata & $23.4^{+1.6}_{-1.2}$ & \nodata & $2959.7^{+8.2}_{-8.5}$ & \nodata & $4.31^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 68 & 2458058.938 & $10.58$ & 12 & $17.5^{+0.3}_{-0.4}$ & \nodata & $21.8^{+1.0}_{-1.1}$ & \nodata & $2959.1^{+10.9}_{-12.8}$ & \nodata & $4.5^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 83 & 2458084.790 & $-2.23$ & 16 & $17.8^{+0.5}_{-0.5}$ & \nodata & $20.3^{+1.1}_{-1.1}$ & \nodata & $2996.3^{+9.4}_{-5.8}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 83 & 2458085.802 & $-2.78$ & 20 & $17.8^{+0.3}_{-0.4}$ & \nodata & $18.4^{+1.1}_{-1.3}$ & \nodata & $2988.6^{+8.9}_{-8.6}$ & \nodata & $4.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 83 & 2458087.800 & $-3.81$ & 18 & $17.8^{+0.3}_{-0.5}$ & \nodata & $16.6^{+1.1}_{-1.2}$ & \nodata & $2979.0^{+6.4}_{-8.7}$ & \nodata & $4.5^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 80 & 2459063.987 & $27.08$ & 12 & $17.3^{+0.4}_{-0.4}$ & \nodata & $21.0^{+1.3}_{-1.1}$ & \nodata & $3002.5^{+7.3}_{-10.8}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 101 & 2459066.970 & $27.58$ & 15 & $17.0^{+0.6}_{-0.5}$ & \nodata & $21.9^{+1.0}_{-1.2}$ & \nodata & $2986.7^{+14.0}_{-9.2}$ & \nodata & $4.48^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 95 & 2459071.958 & $28.24$ & 15 & $17.2^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.9}_{-1.0}$ & \nodata & $2985.1^{+7.5}_{-8.8}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 95 & 2459072.989 & $28.29$ & 11 & $17.1^{+0.4}_{-0.3}$ & \nodata & $18.3^{+1.0}_{-1.4}$ & \nodata & $2955.1^{+19.2}_{-21.3}$ & \nodata & $4.48^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 44 & 2459146.772 & $14.54$ & 14 & $18.3^{+0.4}_{-0.5}$ & \nodata & $21.8^{+1.0}_{-1.2}$ & \nodata & $3004.7^{+8.8}_{-9.0}$ & \nodata & $4.57^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0345$+$3236 & 6218 & 4586 & 260 & 2456168.941 & $28.80$ & 26 & $18.2^{+0.3}_{-1.7}$ & $17.4^{+0.3}_{-0.4}$ & $51.3^{+1.6}_{-1.9}$ & $53.9^{+1.0}_{-1.1}$ & $2884.6^{+11.4}_{-12.1}$ & $2921.2^{+1.9}_{-2.0}$ & $4.33^{+0.06}_{-0.06}$ & $4.5^{+0.0}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 266 & 2456170.899 & $28.77$ & 19 & $15.5^{+0.4}_{-0.3}$ & \nodata & $55.3^{+2.3}_{-1.4}$ & \nodata & $2863.9^{+17.1}_{-15.8}$ & \nodata & $4.46^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 264 & 2456171.974 & $28.56$ & 26 & $16.2^{+0.2}_{-0.2}$ & \nodata & $57.1^{+1.7}_{-1.4}$ & \nodata & $2889.3^{+7.0}_{-6.9}$ & \nodata & $4.49^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 254 & 2456172.974 & $28.48$ & 27 & $17.2^{+0.2}_{-0.2}$ & \nodata & $55.1^{+1.5}_{-1.7}$ & \nodata & $2905.5^{+13.4}_{-15.3}$ & \nodata & $4.5^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 269 & 2456174.926 & $28.41$ & 15 & $17.1^{+0.5}_{-1.5}$ & \nodata & $58.4^{+1.3}_{-1.6}$ & \nodata & $2901.5^{+6.5}_{-10.2}$ & \nodata & $4.53^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 260 & 2456235.774 & $9.47$ & 26 & $21.8^{+0.6}_{-1.6}$ & \nodata & $59.8^{+2.4}_{-2.2}$ & \nodata & $2864.8^{+34.2}_{-14.3}$ & \nodata & $4.49^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 254 & 2456262.681 & $-4.07$ & 26 & $19.6^{+0.3}_{-0.2}$ & \nodata & $53.7^{+1.1}_{-1.3}$ & \nodata & $2891.3^{+8.8}_{-7.9}$ & \nodata & $4.38^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 252 & 2456282.621 & $-13.81$ & 18 & $17.5^{+0.3}_{-0.4}$ & \nodata & $51.9^{+1.3}_{-1.3}$ & \nodata & $2925.3^{+4.2}_{-5.5}$ & \nodata & $4.5^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 252 & 2456283.624 & $-14.28$ & 20 & $16.1^{+0.4}_{-1.5}$ & \nodata & $53.0^{+1.9}_{-1.7}$ & \nodata & $2891.6^{+15.9}_{-19.7}$ & \nodata & $4.33^{+0.07}_{-0.08}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 162 & 2458058.938 & $10.63$ & 15 & $19.9^{+1.8}_{-0.5}$ & \nodata & $56.1^{+2.5}_{-2.4}$ & \nodata & $2973.0^{+15.6}_{-14.2}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 264 & 2458061.872 & $9.35$ & 11 & $16.1^{+1.6}_{-0.6}$ & \nodata & $56.5^{+2.5}_{-2.3}$ & \nodata & $2887.8^{+13.5}_{-20.0}$ & \nodata & $4.58^{+0.06}_{-0.08}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 253 & 2458084.790 & $-2.15$ & 21 & $20.1^{+1.9}_{-0.3}$ & \nodata & $55.5^{+1.4}_{-1.4}$ & \nodata & $2912.3^{+8.5}_{-6.5}$ & \nodata & $4.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 253 & 2458085.802 & $-2.69$ & 26 & $17.4^{+0.4}_{-1.4}$ & \nodata & $50.3^{+1.2}_{-1.6}$ & \nodata & $2975.9^{+12.4}_{-9.2}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 162 & 2458087.800 & $-3.72$ & 24 & $15.7^{+1.8}_{-0.3}$ & \nodata & $52.9^{+1.7}_{-1.3}$ & \nodata & $2930.7^{+13.1}_{-12.7}$ & \nodata & $4.49^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 10357 & 5608 & 199 & 2458089.799 & $-4.74$ & 16 & $17.9^{+1.8}_{-0.3}$ & \nodata & $52.7^{+2.3}_{-2.2}$ & \nodata & $2952.5^{+12.8}_{-9.4}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10357 & 5608 & 156 & 2458449.809 & $-2.04$ & 18 & $19.2^{+0.8}_{-1.2}$ & \nodata & $49.9^{+1.9}_{-1.8}$ & \nodata & $2962.0^{+11.9}_{-10.8}$ & \nodata & $4.51^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10357 & 5608 & 264 & 2458745.925 & $26.22$ & 24 & $16.5^{+0.3}_{-0.4}$ & \nodata & $49.3^{+1.4}_{-1.4}$ & \nodata & $2940.7^{+12.6}_{-7.6}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 11217 & 5608 & 205 & 2458772.849 & $18.08$ & 18 & $16.1^{+0.2}_{-0.3}$ & \nodata & $51.8^{+1.3}_{-1.9}$ & \nodata & $2966.8^{+6.4}_{-9.7}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 11217 & 5608 & 259 & 2458821.705 & $-5.29$ & 14 & $20.5^{+1.4}_{-0.7}$ & \nodata & $60.1^{+2.0}_{-3.0}$ & \nodata & $2878.2^{+16.5}_{-27.6}$ & \nodata & $4.56^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 11217 & 5608 & 205 & 2458855.626 & $-20.65$ & 15 & $17.0^{+0.3}_{-1.8}$ & \nodata & $56.1^{+1.7}_{-1.8}$ & \nodata & $2885.8^{+7.1}_{-14.3}$ & \nodata & $4.32^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 247 & 2459063.987 & $26.99$ & 16 & $16.9^{+1.3}_{-0.4}$ & \nodata & $52.5^{+1.7}_{-1.5}$ & \nodata & $2937.8^{+10.8}_{-9.1}$ & \nodata & $4.5^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 258 & 2459066.970 & $27.49$ & 17 & $14.9^{+1.7}_{-0.7}$ & \nodata & $57.6^{+2.1}_{-2.0}$ & \nodata & $2913.4^{+11.4}_{-18.4}$ & \nodata & $4.5^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 187 & 2459071.958 & $28.15$ & 17 & $16.6^{+1.4}_{-0.5}$ & \nodata & $55.6^{+2.1}_{-1.7}$ & \nodata & $2952.1^{+9.1}_{-12.4}$ & \nodata & $4.56^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 187 & 2459072.989 & $28.21$ & 13 & $17.2^{+0.8}_{-0.9}$ & \nodata & $58.4^{+1.7}_{-1.8}$ & \nodata & $2956.9^{+11.6}_{-11.9}$ & \nodata & $4.56^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 258 & 2459146.772 & $14.58$ & 19 & $17.8^{+0.4}_{-1.6}$ & \nodata & $57.7^{+1.5}_{-1.6}$ & \nodata & $2894.3^{+12.8}_{-11.6}$ & \nodata & $4.51^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0345$+$3143 & 6218 & 4586 & 74 & 2456168.941 & $28.89$ & 17 & $16.8^{+0.3}_{-0.4}$ & $18.7^{+0.3}_{-0.4}$ & $21.7^{+1.1}_{-1.1}$ & $20.5^{+1.0}_{-1.1}$ & $3181.2^{+11.6}_{-11.0}$ & $3145.8^{+3.8}_{-3.5}$ & $4.83^{+0.05}_{-0.04}$ & $4.83^{+0.02}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 141 & 2456170.899 & $28.85$ & 14 & $20.2^{+0.7}_{-0.8}$ & \nodata & $20.6^{+1.2}_{-1.2}$ & \nodata & $3139.4^{+15.0}_{-12.7}$ & \nodata & $4.87^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 132 & 2456171.974 & $28.64$ & 15 & $18.4^{+0.6}_{-0.3}$ & \nodata & $24.1^{+1.1}_{-1.7}$ & \nodata & $3108.8^{+10.5}_{-11.0}$ & \nodata & $4.55^{+0.1}_{-0.07}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 74 & 2456172.974 & $28.56$ & 17 & $18.1^{+0.3}_{-0.3}$ & \nodata & $22.5^{+1.3}_{-1.4}$ & \nodata & $3254.2^{+13.5}_{-10.1}$ & \nodata & $4.85^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 77 & 2456235.774 & $9.43$ & 15 & $20.3^{+1.3}_{-0.3}$ & \nodata & $16.9^{+1.2}_{-1.2}$ & \nodata & $3121.2^{+13.7}_{-14.5}$ & \nodata & $4.85^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 74 & 2456262.681 & $-4.16$ & 18 & $19.3^{+0.3}_{-0.3}$ & \nodata & $18.2^{+1.1}_{-1.1}$ & \nodata & $3194.4^{+18.5}_{-9.8}$ & \nodata & $5.13^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 137 & 2456282.621 & $-13.93$ & 15 & $19.3^{+0.3}_{-0.3}$ & \nodata & $20.1^{+1.0}_{-1.4}$ & \nodata & $3068.2^{+8.9}_{-16.1}$ & \nodata & $4.6^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 137 & 2456283.624 & $-14.40$ & 15 & $18.6^{+0.5}_{-0.7}$ & \nodata & $20.4^{+1.1}_{-1.4}$ & \nodata & $3125.1^{+12.6}_{-8.9}$ & \nodata & $5.14^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 81 & 2459063.987 & $27.10$ & 10 & $19.0^{+0.7}_{-0.3}$ & \nodata & $24.7^{+1.5}_{-1.2}$ & \nodata & $3078.2^{+11.1}_{-17.8}$ & \nodata & $4.5^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 99 & 2459066.970 & $27.60$ & 10 & $20.0^{+0.6}_{-0.4}$ & \nodata & $20.3^{+1.4}_{-1.4}$ & \nodata & $3198.3^{+22.1}_{-10.2}$ & \nodata & $5.12^{+0.14}_{-0.06}$ & \nodata & B \\ 
\nodata & 12706 & 5480 & 93 & 2459071.958 & $28.27$ & 11 & $18.5^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.1}_{-1.3}$ & \nodata & $3138.7^{+12.3}_{-14.6}$ & \nodata & $4.63^{+0.08}_{-0.07}$ & \nodata & B \\ 
2M0345$+$3203 & 6218 & 4586 & 71 & 2456168.941 & $28.86$ & 20 & $18.5^{+1.4}_{-0.3}$ & $17.3^{+0.3}_{-0.4}$ & $36.5^{+1.9}_{-1.2}$ & $32.2^{+1.0}_{-1.1}$ & $2908.3^{+17.1}_{-17.1}$ & $2895.6^{+4.0}_{-3.6}$ & $4.52^{+0.03}_{-0.06}$ & $4.56^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6219 & 4586 & 73 & 2456170.899 & $28.82$ & 13 & $18.7^{+0.3}_{-0.3}$ & \nodata & $31.5^{+1.1}_{-1.8}$ & \nodata & $2845.5^{+16.6}_{-11.3}$ & \nodata & $4.03^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6220 & 4586 & 78 & 2456171.974 & $28.61$ & 15 & $18.6^{+0.4}_{-0.4}$ & \nodata & $30.9^{+2.1}_{-2.0}$ & \nodata & $2911.3^{+27.9}_{-13.2}$ & \nodata & $4.34^{+0.09}_{-0.09}$ & \nodata & B \\ 
\nodata & 6218 & 4586 & 71 & 2456172.974 & $28.54$ & 21 & $16.5^{+0.5}_{-0.8}$ & \nodata & $38.6^{+1.3}_{-1.8}$ & \nodata & $2864.8^{+9.7}_{-11.1}$ & \nodata & $4.61^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 6219 & 4586 & 67 & 2456174.926 & $28.46$ & 11 & $16.6^{+0.6}_{-0.6}$ & \nodata & $37.6^{+1.5}_{-2.2}$ & \nodata & $2885.4^{+24.4}_{-13.3}$ & \nodata & $4.56^{+0.05}_{-0.07}$ & \nodata & B \\ 
\nodata & 6221 & 4586 & 61 & 2456235.774 & $9.47$ & 18 & $18.6^{+0.6}_{-1.3}$ & \nodata & $34.8^{+1.5}_{-1.3}$ & \nodata & $2882.3^{+13.2}_{-12.7}$ & \nodata & $5.42^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 6222 & 4586 & 67 & 2456262.681 & $-4.10$ & 18 & $17.5^{+0.3}_{-0.2}$ & \nodata & $32.8^{+2.0}_{-1.7}$ & \nodata & $2906.5^{+20.6}_{-15.1}$ & \nodata & $4.64^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 73 & 2456282.621 & $-13.87$ & 14 & $17.3^{+1.8}_{-1.7}$ & \nodata & $38.7^{+2.2}_{-2.1}$ & \nodata & $2907.1^{+14.6}_{-14.8}$ & \nodata & $4.59^{+0.07}_{-0.08}$ & \nodata & B \\ 
\nodata & 6223 & 4586 & 73 & 2456283.624 & $-14.33$ & 15 & $16.8^{+0.3}_{-0.3}$ & \nodata & $33.1^{+1.1}_{-1.6}$ & \nodata & $2917.6^{+12.2}_{-8.8}$ & \nodata & $4.5^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 80 & 2458084.790 & $-2.18$ & 14 & $16.0^{+0.3}_{-0.3}$ & \nodata & $31.0^{+1.8}_{-1.1}$ & \nodata & $2909.3^{+11.9}_{-15.7}$ & \nodata & $4.54^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 80 & 2458085.802 & $-2.73$ & 17 & $17.4^{+0.5}_{-0.8}$ & \nodata & $29.1^{+1.7}_{-1.1}$ & \nodata & $2913.9^{+10.4}_{-10.7}$ & \nodata & $4.58^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10100 & 5480 & 80 & 2458087.800 & $-3.75$ & 14 & $16.4^{+0.3}_{-0.3}$ & \nodata & $27.3^{+1.5}_{-1.1}$ & \nodata & $2903.9^{+13.2}_{-14.1}$ & \nodata & $4.54^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0348$+$2311 & 8888 & 5171 & 94 & 2457408.659 & $-26.24$ & 59 & $13.1^{+0.3}_{-0.3}$ & $12.4^{+0.3}_{-0.4}$ & $51.6^{+1.1}_{-1.0}$ & $52.1^{+1.0}_{-1.1}$ & $2966.6^{+6.5}_{-5.1}$ & $2951.3^{+2.9}_{-2.7}$ & $4.51^{+0.01}_{-0.02}$ & $4.5^{+0.0}_{-0.01}$ & B \\ 
\nodata & 8888 & 5171 & 93 & 2457649.914 & $26.58$ & 64 & $12.5^{+0.2}_{-0.2}$ & \nodata & $51.5^{+1.1}_{-1.1}$ & \nodata & $2933.2^{+5.1}_{-6.1}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8888 & 5171 & 93 & 2457652.945 & $25.79$ & 34 & $11.6^{+0.3}_{-1.6}$ & \nodata & $53.5^{+1.3}_{-1.3}$ & \nodata & $2954.6^{+4.9}_{-4.8}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 12129 & 6170 & 90 & 2458777.868 & $15.71$ & 35 & $11.9^{+1.4}_{-0.3}$ & \nodata & $53.4^{+1.5}_{-1.4}$ & \nodata & $2924.0^{+10.3}_{-9.0}$ & \nodata & $4.56^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12129 & 6170 & 79 & 2458881.572 & $-28.66$ & 26 & $10.5^{+0.4}_{-0.4}$ & \nodata & $53.5^{+1.3}_{-1.4}$ & \nodata & $2974.3^{+11.3}_{-7.9}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0355$+$2118 & 12133 & 6174 & 169 & 2458769.833 & $19.66$ & 60 & $37.3^{+0.3}_{-0.2}$ & $37.3^{+0.3}_{-0.3}$ & $12.5^{+1.0}_{-1.0}$ & $12.5^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.5^{+0.7}_{-0.4}$ & $5.43^{+0.04}_{-0.03}$ & $5.43^{+0.04}_{-0.03}$ & S \\ 
2M0404$+$1548 & 12142 & 6183 & 84 & 2458823.787 & $-6.30$ & 43 & $38.9^{+0.3}_{-0.2}$ & $38.6^{+0.3}_{-0.5}$ & $41.7^{+1.6}_{-1.2}$ & $42.5^{+1.4}_{-1.2}$ & $2934.2^{+11.7}_{-14.9}$ & $2915.4^{+9.1}_{-10.5}$ & $5.11^{+0.02}_{-0.07}$ & $5.02^{+0.02}_{-0.04}$ & B \\ 
\nodata & 12142 & 6183 & 66 & 2458860.635 & $-22.66$ & 23 & $37.5^{+0.3}_{-1.4}$ & \nodata & $44.0^{+2.0}_{-1.4}$ & \nodata & $2891.1^{+14.6}_{-14.9}$ & \nodata & $4.87^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0406$+$7916 & 5282 & 4205 & 62 & 2455815.983 & $16.21$ & 17 & $0.4^{+0.3}_{-1.3}$ & $-0.4^{+0.3}_{-0.3}$ & $10.8^{+1.3}_{-1.4}$ & $<10$ & $3053.0^{+15.6}_{-12.7}$ & $2997.1^{+1.1}_{-1.1}$ & $5.45^{+0.03}_{-0.03}$ & $5.39^{+0.0}_{-0.0}$ & B \\ 
\nodata & 5283 & 4205 & 76 & 2455816.901 & $16.26$ & 122 & $-0.5^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.0}$ & \nodata & $3030.1^{+4.6}_{-4.6}$ & \nodata & $5.4^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 5282 & 4205 & 62 & 2455822.975 & $16.18$ & 53 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.2}_{-1.0}$ & \nodata & $3031.0^{+3.3}_{-3.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 75 & 2455823.898 & $16.20$ & 138 & $-0.7^{+0.2}_{-0.2}$ & \nodata & $7.6^{+1.3}_{-1.1}$ & \nodata & $3045.6^{+7.2}_{-6.2}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 5282 & 4205 & 62 & 2455823.959 & $16.17$ & 87 & $-0.4^{+0.2}_{-0.3}$ & \nodata & $7.4^{+1.1}_{-1.3}$ & \nodata & $3036.1^{+6.3}_{-7.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 5282 & 4205 & 62 & 2455841.830 & $14.99$ & 126 & $-0.1^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.1}_{-1.1}$ & \nodata & $2984.3^{+10.7}_{-25.8}$ & \nodata & $5.34^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 70 & 2455843.829 & $14.76$ & 117 & $-0.3^{+0.2}_{-0.3}$ & \nodata & $8.1^{+1.6}_{-1.6}$ & \nodata & $3037.9^{+15.2}_{-7.9}$ & \nodata & $5.41^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 70 & 2455873.761 & $9.39$ & 116 & $-0.3^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.0}$ & \nodata & $2971.5^{+7.7}_{-6.4}$ & \nodata & $5.29^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 70 & 2455874.743 & $9.16$ & 189 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $3028.5^{+4.7}_{-5.9}$ & \nodata & $5.37^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 70 & 2455905.670 & $0.83$ & 160 & $0.0^{+0.2}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.4}$ & \nodata & $2952.1^{+4.6}_{-5.9}$ & \nodata & $5.34^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 5283 & 4205 & 70 & 2455906.701 & $0.52$ & 81 & $-0.1^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.1}_{-1.1}$ & \nodata & $2958.7^{+8.3}_{-7.0}$ & \nodata & $5.38^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456263.751 & $2.87$ & 165 & $-0.3^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.0}$ & \nodata & $2974.7^{+6.1}_{-10.0}$ & \nodata & $5.33^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6247 & 4205 & 70 & 2456264.757 & $2.58$ & 134 & $-0.5^{+0.2}_{-0.2}$ & \nodata & $8.2^{+1.0}_{-1.4}$ & \nodata & $3027.0^{+8.4}_{-9.3}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456282.678 & $-2.59$ & 92 & $-0.1^{+0.3}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.2}$ & \nodata & $2989.0^{+25.3}_{-30.1}$ & \nodata & $5.39^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6247 & 4205 & 63 & 2456283.680 & $-2.88$ & 122 & $-0.0^{+0.2}_{-0.3}$ & \nodata & $8.9^{+1.0}_{-1.2}$ & \nodata & $2971.7^{+5.7}_{-8.0}$ & \nodata & $5.39^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6363 & 4205 & 64 & 2456284.611 & $-3.11$ & 115 & $-0.1^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.1}$ & \nodata & $2962.9^{+6.9}_{-6.3}$ & \nodata & $5.4^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 6364 & 4205 & 167 & 2456285.623 & $-3.41$ & 125 & $-0.6^{+0.2}_{-0.2}$ & \nodata & $8.8^{+1.0}_{-1.3}$ & \nodata & $2943.6^{+6.3}_{-5.6}$ & \nodata & $5.31^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456318.587 & $-11.71$ & 107 & $-0.6^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.1}$ & \nodata & $2971.6^{+8.7}_{-7.3}$ & \nodata & $5.38^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456535.992 & $15.86$ & 66 & $-0.6^{+0.2}_{-0.2}$ & \nodata & $8.2^{+1.7}_{-1.4}$ & \nodata & $2983.4^{+6.7}_{-5.2}$ & \nodata & $5.3^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456536.995 & $15.91$ & 69 & $-0.6^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.1}$ & \nodata & $2980.5^{+9.6}_{-9.3}$ & \nodata & $5.29^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6246 & 4205 & 64 & 2456539.992 & $16.06$ & 94 & $-0.7^{+0.3}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.1}$ & \nodata & $2963.6^{+6.7}_{-8.4}$ & \nodata & $5.28^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 6247 & 4205 & 69 & 2456541.998 & $16.13$ & 71 & $-0.5^{+0.2}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.1}$ & \nodata & $2983.6^{+6.2}_{-6.2}$ & \nodata & $5.27^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6247 & 4205 & 69 & 2456542.986 & $16.17$ & 87 & $-0.4^{+0.3}_{-0.3}$ & \nodata & $7.6^{+1.2}_{-1.1}$ & \nodata & $3021.6^{+37.6}_{-8.8}$ & \nodata & $5.46^{+0.06}_{-0.02}$ & \nodata & B \\ 
\nodata & 6363 & 4205 & 64 & 2456560.883 & $15.94$ & 133 & $-0.7^{+0.3}_{-0.2}$ & \nodata & $8.2^{+1.0}_{-1.4}$ & \nodata & $3036.1^{+5.2}_{-4.7}$ & \nodata & $5.44^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 6364 & 4205 & 164 & 2456561.872 & $15.89$ & 130 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.3}$ & \nodata & $2979.4^{+5.4}_{-5.0}$ & \nodata & $5.33^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6363 & 4205 & 64 & 2456583.804 & $13.45$ & 156 & $-0.3^{+0.3}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.0}$ & \nodata & $2965.9^{+4.7}_{-6.2}$ & \nodata & $5.25^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6364 & 4205 & 164 & 2456584.803 & $13.29$ & 158 & $0.1^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.1}$ & \nodata & $2952.0^{+3.9}_{-4.6}$ & \nodata & $5.24^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 6363 & 4205 & 64 & 2456587.792 & $12.79$ & 137 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $7.8^{+1.5}_{-1.1}$ & \nodata & $3035.7^{+5.8}_{-5.7}$ & \nodata & $5.4^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6365 & 4205 & 64 & 2456608.782 & $8.30$ & 134 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2971.1^{+6.1}_{-5.6}$ & \nodata & $5.3^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6365 & 4205 & 76 & 2456642.673 & $-1.05$ & 133 & $0.0^{+0.3}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.1}$ & \nodata & $3036.1^{+9.4}_{-4.3}$ & \nodata & $5.43^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6366 & 4205 & 65 & 2456644.672 & $-1.63$ & 139 & $-0.4^{+0.2}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.1}$ & \nodata & $2972.7^{+8.4}_{-7.5}$ & \nodata & $5.38^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 6365 & 4205 & 76 & 2456676.568 & $-10.11$ & 156 & $0.1^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.0}$ & \nodata & $3022.8^{+5.1}_{-5.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M0408$+$2614 & 10360 & 5611 & 30 & 2458149.587 & $-27.32$ & 21 & $11.2^{+0.4}_{-0.3}$ & $11.4^{+0.3}_{-0.4}$ & $19.8^{+1.2}_{-1.6}$ & $17.9^{+1.0}_{-1.1}$ & $3239.5^{+8.9}_{-15.1}$ & $3243.1^{+2.6}_{-3.0}$ & $4.74^{+0.04}_{-0.04}$ & $4.86^{+0.02}_{-0.01}$ & B \\ 
\nodata & 10360 & 5611 & 30 & 2458392.924 & $24.64$ & 22 & $10.9^{+0.3}_{-0.9}$ & \nodata & $19.8^{+1.2}_{-1.1}$ & \nodata & $3253.9^{+4.0}_{-5.3}$ & \nodata & $4.81^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10360 & 5611 & 24 & 2458421.853 & $13.84$ & 23 & $11.2^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.1}$ & \nodata & $3256.1^{+7.5}_{-6.5}$ & \nodata & $5.11^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10361 & 5611 & 6 & 2458442.833 & $3.41$ & 22 & $11.9^{+0.9}_{-0.5}$ & \nodata & $18.0^{+1.0}_{-1.1}$ & \nodata & $3209.9^{+7.0}_{-6.6}$ & \nodata & $4.85^{+0.08}_{-0.05}$ & \nodata & B \\ 
\nodata & 10361 & 5611 & 12 & 2458448.833 & $0.26$ & 24 & $11.9^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.0}$ & \nodata & $3245.1^{+6.8}_{-10.0}$ & \nodata & $4.92^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 10361 & 5611 & 6 & 2458476.703 & $-13.77$ & 24 & $11.4^{+0.3}_{-0.2}$ & \nodata & $17.2^{+1.4}_{-1.0}$ & \nodata & $3237.0^{+11.4}_{-7.5}$ & \nodata & $4.7^{+0.05}_{-0.02}$ & \nodata & B \\ 
2M0413$+$1521 & 12145 & 6186 & 274 & 2458803.860 & $5.22$ & 111 & $39.7^{+0.2}_{-0.2}$ & $39.4^{+0.3}_{-0.4}$ & $7.8^{+1.5}_{-1.0}$ & $<10$ & $3270.1^{+6.8}_{-8.5}$ & $3269.0^{+5.6}_{-6.1}$ & $5.31^{+0.03}_{-0.02}$ & $5.31^{+0.02}_{-0.01}$ & B \\ 
\nodata & 12145 & 6186 & 274 & 2458821.758 & $-4.00$ & 92 & $39.2^{+0.2}_{-0.2}$ & \nodata & $7.1^{+1.0}_{-1.5}$ & \nodata & $3267.2^{+9.7}_{-8.7}$ & \nodata & $5.32^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0415$+$1441 & 10004 & 5454 & 264 & 2458033.849 & $22.49$ & 39 & $18.9^{+0.3}_{-0.3}$ & $18.9^{+0.3}_{-0.3}$ & $7.0^{+1.5}_{-1.1}$ & $<10$ & $3060.7^{+7.1}_{-9.0}$ & $3060.7^{+7.1}_{-9.0}$ & $5.43^{+0.03}_{-0.04}$ & $5.43^{+0.03}_{-0.04}$ & B \\ 
2M0415$+$2853 & 11592 & 5962 & 18 & 2458744.995 & $27.78$ & 19 & $-37.4^{+0.3}_{-0.3}$ & $-37.8^{+0.3}_{-0.5}$ & $5.4^{+1.4}_{-1.1}$ & $<10$ & $3471.3^{+7.3}_{-7.7}$ & $3465.1^{+6.1}_{-6.7}$ & $5.26^{+0.04}_{-0.03}$ & $5.28^{+0.03}_{-0.03}$ & B \\ 
\nodata & 11592 & 5962 & 60 & 2458854.603 & $-18.25$ & 13 & $-38.5^{+0.3}_{-0.3}$ & \nodata & $6.9^{+1.9}_{-1.4}$ & \nodata & $3447.5^{+11.5}_{-13.7}$ & \nodata & $5.32^{+0.06}_{-0.04}$ & \nodata & B \\ 
2M0415$+$2915 & 11592 & 5962 & 182 & 2458499.666 & $-22.33$ & 22 & $16.7^{+0.3}_{-0.3}$ & $18.3^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $16.2^{+1.0}_{-1.1}$ & $2940.9^{+8.7}_{-7.1}$ & $2905.8^{+4.5}_{-3.9}$ & $4.43^{+0.03}_{-0.03}$ & $4.4^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11592 & 5962 & 230 & 2458503.684 & $-23.73$ & 30 & $18.6^{+0.3}_{-0.2}$ & \nodata & $16.7^{+1.1}_{-1.3}$ & \nodata & $2895.0^{+11.5}_{-18.6}$ & \nodata & $4.31^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 185 & 2458744.995 & $27.77$ & 21 & $18.5^{+0.2}_{-0.2}$ & \nodata & $17.8^{+1.1}_{-1.0}$ & \nodata & $2855.7^{+9.2}_{-7.7}$ & \nodata & $4.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 230 & 2458854.603 & $-18.19$ & 29 & $18.2^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.2}$ & \nodata & $2914.5^{+7.5}_{-6.3}$ & \nodata & $4.39^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0416$+$2842 & 11592 & 5962 & 59 & 2458503.684 & $-23.77$ & 13 & $45.0^{+0.3}_{-0.3}$ & $44.0^{+0.3}_{-0.4}$ & $4.5^{+1.6}_{-2.0}$ & $<10$ & $3497.8^{+25.7}_{-27.4}$ & $3451.0^{+6.6}_{-7.1}$ & $5.33^{+0.05}_{-0.08}$ & $5.19^{+0.03}_{-0.03}$ & B \\ 
\nodata & 11592 & 5962 & 59 & 2458744.995 & $27.80$ & 24 & $43.8^{+0.2}_{-0.3}$ & \nodata & $7.4^{+1.1}_{-1.1}$ & \nodata & $3464.4^{+12.6}_{-10.8}$ & \nodata & $5.14^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 50 & 2458854.603 & $-18.22$ & 15 & $42.9^{+0.3}_{-0.3}$ & \nodata & $8.5^{+1.8}_{-1.4}$ & \nodata & $3437.8^{+8.2}_{-9.9}$ & \nodata & $5.17^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0417$+$2809 & 11592 & 5962 & 102 & 2458503.684 & $-23.71$ & 12 & $8.6^{+1.2}_{-0.4}$ & $7.8^{+0.3}_{-0.4}$ & $9.2^{+1.3}_{-1.2}$ & $<10$ & $3415.4^{+38.8}_{-28.0}$ & $3436.4^{+5.1}_{-6.1}$ & $5.45^{+0.04}_{-0.03}$ & $5.29^{+0.03}_{-0.02}$ & B \\ 
\nodata & 11592 & 5962 & 91 & 2458744.995 & $27.88$ & 20 & $7.7^{+0.2}_{-0.3}$ & \nodata & $5.9^{+1.4}_{-1.2}$ & \nodata & $3439.2^{+7.9}_{-8.7}$ & \nodata & $5.13^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 11592 & 5962 & 96 & 2458854.603 & $-18.13$ & 14 & $7.9^{+0.3}_{-0.3}$ & \nodata & $3.8^{+1.5}_{-1.2}$ & \nodata & $3435.2^{+6.7}_{-9.2}$ & \nodata & $5.08^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0417$+$2829 & 11592 & 5962 & 144 & 2458744.995 & $27.87$ & 14 & $19.1^{+0.2}_{-0.2}$ & $19.1^{+0.3}_{-0.3}$ & $9.9^{+1.5}_{-1.0}$ & $<10$ & $3441.3^{+15.5}_{-17.3}$ & $3441.3^{+15.5}_{-17.3}$ & $5.34^{+0.04}_{-0.04}$ & $5.34^{+0.04}_{-0.04}$ & B \\ 
2M0418$+$1319 & 12145 & 6186 & 101 & 2458803.860 & $5.54$ & 87 & $40.1^{+0.2}_{-0.2}$ & $39.8^{+0.3}_{-0.4}$ & $6.0^{+1.5}_{-1.4}$ & $<10$ & $3319.1^{+5.8}_{-7.9}$ & $3320.3^{+4.8}_{-6.4}$ & $5.33^{+0.03}_{-0.02}$ & $5.32^{+0.02}_{-0.01}$ & B \\ 
\nodata & 12145 & 6186 & 149 & 2458821.758 & $-3.63$ & 76 & $39.4^{+0.2}_{-0.2}$ & \nodata & $5.4^{+1.1}_{-1.4}$ & \nodata & $3322.9^{+8.7}_{-10.8}$ & \nodata & $5.31^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0418$+$2101 & 12148 & 6189 & 14 & 2458797.847 & $9.42$ & 14 & $39.5^{+0.8}_{-0.5}$ & $39.9^{+0.7}_{-0.6}$ & $23.5^{+1.9}_{-1.0}$ & $21.9^{+1.0}_{-1.0}$ & $2399.3^{+1.1}_{-0.4}$ & $2399.3^{+0.8}_{-0.3}$ & $4.61^{+0.03}_{-0.02}$ & $4.74^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12148 & 6189 & 14 & 2458802.840 & $6.92$ & 20 & $40.0^{+1.1}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+1.1}_{-0.6}$ & \nodata & $4.89^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0419$+$1734 & 12143 & 6184 & 30 & 2458820.725 & $-2.53$ & 38 & $40.4^{+0.3}_{-0.3}$ & $40.4^{+0.4}_{-0.4}$ & $31.5^{+1.1}_{-1.3}$ & $31.5^{+1.1}_{-1.3}$ & $3066.1^{+8.9}_{-8.0}$ & $3066.1^{+8.9}_{-8.0}$ & $5.42^{+0.03}_{-0.03}$ & $5.42^{+0.03}_{-0.03}$ & B \\ 
2M0419$-$7121 & 11206 & 5900 & 33 & 2458469.602 & $-4.36$ & 67 & $4.4^{+0.2}_{-0.3}$ & $4.4^{+0.3}_{-0.3}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.0}$ & $3240.3^{+7.3}_{-5.2}$ & $3240.3^{+7.3}_{-5.2}$ & $5.42^{+0.02}_{-0.02}$ & $5.42^{+0.02}_{-0.02}$ & B \\ 
2M0420$+$2700 & 9258 & 5221 & 41 & 2457682.878 & $18.71$ & 56 & $19.0^{+0.2}_{-0.2}$ & $19.0^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2949.1^{+3.5}_{-5.4}$ & $2961.5^{+3.0}_{-3.4}$ & $4.52^{+0.01}_{-0.03}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9258 & 5221 & 140 & 2458036.969 & $22.60$ & 27 & $19.0^{+0.2}_{-0.2}$ & \nodata & $15.7^{+1.7}_{-1.0}$ & \nodata & $2994.8^{+7.3}_{-5.2}$ & \nodata & $4.51^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9258 & 5221 & 149 & 2458039.940 & $21.66$ & 42 & $18.9^{+0.2}_{-0.3}$ & \nodata & $15.7^{+1.0}_{-1.0}$ & \nodata & $2946.0^{+9.5}_{-7.8}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M0424$+$1859 & 8777 & 5160 & 155 & 2457357.813 & $-0.89$ & 11 & $40.6^{+1.0}_{-0.3}$ & $39.9^{+0.3}_{-0.4}$ & $14.8^{+1.2}_{-1.5}$ & $12.2^{+1.0}_{-1.1}$ & $3120.0^{+11.6}_{-12.2}$ & $3131.5^{+3.1}_{-4.2}$ & $5.47^{+0.02}_{-0.02}$ & $5.43^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12143 & 6184 & 209 & 2458820.725 & $-1.73$ & 68 & $39.2^{+0.3}_{-0.2}$ & \nodata & $12.4^{+1.0}_{-1.2}$ & \nodata & $3146.2^{+5.2}_{-8.8}$ & \nodata & $5.42^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12151 & 6192 & 233 & 2458860.687 & $-20.87$ & 62 & $39.6^{+0.3}_{-0.6}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $3128.0^{+5.2}_{-6.1}$ & \nodata & $5.4^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12151 & 6192 & 182 & 2459160.893 & $10.91$ & 70 & $40.0^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.2}$ & \nodata & $3120.2^{+6.9}_{-10.4}$ & \nodata & $5.4^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0426$+$2149 & 12148 & 6189 & 254 & 2458802.840 & $7.87$ & 12 & $44.0^{+1.6}_{-1.2}$ & $44.0^{+1.6}_{-1.2}$ & $44.7^{+4.0}_{-4.4}$ & $44.7^{+4.0}_{-4.4}$ & $2973.1^{+59.4}_{-85.5}$ & $2973.1^{+59.4}_{-85.5}$ & $5.19^{+0.1}_{-0.22}$ & $5.19^{+0.1}_{-0.22}$ & B \\ 
2M0428$+$2424 & 12147 & 6188 & 11 & 2458803.805 & $7.87$ & 57 & $23.5^{+0.3}_{-0.2}$ & $23.5^{+0.3}_{-0.3}$ & $23.7^{+1.0}_{-1.1}$ & $23.7^{+1.0}_{-1.1}$ & $2399.3^{+0.6}_{-0.5}$ & $2399.3^{+0.6}_{-0.5}$ & $5.47^{+0.03}_{-0.01}$ & $5.47^{+0.03}_{-0.01}$ & S \\ 
2M0429$+$1736 & 11429 & 5927 & 29 & 2458385.909 & $27.27$ & 44 & $14.0^{+0.8}_{-0.3}$ & $13.6^{+0.3}_{-0.4}$ & $61.4^{+1.0}_{-1.7}$ & $63.7^{+1.0}_{-1.2}$ & $2399.6^{+0.4}_{-0.3}$ & $2399.5^{+0.3}_{-0.2}$ & $4.34^{+0.02}_{-0.02}$ & $4.32^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11430 & 5927 & 8 & 2458386.984 & $26.88$ & 46 & $14.2^{+0.3}_{-0.3}$ & \nodata & $66.5^{+1.8}_{-1.1}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.38^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 11431 & 5927 & 29 & 2458421.917 & $15.25$ & 46 & $12.8^{+0.3}_{-0.3}$ & \nodata & $65.4^{+1.2}_{-1.6}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $4.27^{+0.04}_{-0.01}$ & \nodata & S \\ 
2M0429$+$1754 & 11429 & 5927 & 18 & 2458385.909 & $27.32$ & 57 & $17.3^{+0.6}_{-0.6}$ & $18.4^{+0.3}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ & $23.6^{+1.0}_{-1.0}$ & $3227.6^{+9.6}_{-8.9}$ & $3236.2^{+3.8}_{-3.1}$ & $4.67^{+0.02}_{-0.05}$ & $4.73^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11430 & 5927 & 10 & 2458386.984 & $26.93$ & 53 & $18.0^{+0.2}_{-0.2}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $3215.4^{+8.5}_{-4.8}$ & \nodata & $4.75^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11431 & 5927 & 18 & 2458421.917 & $15.34$ & 50 & $19.2^{+0.3}_{-0.3}$ & \nodata & $24.4^{+1.2}_{-1.2}$ & \nodata & $3252.2^{+4.8}_{-4.7}$ & \nodata & $4.76^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0430$+$2222 & 12149 & 6190 & 239 & 2458887.599 & $-28.12$ & 32 & $42.1^{+0.3}_{-0.2}$ & $41.2^{+0.3}_{-0.4}$ & $16.2^{+1.0}_{-1.8}$ & $15.8^{+1.0}_{-1.0}$ & $2399.3^{+1.2}_{-0.5}$ & $2399.3^{+0.8}_{-0.4}$ & $4.94^{+0.04}_{-0.02}$ & $5.04^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12149 & 6190 & 230 & 2459159.905 & $12.25$ & 28 & $40.3^{+0.2}_{-0.3}$ & \nodata & $15.7^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.1}_{-0.5}$ & \nodata & $5.13^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M0431$+$1706 & 11429 & 5927 & 102 & 2458385.909 & $27.33$ & 20 & $18.2^{+0.2}_{-0.2}$ & $18.8^{+0.3}_{-0.4}$ & $18.0^{+1.1}_{-1.1}$ & $21.6^{+1.0}_{-1.1}$ & $3228.5^{+8.6}_{-6.4}$ & $3193.0^{+5.8}_{-4.0}$ & $5.32^{+0.04}_{-0.03}$ & $5.32^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11430 & 5927 & 115 & 2458386.984 & $26.94$ & 22 & $18.5^{+0.3}_{-0.7}$ & \nodata & $26.8^{+1.3}_{-1.1}$ & \nodata & $3159.4^{+10.5}_{-6.3}$ & \nodata & $5.34^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11431 & 5927 & 91 & 2458421.917 & $15.40$ & 19 & $20.6^{+0.3}_{-0.3}$ & \nodata & $21.9^{+1.0}_{-1.3}$ & \nodata & $3183.5^{+12.0}_{-8.2}$ & \nodata & $5.28^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0431$+$1709 & 11429 & 5927 & 101 & 2458385.909 & $27.34$ & 45 & $24.5^{+0.2}_{-0.2}$ & $24.5^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.0}$ & $13.7^{+1.0}_{-1.0}$ & $2399.4^{+0.8}_{-0.4}$ & $2399.4^{+0.5}_{-0.2}$ & $5.03^{+0.01}_{-0.01}$ & $5.06^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11430 & 5927 & 114 & 2458386.984 & $26.95$ & 43 & $24.5^{+0.3}_{-0.2}$ & \nodata & $7.8^{+1.5}_{-1.1}$ & \nodata & $2399.0^{+1.1}_{-0.7}$ & \nodata & $5.17^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11431 & 5927 & 96 & 2458421.917 & $15.41$ & 50 & $24.9^{+0.3}_{-0.3}$ & \nodata & $17.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.8}_{-0.3}$ & \nodata & $5.05^{+0.13}_{-0.03}$ & \nodata & S \\ 
2M0431$+$1500 & 12154 & 6195 & 108 & 2458830.735 & $-6.47$ & 49 & $41.7^{+0.2}_{-0.2}$ & $42.0^{+0.3}_{-0.4}$ & $9.2^{+1.0}_{-1.0}$ & $<10$ & $2399.4^{+0.8}_{-0.5}$ & $2399.5^{+0.6}_{-0.3}$ & $5.23^{+0.03}_{-0.02}$ & $5.16^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12154 & 6195 & 108 & 2458850.678 & $-16.13$ & 46 & $42.4^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.8}_{-0.3}$ & \nodata & $5.06^{+0.02}_{-0.04}$ & \nodata & S \\ 
2M0434$+$1711 & 11429 & 5927 & 143 & 2458385.909 & $27.49$ & 33 & $20.3^{+0.3}_{-0.3}$ & $19.7^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $17.8^{+1.0}_{-1.0}$ & $2930.4^{+7.7}_{-10.5}$ & $2930.9^{+3.3}_{-4.3}$ & $4.57^{+0.03}_{-0.04}$ & $4.54^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11430 & 5927 & 96 & 2458386.984 & $27.10$ & 41 & $20.1^{+1.0}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2917.3^{+7.3}_{-8.1}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
\nodata & 11431 & 5927 & 121 & 2458421.917 & $15.74$ & 34 & $19.5^{+0.2}_{-0.2}$ & \nodata & $16.4^{+1.0}_{-1.5}$ & \nodata & $2936.5^{+4.3}_{-5.7}$ & \nodata & $4.62^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0434$+$2308 & 9259 & 5222 & 36 & 2457683.865 & $19.50$ & 47 & $20.4^{+0.2}_{-0.2}$ & $20.4^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2909.3^{+5.7}_{-8.1}$ & $2961.6^{+2.9}_{-2.9}$ & $4.52^{+0.02}_{-0.02}$ & $4.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9259 & 5222 & 79 & 2457712.842 & $6.03$ & 43 & $20.5^{+0.2}_{-0.3}$ & \nodata & $17.2^{+1.4}_{-1.0}$ & \nodata & $2953.7^{+10.2}_{-10.0}$ & \nodata & $4.43^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9259 & 5222 & 42 & 2458010.981 & $29.02$ & 42 & $20.1^{+0.2}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2985.3^{+5.9}_{-4.2}$ & \nodata & $4.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 12149 & 6190 & 245 & 2458887.599 & $-27.87$ & 38 & $20.5^{+0.2}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2991.1^{+6.8}_{-6.7}$ & \nodata & $4.43^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 12149 & 6190 & 290 & 2459159.905 & $12.83$ & 33 & $21.5^{+0.3}_{-0.3}$ & \nodata & $17.8^{+1.0}_{-1.0}$ & \nodata & $2944.6^{+5.9}_{-7.6}$ & \nodata & $4.52^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M0436$+$2351 & 9259 & 5222 & 152 & 2457683.865 & $19.68$ & 38 & $18.3^{+0.2}_{-0.2}$ & $18.2^{+0.3}_{-0.4}$ & $12.5^{+1.0}_{-1.0}$ & $12.8^{+1.0}_{-1.0}$ & $2938.0^{+8.9}_{-7.3}$ & $2971.0^{+2.7}_{-3.0}$ & $4.86^{+0.04}_{-0.05}$ & $4.75^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9288 & 5224 & 91 & 2457711.804 & $6.90$ & 37 & $18.5^{+0.4}_{-0.5}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2954.6^{+5.8}_{-13.6}$ & \nodata & $4.74^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9259 & 5222 & 155 & 2457712.842 & $6.28$ & 33 & $18.7^{+0.2}_{-0.2}$ & \nodata & $12.4^{+1.0}_{-1.0}$ & \nodata & $2931.2^{+6.2}_{-6.4}$ & \nodata & $4.8^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 9288 & 5224 & 108 & 2457738.783 & $-7.30$ & 27 & $18.3^{+0.2}_{-0.2}$ & \nodata & $11.7^{+1.4}_{-1.0}$ & \nodata & $3027.2^{+5.8}_{-5.5}$ & \nodata & $5.23^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9288 & 5224 & 96 & 2457765.642 & $-19.68$ & 24 & $17.0^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2976.0^{+6.5}_{-6.7}$ & \nodata & $4.53^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9259 & 5222 & 155 & 2458010.981 & $29.07$ & 33 & $18.0^{+0.3}_{-0.3}$ & \nodata & $12.5^{+1.0}_{-1.1}$ & \nodata & $2965.9^{+9.3}_{-10.4}$ & \nodata & $4.63^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0436$+$2316 & 12149 & 6190 & 264 & 2458887.599 & $-27.76$ & 20 & $41.1^{+0.5}_{-0.5}$ & $41.0^{+0.3}_{-0.5}$ & $21.6^{+1.7}_{-1.0}$ & $23.0^{+1.0}_{-1.0}$ & $2399.3^{+1.0}_{-0.6}$ & $2399.5^{+0.5}_{-0.3}$ & $4.83^{+0.02}_{-0.02}$ & $4.76^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12149 & 6190 & 270 & 2459159.905 & $13.08$ & 17 & $41.0^{+0.3}_{-0.3}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.45^{+0.04}_{-0.06}$ & \nodata & S \\ 
2M0437$+$1645 & 12154 & 6195 & 176 & 2458830.735 & $-5.57$ & 67 & $40.8^{+0.3}_{-0.3}$ & $40.9^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.1}$ & $17.5^{+1.0}_{-1.0}$ & $3167.6^{+10.2}_{-9.6}$ & $3178.7^{+5.3}_{-5.3}$ & $5.41^{+0.03}_{-0.03}$ & $5.43^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12154 & 6195 & 179 & 2458850.678 & $-15.38$ & 56 & $40.9^{+0.2}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $3183.2^{+6.2}_{-6.4}$ & \nodata & $5.45^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0439$+$1805 & 12155 & 6196 & 224 & 2458886.664 & $-27.66$ & 21 & $42.3^{+0.9}_{-0.3}$ & $42.0^{+0.4}_{-0.5}$ & $34.7^{+2.0}_{-2.1}$ & $31.1^{+1.4}_{-1.2}$ & $2399.5^{+0.8}_{-0.4}$ & $2399.4^{+0.5}_{-0.3}$ & $4.39^{+0.03}_{-0.04}$ & $4.51^{+0.03}_{-0.03}$ & S \\ 
\nodata & 12155 & 6196 & 275 & 2458915.585 & $-29.95$ & 27 & $41.9^{+0.3}_{-0.3}$ & \nodata & $30.5^{+1.7}_{-1.1}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $4.74^{+0.05}_{-0.06}$ & \nodata & S \\ 
2M0439$+$1939 & 12152 & 6193 & 44 & 2458880.638 & $-26.15$ & 65 & $39.8^{+0.2}_{-0.2}$ & $39.8^{+0.3}_{-0.3}$ & $34.9^{+1.0}_{-1.4}$ & $34.9^{+1.0}_{-1.4}$ & $3097.3^{+7.9}_{-3.4}$ & $3097.3^{+7.9}_{-3.4}$ & $5.28^{+0.02}_{-0.01}$ & $5.28^{+0.02}_{-0.01}$ & B \\ 
2M0441$+$1954 & 12152 & 6193 & 155 & 2458853.674 & $-16.22$ & 32 & $42.5^{+0.3}_{-0.3}$ & $42.2^{+0.3}_{-0.5}$ & $57.1^{+2.1}_{-1.0}$ & $55.6^{+1.1}_{-1.1}$ & $2399.7^{+0.5}_{-0.2}$ & $2399.7^{+0.3}_{-0.1}$ & $4.41^{+0.04}_{-0.03}$ & $4.5^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12152 & 6193 & 206 & 2458880.638 & $-26.07$ & 38 & $41.9^{+0.3}_{-0.3}$ & \nodata & $50.2^{+1.1}_{-1.7}$ & \nodata & $2399.7^{+0.5}_{-0.2}$ & \nodata & $4.58^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0447$+$1333 & 12158 & 6199 & 113 & 2458834.796 & $-6.78$ & 53 & $26.3^{+0.2}_{-0.2}$ & $26.3^{+0.3}_{-0.3}$ & $12.4^{+1.0}_{-1.3}$ & $12.4^{+1.0}_{-1.3}$ & $2399.4^{+0.8}_{-0.5}$ & $2399.4^{+0.8}_{-0.5}$ & $5.02^{+0.04}_{-0.05}$ & $5.02^{+0.04}_{-0.05}$ & S \\ 
2M0523$-$5607 & 12104 & 7009 & 127 & 2458803.633 & $1.13$ & 38 & $18.0^{+0.4}_{-0.2}$ & $18.0^{+0.4}_{-0.3}$ & $10.8^{+1.0}_{-1.0}$ & $10.8^{+1.0}_{-1.0}$ & $2399.5^{+0.6}_{-0.4}$ & $2399.5^{+0.6}_{-0.4}$ & $5.1^{+0.01}_{-0.02}$ & $5.1^{+0.01}_{-0.02}$ & S \\ 
2M0532$-$5518 & 11989 & 6126 & 36 & 2459149.731 & $3.68$ & 17 & $0.4^{+0.3}_{-0.2}$ & $-0.0^{+0.3}_{-0.4}$ & $26.1^{+1.1}_{-1.1}$ & $28.4^{+1.0}_{-1.1}$ & $2399.4^{+0.7}_{-0.4}$ & $2399.4^{+0.4}_{-0.2}$ & $4.87^{+0.02}_{-0.03}$ & $4.84^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11989 & 6126 & 85 & 2459158.698 & $2.89$ & 13 & $-0.7^{+0.4}_{-0.4}$ & \nodata & $29.6^{+1.0}_{-1.6}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.61^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 11989 & 6126 & 85 & 2459169.669 & $1.81$ & 22 & $0.3^{+0.4}_{-0.3}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.89^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 11989 & 6126 & 90 & 2459172.640 & $1.53$ & 16 & $0.3^{+0.6}_{-0.3}$ & \nodata & $30.2^{+1.5}_{-1.3}$ & \nodata & $2399.1^{+1.1}_{-0.6}$ & \nodata & $4.87^{+0.05}_{-0.04}$ & \nodata & S \\ 
\nodata & 11989 & 6126 & 85 & 2459175.690 & $1.14$ & 18 & $0.0^{+0.4}_{-0.5}$ & \nodata & $29.3^{+1.0}_{-1.2}$ & \nodata & $2399.1^{+1.1}_{-0.7}$ & \nodata & $4.81^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11989 & 6126 & 90 & 2459178.645 & $0.87$ & 12 & $-1.2^{+0.3}_{-0.3}$ & \nodata & $31.3^{+1.0}_{-1.4}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $4.85^{+0.02}_{-0.01}$ & \nodata & S \\ 
2M0533$-$0542 & 12273 & 7043 & 282 & 2458882.533 & $-20.36$ & 11 & $27.6^{+0.4}_{-0.3}$ & $27.5^{+0.3}_{-0.4}$ & $14.4^{+1.2}_{-1.3}$ & $14.3^{+1.0}_{-1.1}$ & $2916.3^{+9.1}_{-15.8}$ & $2904.2^{+3.9}_{-3.8}$ & $4.61^{+0.05}_{-0.07}$ & $4.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 287 & 2458882.634 & $-20.64$ & 23 & $27.4^{+0.2}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2891.7^{+7.5}_{-8.2}$ & \nodata & $4.43^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 282 & 2458883.581 & $-20.78$ & 31 & $27.6^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2903.9^{+6.3}_{-5.3}$ & \nodata & $4.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 287 & 2458883.686 & $-21.05$ & 17 & $27.1^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.5}$ & \nodata & $2913.7^{+9.2}_{-8.8}$ & \nodata & $4.5^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0533$-$0531 & 12274 & 7043 & 299 & 2458882.634 & $-20.62$ & 16 & $28.6^{+0.7}_{-0.6}$ & $29.1^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $15.8^{+1.0}_{-1.0}$ & $2399.2^{+1.1}_{-0.6}$ & $2399.3^{+0.6}_{-0.3}$ & $3.54^{+0.03}_{-0.04}$ & $3.55^{+0.01}_{-0.02}$ & S \\ 
\nodata & 12273 & 7043 & 271 & 2458883.581 & $-20.77$ & 25 & $29.4^{+0.3}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-2.0}$ & \nodata & $2399.5^{+0.9}_{-0.3}$ & \nodata & $3.58^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 12274 & 7043 & 299 & 2458883.686 & $-21.03$ & 14 & $28.8^{+0.3}_{-0.4}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+1.1}_{-0.7}$ & \nodata & $3.53^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0534$-$0449 & 12273 & 7043 & 173 & 2458882.533 & $-20.37$ & 24 & $32.0^{+0.3}_{-0.2}$ & $32.0^{+0.3}_{-0.4}$ & $16.4^{+1.0}_{-1.7}$ & $16.1^{+1.0}_{-1.0}$ & $3209.8^{+10.5}_{-6.6}$ & $3231.4^{+3.4}_{-2.7}$ & $4.61^{+0.03}_{-0.04}$ & $4.55^{+0.02}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 170 & 2458882.634 & $-20.65$ & 39 & $31.6^{+0.2}_{-0.3}$ & \nodata & $15.8^{+1.0}_{-1.0}$ & \nodata & $3233.5^{+5.5}_{-5.0}$ & \nodata & $4.49^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 173 & 2458883.581 & $-20.81$ & 39 & $31.9^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $3240.8^{+6.9}_{-4.4}$ & \nodata & $4.53^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 170 & 2458883.686 & $-21.07$ & 21 & $32.7^{+0.2}_{-0.2}$ & \nodata & $16.2^{+1.0}_{-1.0}$ & \nodata & $3228.4^{+6.6}_{-6.5}$ & \nodata & $4.61^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0534$-$0526 & 12274 & 7043 & 193 & 2458882.634 & $-20.52$ & 18 & $29.3^{+0.2}_{-0.2}$ & $29.1^{+0.3}_{-0.4}$ & $8.9^{+1.0}_{-1.8}$ & $11.0^{+1.0}_{-1.1}$ & $2399.2^{+1.3}_{-0.7}$ & $2399.1^{+1.0}_{-0.5}$ & $3.52^{+0.02}_{-0.02}$ & $3.53^{+0.01}_{-0.02}$ & S \\ 
\nodata & 12274 & 7043 & 193 & 2458883.686 & $-20.94$ & 14 & $28.5^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.2}_{-1.0}$ & \nodata & $2399.0^{+1.4}_{-0.7}$ & \nodata & $3.53^{+0.02}_{-0.06}$ & \nodata & S \\ 
2M0534$-$0555 & 12274 & 7043 & 222 & 2458882.634 & $-20.43$ & 21 & $29.9^{+0.2}_{-0.3}$ & $29.9^{+0.3}_{-0.5}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.1}$ & $2957.1^{+8.7}_{-7.0}$ & $2953.5^{+6.5}_{-5.7}$ & $4.68^{+0.04}_{-0.04}$ & $4.73^{+0.03}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 222 & 2458883.686 & $-20.85$ & 13 & $29.7^{+0.3}_{-0.5}$ & \nodata & $16.9^{+1.2}_{-1.5}$ & \nodata & $2947.5^{+9.6}_{-9.9}$ & \nodata & $4.77^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0534$-$0514 & 12273 & 7043 & 257 & 2458882.533 & $-20.27$ & 18 & $29.5^{+0.3}_{-0.3}$ & $29.7^{+0.3}_{-0.4}$ & $17.5^{+1.0}_{-1.0}$ & $15.8^{+1.0}_{-1.0}$ & $3017.7^{+7.0}_{-6.6}$ & $3049.9^{+2.4}_{-2.6}$ & $4.46^{+0.03}_{-0.03}$ & $4.36^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 210 & 2458882.634 & $-20.55$ & 30 & $29.2^{+0.4}_{-0.4}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $3048.3^{+5.8}_{-5.5}$ & \nodata & $4.29^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 257 & 2458883.581 & $-20.70$ & 37 & $29.9^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.6}$ & \nodata & $3055.4^{+3.8}_{-3.6}$ & \nodata & $4.36^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 210 & 2458883.686 & $-20.97$ & 20 & $29.5^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $3059.7^{+4.5}_{-6.8}$ & \nodata & $4.35^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0534$-$0547 & 12273 & 7043 & 229 & 2458882.533 & $-20.17$ & 12 & $26.0^{+0.4}_{-0.5}$ & $26.5^{+0.3}_{-0.5}$ & $23.5^{+1.9}_{-1.3}$ & $20.0^{+1.0}_{-1.0}$ & $2935.7^{+18.1}_{-10.5}$ & $2888.1^{+6.2}_{-4.2}$ & $4.65^{+0.06}_{-0.07}$ & $4.6^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12274 & 7043 & 234 & 2458882.634 & $-20.45$ & 29 & $26.5^{+0.2}_{-0.3}$ & \nodata & $20.9^{+1.4}_{-1.2}$ & \nodata & $2860.1^{+12.1}_{-10.1}$ & \nodata & $4.58^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 229 & 2458883.581 & $-20.60$ & 33 & $26.4^{+0.3}_{-1.1}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2887.9^{+9.5}_{-5.8}$ & \nodata & $4.55^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 234 & 2458883.686 & $-20.87$ & 21 & $27.0^{+0.4}_{-0.4}$ & \nodata & $20.2^{+1.1}_{-1.4}$ & \nodata & $2879.8^{+14.4}_{-11.1}$ & \nodata & $4.66^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M0535$-$0516 & 12273 & 7043 & 210 & 2458882.533 & $-20.26$ & 24 & $29.0^{+0.2}_{-0.2}$ & $28.7^{+0.3}_{-0.4}$ & $10.8^{+1.1}_{-1.5}$ & $11.0^{+1.0}_{-1.1}$ & $2951.1^{+6.7}_{-8.5}$ & $2955.6^{+3.5}_{-4.1}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 207 & 2458882.634 & $-20.54$ & 37 & $28.1^{+0.2}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.5}$ & \nodata & $2926.5^{+12.3}_{-8.5}$ & \nodata & $4.43^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 210 & 2458883.581 & $-20.69$ & 47 & $28.7^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2967.8^{+5.4}_{-7.6}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 207 & 2458883.686 & $-20.95$ & 26 & $28.4^{+0.4}_{-0.3}$ & \nodata & $12.1^{+1.0}_{-1.1}$ & \nodata & $2959.9^{+7.4}_{-8.6}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0535$-$0457 & 12273 & 7043 & 151 & 2458882.533 & $-20.31$ & 11 & $29.7^{+0.3}_{-0.4}$ & $31.2^{+0.3}_{-0.5}$ & $23.5^{+1.9}_{-2.0}$ & $20.0^{+1.0}_{-1.1}$ & $2942.3^{+14.5}_{-21.9}$ & $2963.8^{+8.4}_{-7.6}$ & $4.56^{+0.05}_{-0.05}$ & $4.61^{+0.04}_{-0.03}$ & B \\ 
\nodata & 12273 & 7043 & 151 & 2458883.581 & $-20.74$ & 20 & $31.8^{+0.3}_{-0.2}$ & \nodata & $19.8^{+1.1}_{-1.0}$ & \nodata & $2972.5^{+16.1}_{-11.4}$ & \nodata & $4.67^{+0.07}_{-0.05}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 36 & 2458883.686 & $-21.01$ & 12 & $31.9^{+0.4}_{-0.4}$ & \nodata & $19.9^{+1.0}_{-1.2}$ & \nodata & $2967.5^{+13.6}_{-11.7}$ & \nodata & $4.62^{+0.06}_{-0.07}$ & \nodata & B \\ 
2M0535$-$0508 & 12274 & 7043 & 151 & 2458882.634 & $-20.56$ & 19 & $31.8^{+0.3}_{-0.3}$ & $31.6^{+0.3}_{-0.5}$ & $17.8^{+2.0}_{-1.0}$ & $17.9^{+1.1}_{-1.1}$ & $3009.8^{+6.1}_{-7.3}$ & $3012.0^{+5.6}_{-6.2}$ & $4.51^{+0.02}_{-0.03}$ & $4.5^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12274 & 7043 & 151 & 2458883.686 & $-20.97$ & 13 & $31.0^{+0.3}_{-0.5}$ & \nodata & $18.4^{+1.1}_{-1.8}$ & \nodata & $3020.0^{+14.9}_{-11.4}$ & \nodata & $4.47^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M0535$-$0518 & 12273 & 7043 & 204 & 2458882.533 & $-20.24$ & 20 & $30.7^{+0.2}_{-0.3}$ & $30.9^{+0.3}_{-0.4}$ & $21.7^{+1.0}_{-1.0}$ & $21.6^{+1.0}_{-1.0}$ & $2860.6^{+24.0}_{-15.4}$ & $2815.4^{+3.7}_{-4.1}$ & $4.29^{+0.07}_{-0.07}$ & $4.02^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 206 & 2458882.634 & $-20.52$ & 32 & $30.1^{+0.2}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2821.8^{+8.3}_{-7.7}$ & \nodata & $4.02^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 204 & 2458883.581 & $-20.68$ & 43 & $31.0^{+0.2}_{-0.5}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2811.3^{+5.3}_{-7.4}$ & \nodata & $4.01^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 206 & 2458883.686 & $-20.94$ & 22 & $31.9^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2809.4^{+7.0}_{-7.0}$ & \nodata & $4.01^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0535$-$0537 & 12273 & 7043 & 12 & 2458883.581 & $-20.61$ & 21 & $29.7^{+0.2}_{-0.2}$ & $29.7^{+0.3}_{-0.4}$ & $15.3^{+1.4}_{-1.1}$ & $14.9^{+1.1}_{-1.2}$ & $2827.8^{+10.8}_{-12.4}$ & $2825.4^{+8.0}_{-9.8}$ & $4.42^{+0.08}_{-0.11}$ & $4.57^{+0.04}_{-0.05}$ & B \\ 
\nodata & 12274 & 7043 & 6 & 2458883.686 & $-20.88$ & 13 & $29.8^{+0.5}_{-0.3}$ & \nodata & $14.7^{+1.1}_{-1.2}$ & \nodata & $2822.2^{+11.8}_{-16.0}$ & \nodata & $4.62^{+0.04}_{-0.06}$ & \nodata & B \\ 
2M0535$-$0515 & 12273 & 7043 & 44 & 2458882.533 & $-20.24$ & 18 & $29.7^{+0.4}_{-0.3}$ & $29.9^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $15.6^{+1.0}_{-1.0}$ & $3061.2^{+6.9}_{-7.2}$ & $3038.7^{+2.9}_{-3.0}$ & $4.25^{+0.05}_{-0.04}$ & $4.36^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12274 & 7043 & 137 & 2458882.634 & $-20.52$ & 21 & $29.7^{+0.2}_{-0.3}$ & \nodata & $15.2^{+1.4}_{-1.2}$ & \nodata & $3040.7^{+7.8}_{-6.9}$ & \nodata & $4.5^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 44 & 2458883.581 & $-20.67$ & 40 & $30.1^{+0.2}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $3057.2^{+5.2}_{-5.3}$ & \nodata & $4.18^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 137 & 2458883.686 & $-20.94$ & 22 & $29.7^{+0.5}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $3009.7^{+4.8}_{-5.2}$ & \nodata & $4.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0535$-$0449 & 12273 & 7043 & 77 & 2458882.533 & $-20.31$ & 14 & $33.2^{+0.5}_{-0.3}$ & $31.9^{+0.3}_{-0.4}$ & $12.6^{+1.0}_{-1.2}$ & $12.9^{+1.0}_{-1.0}$ & $2794.4^{+14.3}_{-16.4}$ & $2795.0^{+4.0}_{-4.5}$ & $4.31^{+0.04}_{-0.09}$ & $4.24^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12274 & 7043 & 168 & 2458882.634 & $-20.59$ & 27 & $31.7^{+0.2}_{-0.3}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2781.5^{+7.7}_{-9.8}$ & \nodata & $4.26^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 77 & 2458883.581 & $-20.74$ & 24 & $32.1^{+0.3}_{-0.4}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2793.3^{+10.6}_{-7.0}$ & \nodata & $4.17^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 168 & 2458883.686 & $-21.01$ & 19 & $31.5^{+0.3}_{-0.3}$ & \nodata & $12.2^{+1.0}_{-1.0}$ & \nodata & $2804.0^{+5.6}_{-8.1}$ & \nodata & $4.26^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0535$-$0457 & 12274 & 7043 & 79 & 2458883.686 & $-20.97$ & 12 & $33.6^{+0.4}_{-0.4}$ & $33.6^{+0.4}_{-0.4}$ & $19.3^{+1.7}_{-1.1}$ & $19.3^{+1.7}_{-1.1}$ & $2814.8^{+27.5}_{-22.4}$ & $2814.8^{+27.5}_{-22.4}$ & $4.55^{+0.19}_{-0.09}$ & $4.55^{+0.19}_{-0.09}$ & B \\ 
2M0535$-$0459 & 12274 & 7043 & 126 & 2458883.686 & $-20.94$ & 11 & $30.7^{+0.4}_{-0.3}$ & $30.7^{+0.5}_{-0.4}$ & $20.5^{+1.2}_{-1.5}$ & $20.5^{+1.2}_{-1.5}$ & $2880.7^{+20.9}_{-14.3}$ & $2880.7^{+20.9}_{-14.3}$ & $4.58^{+0.06}_{-0.05}$ & $4.58^{+0.06}_{-0.05}$ & B \\ 
2M0535$-$0629 & 7230 & 4613 & 239 & 2456652.770 & $-5.24$ & 66 & $43.1^{+0.2}_{-0.3}$ & $43.2^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $16.3^{+1.0}_{-1.0}$ & $3156.9^{+4.2}_{-7.2}$ & $3209.8^{+2.3}_{-2.1}$ & $5.44^{+0.03}_{-0.02}$ & $5.38^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7230 & 4613 & 239 & 2456653.780 & $-5.73$ & 70 & $44.2^{+0.2}_{-0.2}$ & \nodata & $16.6^{+1.1}_{-1.6}$ & \nodata & $3156.3^{+5.0}_{-3.7}$ & \nodata & $5.4^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9660 & 5272 & 281 & 2457790.651 & $-21.12$ & 79 & $42.5^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.0}$ & \nodata & $3268.5^{+6.3}_{-4.1}$ & \nodata & $5.39^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9660 & 5272 & 281 & 2457792.665 & $-21.69$ & 62 & $43.5^{+0.3}_{-0.2}$ & \nodata & $9.9^{+1.7}_{-1.0}$ & \nodata & $3240.4^{+4.7}_{-5.6}$ & \nodata & $5.35^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9660 & 5272 & 281 & 2457793.673 & $-21.96$ & 48 & $43.3^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.4}$ & \nodata & $3250.8^{+6.2}_{-4.9}$ & \nodata & $5.36^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0535$-$0525 & 12274 & 7043 & 93 & 2458882.634 & $-20.44$ & 14 & $18.0^{+1.7}_{-0.8}$ & $24.3^{+0.5}_{-0.9}$ & $62.8^{+3.8}_{-2.9}$ & $67.2^{+1.9}_{-1.6}$ & $3181.5^{+16.4}_{-20.1}$ & $3175.6^{+7.9}_{-8.7}$ & $4.77^{+0.07}_{-0.06}$ & $4.87^{+0.04}_{-0.04}$ & B \\ 
\nodata & 12273 & 7043 & 99 & 2458883.581 & $-20.59$ & 22 & $26.7^{+0.5}_{-1.8}$ & \nodata & $65.1^{+3.1}_{-2.8}$ & \nodata & $3156.3^{+10.1}_{-13.3}$ & \nodata & $5.17^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 93 & 2458883.686 & $-20.85$ & 13 & $22.9^{+1.9}_{-1.8}$ & \nodata & $71.8^{+2.6}_{-2.7}$ & \nodata & $3209.8^{+19.4}_{-14.1}$ & \nodata & $4.58^{+0.08}_{-0.07}$ & \nodata & B \\ 
2M0536$-$0601 & 12273 & 7043 & 20 & 2458882.533 & $-20.03$ & 10 & $28.8^{+0.4}_{-0.3}$ & $27.8^{+0.3}_{-0.4}$ & $22.5^{+1.2}_{-1.1}$ & $22.5^{+1.0}_{-1.1}$ & $3131.8^{+14.5}_{-9.1}$ & $3146.8^{+7.3}_{-5.8}$ & $4.47^{+0.08}_{-0.16}$ & $5.1^{+0.03}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 19 & 2458882.634 & $-20.31$ & 17 & $28.6^{+0.2}_{-0.3}$ & \nodata & $22.9^{+1.2}_{-1.1}$ & \nodata & $3168.9^{+15.2}_{-11.9}$ & \nodata & $4.7^{+0.08}_{-0.08}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 20 & 2458883.581 & $-20.46$ & 17 & $26.3^{+0.3}_{-0.3}$ & \nodata & $22.1^{+1.0}_{-1.5}$ & \nodata & $3146.8^{+10.1}_{-9.7}$ & \nodata & $5.27^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M0536$-$0539 & 12274 & 7043 & 109 & 2458882.634 & $-20.37$ & 11 & $31.8^{+0.3}_{-0.3}$ & $31.5^{+0.3}_{-0.5}$ & $19.8^{+1.6}_{-1.0}$ & $18.7^{+1.0}_{-1.1}$ & $3015.7^{+10.1}_{-10.1}$ & $3005.3^{+6.5}_{-6.5}$ & $4.67^{+0.09}_{-0.06}$ & $4.54^{+0.03}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 109 & 2458883.686 & $-20.78$ & 13 & $30.5^{+0.3}_{-1.3}$ & \nodata & $18.2^{+1.0}_{-1.1}$ & \nodata & $2998.0^{+8.5}_{-8.4}$ & \nodata & $4.52^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0536$-$0551 & 12273 & 7043 & 25 & 2458882.533 & $-20.02$ & 12 & $20.6^{+0.2}_{-0.2}$ & $20.5^{+0.3}_{-0.4}$ & $10.4^{+1.1}_{-1.2}$ & $11.5^{+1.0}_{-1.0}$ & $3017.7^{+8.8}_{-7.2}$ & $3039.8^{+3.8}_{-3.6}$ & $4.49^{+0.04}_{-0.06}$ & $4.56^{+0.02}_{-0.03}$ & B \\ 
\nodata & 12274 & 7043 & 111 & 2458882.634 & $-20.30$ & 18 & $21.2^{+0.3}_{-0.3}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $3035.3^{+6.4}_{-6.2}$ & \nodata & $4.65^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 12273 & 7043 & 25 & 2458883.581 & $-20.45$ & 30 & $20.3^{+0.2}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $3059.6^{+6.0}_{-6.0}$ & \nodata & $4.49^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 12274 & 7043 & 111 & 2458883.686 & $-20.72$ & 17 & $20.2^{+0.3}_{-0.4}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $3025.2^{+12.7}_{-14.7}$ & \nodata & $4.6^{+0.06}_{-0.05}$ & \nodata & B \\ 
2M0539$-$6213 & 12751 & 7024 & 19 & 2459180.598 & $-0.06$ & 14 & $56.6^{+2.0}_{-2.0}$ & $56.6^{+2.0}_{-2.0}$ & $75.4^{+4.0}_{-5.4}$ & $75.4^{+4.0}_{-5.4}$ & $3016.2^{+31.0}_{-12.5}$ & $3016.2^{+31.0}_{-12.5}$ & $5.25^{+0.09}_{-0.07}$ & $5.25^{+0.09}_{-0.07}$ & B \\ 
2M0622$-$6026 & 12113 & 7018 & 281 & 2458829.690 & $2.07$ & 66 & $-0.2^{+0.3}_{-0.4}$ & $-0.2^{+0.4}_{-0.4}$ & $12.3^{+1.0}_{-1.0}$ & $12.3^{+1.0}_{-1.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.4}_{-0.2}$ & $4.82^{+0.02}_{-0.01}$ & $4.82^{+0.02}_{-0.01}$ & S \\ 
2M0641$-$6233 & 12224 & 7035 & 156 & 2458824.705 & $3.00$ & 65 & $10.2^{+0.2}_{-0.2}$ & $10.2^{+0.3}_{-0.3}$ & $13.9^{+1.0}_{-1.0}$ & $13.9^{+1.0}_{-1.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.4}_{-0.2}$ & $4.91^{+0.02}_{-0.01}$ & $4.91^{+0.02}_{-0.01}$ & S \\ 
2M0650$-$5731 & 12098 & 7003 & 217 & 2458834.728 & $3.96$ & 19 & $33.2^{+0.3}_{-0.2}$ & $32.9^{+0.3}_{-0.4}$ & $18.4^{+1.0}_{-1.4}$ & $19.4^{+1.0}_{-1.1}$ & $3176.4^{+7.7}_{-6.8}$ & $3167.4^{+3.3}_{-3.9}$ & $5.28^{+0.04}_{-0.03}$ & $5.27^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12098 & 7003 & 222 & 2458861.592 & $1.78$ & 25 & $33.0^{+0.2}_{-0.2}$ & \nodata & $18.9^{+1.2}_{-1.0}$ & \nodata & $3143.0^{+5.2}_{-7.5}$ & \nodata & $5.29^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 12105 & 7010 & 75 & 2459187.664 & $4.85$ & 34 & $32.5^{+0.2}_{-0.3}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $3183.4^{+5.3}_{-6.1}$ & \nodata & $5.25^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0652$-$5729 & 12098 & 7003 & 14 & 2458834.728 & $4.11$ & 36 & $-15.3^{+0.2}_{-0.2}$ & $-15.8^{+0.3}_{-0.4}$ & $17.8^{+1.0}_{-1.0}$ & $17.5^{+1.0}_{-1.0}$ & $2399.7^{+0.7}_{-0.2}$ & $2399.7^{+0.4}_{-0.2}$ & $4.42^{+0.02}_{-0.02}$ & $4.49^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12098 & 7003 & 14 & 2458861.592 & $1.92$ & 40 & $-16.3^{+0.2}_{-0.2}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.6}_{-0.3}$ & \nodata & $4.63^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0659$-$7648 & 10306 & 5562 & 184 & 2458146.644 & $4.81$ & 41 & $43.4^{+0.3}_{-0.2}$ & $43.4^{+0.3}_{-0.3}$ & $16.5^{+1.1}_{-1.6}$ & $16.5^{+1.1}_{-1.6}$ & $3087.4^{+8.4}_{-6.8}$ & $3087.4^{+8.4}_{-6.8}$ & $5.44^{+0.03}_{-0.03}$ & $5.44^{+0.03}_{-0.03}$ & B \\ 
2M0659$-$6145 & 11501 & 5974 & 95 & 2458504.706 & $2.09$ & 64 & $21.9^{+0.3}_{-0.2}$ & $21.9^{+0.3}_{-0.3}$ & $31.0^{+1.0}_{-1.0}$ & $31.0^{+1.0}_{-1.0}$ & $2399.7^{+0.5}_{-0.2}$ & $2399.7^{+0.5}_{-0.2}$ & $4.84^{+0.01}_{-0.01}$ & $4.84^{+0.01}_{-0.01}$ & S \\ 
2M0717$-$6127 & 10600 & 5692 & 265 & 2458242.486 & $-4.66$ & 19 & $20.7^{+1.2}_{-0.4}$ & $20.7^{+1.2}_{-0.4}$ & $47.4^{+2.1}_{-1.5}$ & $47.4^{+2.1}_{-1.5}$ & $2930.0^{+14.6}_{-12.8}$ & $2930.0^{+14.6}_{-12.8}$ & $4.82^{+0.06}_{-0.1}$ & $4.82^{+0.06}_{-0.1}$ & B \\ 
2M0723$+$4232 & 8132 & 2071 & 277 & 2456978.929 & $21.95$ & 31 & $-64.6^{+0.3}_{-0.4}$ & $-64.4^{+0.3}_{-0.5}$ & $10.8^{+1.2}_{-1.2}$ & $11.9^{+1.0}_{-1.2}$ & $3077.9^{+9.2}_{-7.2}$ & $3085.7^{+5.5}_{-5.2}$ & $5.45^{+0.05}_{-0.03}$ & $5.42^{+0.02}_{-0.02}$ & B \\ 
\nodata & 8132 & 2071 & 277 & 2456979.882 & $21.74$ & 14 & $-64.1^{+0.5}_{-0.3}$ & \nodata & $12.8^{+1.1}_{-1.2}$ & \nodata & $3091.8^{+6.8}_{-7.5}$ & \nodata & $5.4^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M0731$+$4556 & 8134 & 2073 & 25 & 2456980.945 & $21.02$ & 38 & $7.3^{+0.2}_{-0.3}$ & $7.3^{+0.3}_{-0.4}$ & $52.7^{+1.3}_{-1.4}$ & $53.6^{+1.2}_{-1.3}$ & $2974.8^{+8.6}_{-5.7}$ & $2969.1^{+6.6}_{-5.4}$ & $4.51^{+0.02}_{-0.02}$ & $4.51^{+0.02}_{-0.02}$ & B \\ 
\nodata & 8134 & 2073 & 25 & 2456981.917 & $20.76$ & 20 & $7.4^{+0.3}_{-0.3}$ & \nodata & $55.0^{+1.9}_{-1.4}$ & \nodata & $2950.4^{+10.2}_{-15.7}$ & \nodata & $4.57^{+0.05}_{-0.06}$ & \nodata & B \\ 
2M0736$-$6626 & 10598 & 5690 & 140 & 2458262.466 & $-3.92$ & 27 & $41.5^{+0.4}_{-0.4}$ & $42.0^{+0.4}_{-0.5}$ & $10.8^{+1.0}_{-1.4}$ & $10.6^{+1.0}_{-1.1}$ & $3041.9^{+7.1}_{-8.0}$ & $3052.7^{+2.6}_{-4.0}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 10598 & 5690 & 140 & 2458471.840 & $4.82$ & 44 & $42.6^{+0.4}_{-0.4}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $3054.8^{+2.7}_{-4.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0736$+$2144 & 11856 & 6043 & 285 & 2458778.994 & $29.79$ & 49 & $31.6^{+0.2}_{-0.4}$ & $31.9^{+0.3}_{-0.4}$ & $21.5^{+1.5}_{-1.0}$ & $20.7^{+1.0}_{-1.0}$ & $3106.2^{+4.2}_{-5.5}$ & $3106.0^{+1.8}_{-2.2}$ & $5.49^{+0.01}_{-0.0}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 12220 & 6043 & 232 & 2458802.996 & $25.77$ & 115 & $32.5^{+0.3}_{-0.2}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $3101.5^{+3.4}_{-7.4}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 12220 & 6043 & 237 & 2458806.988 & $24.67$ & 75 & $32.0^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $3097.2^{+9.5}_{-4.9}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 12220 & 6043 & 286 & 2458853.783 & $4.48$ & 55 & $31.8^{+0.2}_{-0.2}$ & \nodata & $22.0^{+1.0}_{-1.4}$ & \nodata & $3111.0^{+9.4}_{-6.2}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 12220 & 6043 & 184 & 2458856.846 & $2.71$ & 99 & $31.9^{+0.2}_{-0.2}$ & \nodata & $20.0^{+1.0}_{-1.7}$ & \nodata & $3111.5^{+4.3}_{-4.7}$ & \nodata & $5.44^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 12220 & 6043 & 231 & 2458860.856 & $0.55$ & 100 & $31.8^{+0.2}_{-1.5}$ & \nodata & $20.1^{+1.0}_{-1.3}$ & \nodata & $3109.3^{+3.8}_{-6.3}$ & \nodata & $5.45^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12220 & 6043 & 237 & 2458915.644 & $-24.09$ & 88 & $32.3^{+0.2}_{-0.3}$ & \nodata & $20.2^{+1.0}_{-1.7}$ & \nodata & $3103.8^{+6.2}_{-6.4}$ & \nodata & $5.4^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M0741$+$6718 & 6608 & 4530 & 296 & 2456285.872 & $3.90$ & 26 & $-26.8^{+0.5}_{-0.4}$ & $-25.9^{+0.3}_{-0.4}$ & $14.1^{+1.0}_{-1.0}$ & $13.8^{+1.0}_{-1.0}$ & $2399.3^{+0.8}_{-0.5}$ & $2399.6^{+0.3}_{-0.2}$ & $4.76^{+0.06}_{-0.04}$ & $4.95^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6608 & 4530 & 278 & 2456323.896 & $-9.98$ & 93 & $-25.2^{+0.2}_{-0.2}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.2}$ & \nodata & $4.9^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 6608 & 4530 & 299 & 2456347.707 & $-16.60$ & 106 & $-25.3^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.3}$ & \nodata & $4.94^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6608 & 4530 & 284 & 2456379.711 & $-21.01$ & 112 & $-26.5^{+0.2}_{-0.2}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.7}_{-0.3}$ & \nodata & $5.14^{+0.03}_{-0.01}$ & \nodata & S \\ 
2M0745$+$4931 & 8710 & 2285 & 26 & 2457432.680 & $-15.23$ & 60 & $13.8^{+0.6}_{-0.3}$ & $13.2^{+0.3}_{-0.5}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $2399.4^{+0.7}_{-0.5}$ & $2399.5^{+0.5}_{-0.3}$ & $5.44^{+0.03}_{-0.03}$ & $5.39^{+0.01}_{-0.02}$ & S \\ 
\nodata & 8710 & 2285 & 26 & 2458538.652 & $-18.79$ & 90 & $12.8^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $5.36^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0747$+$6600 & 6608 & 4530 & 31 & 2456285.872 & $4.46$ & 11 & $47.3^{+0.5}_{-0.7}$ & $48.7^{+0.3}_{-0.4}$ & $11.1^{+1.2}_{-1.4}$ & $<10$ & $3073.2^{+8.5}_{-9.5}$ & $3052.9^{+3.0}_{-3.1}$ & $5.49^{+0.01}_{-0.0}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 6608 & 4530 & 90 & 2456323.896 & $-9.74$ & 53 & $48.9^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.1}_{-1.1}$ & \nodata & $3055.3^{+4.9}_{-5.4}$ & \nodata & $5.48^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 6608 & 4530 & 42 & 2456347.707 & $-16.61$ & 49 & $49.2^{+0.4}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.2}$ & \nodata & $3076.2^{+9.2}_{-6.6}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 6608 & 4530 & 31 & 2456379.711 & $-21.35$ & 47 & $48.3^{+0.2}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.2}$ & \nodata & $3034.5^{+4.6}_{-5.3}$ & \nodata & $5.47^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M0748$-$6721 & 10341 & 5596 & 77 & 2458149.767 & $4.99$ & 105 & $23.0^{+0.2}_{-0.3}$ & $23.0^{+0.3}_{-0.3}$ & $46.6^{+1.1}_{-1.6}$ & $46.6^{+1.1}_{-1.6}$ & $2902.9^{+8.3}_{-6.3}$ & $2902.9^{+8.3}_{-6.3}$ & $4.73^{+0.03}_{-0.03}$ & $4.73^{+0.03}_{-0.03}$ & B \\ 
2M0755$+$5100 & 8715 & 2290 & 215 & 2457372.924 & $11.59$ & 55 & $21.4^{+0.2}_{-0.2}$ & $21.2^{+0.3}_{-0.4}$ & $9.0^{+1.0}_{-1.2}$ & $<10$ & $3242.0^{+6.8}_{-6.8}$ & $3248.7^{+2.9}_{-2.9}$ & $5.46^{+0.03}_{-0.02}$ & $5.38^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8715 & 2290 & 215 & 2457373.875 & $11.27$ & 100 & $20.9^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.0}$ & \nodata & $3246.2^{+3.6}_{-3.7}$ & \nodata & $5.36^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8711 & 2286 & 92 & 2457429.677 & $-13.26$ & 94 & $21.3^{+0.2}_{-0.2}$ & \nodata & $7.0^{+1.0}_{-1.5}$ & \nodata & $3262.3^{+6.2}_{-6.6}$ & \nodata & $5.3^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M0755$+$6652 & 9666 & 5246 & 260 & 2457827.608 & $-19.57$ & 19 & $-1.6^{+0.2}_{-0.3}$ & $-1.7^{+0.3}_{-0.4}$ & $29.6^{+1.0}_{-1.5}$ & $29.6^{+1.0}_{-1.0}$ & $2399.3^{+0.9}_{-0.5}$ & $2399.3^{+0.3}_{-0.2}$ & $4.36^{+0.05}_{-0.02}$ & $4.24^{+0.02}_{-0.01}$ & S \\ 
\nodata & 9726 & 5246 & 167 & 2457878.628 & $-18.50$ & 16 & $-2.1^{+0.5}_{-1.5}$ & \nodata & $40.4^{+5.2}_{-3.3}$ & \nodata & $2398.9^{+1.2}_{-0.8}$ & \nodata & $3.6^{+0.07}_{-0.2}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 260 & 2458054.982 & $19.93$ & 16 & $0.1^{+0.4}_{-0.4}$ & \nodata & $31.0^{+1.9}_{-1.9}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.1^{+0.2}_{-0.07}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 179 & 2458059.998 & $19.21$ & 14 & $-3.0^{+0.4}_{-0.6}$ & \nodata & $35.2^{+1.1}_{-1.7}$ & \nodata & $2399.2^{+1.2}_{-0.5}$ & \nodata & $3.85^{+0.15}_{-0.22}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 176 & 2458067.965 & $17.84$ & 21 & $-2.4^{+0.3}_{-0.6}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.6}_{-0.5}$ & \nodata & $4.36^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 173 & 2458097.019 & $9.90$ & 17 & $-1.8^{+0.3}_{-0.3}$ & \nodata & $31.1^{+1.0}_{-1.9}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $3.91^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9666 & 5246 & 260 & 2458097.886 & $9.73$ & 17 & $-0.6^{+0.4}_{-0.4}$ & \nodata & $31.1^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.18^{+0.06}_{-0.04}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 179 & 2458123.962 & $0.22$ & 21 & $-2.2^{+0.3}_{-0.3}$ & \nodata & $32.8^{+1.7}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.26^{+0.11}_{-0.04}$ & \nodata & S \\ 
\nodata & 9726 & 5246 & 179 & 2458126.947 & $-0.89$ & 14 & $-2.4^{+0.6}_{-0.4}$ & \nodata & $32.8^{+1.8}_{-1.0}$ & \nodata & $2399.4^{+1.1}_{-0.5}$ & \nodata & $3.81^{+0.18}_{-0.07}$ & \nodata & S \\ 
2M0803$+$1837 & 9491 & 2405 & 127 & 2457782.733 & $-5.06$ & 62 & $15.2^{+0.2}_{-0.2}$ & $14.5^{+0.3}_{-0.4}$ & $12.4^{+1.0}_{-1.0}$ & $11.6^{+1.0}_{-1.1}$ & $3074.3^{+5.5}_{-3.9}$ & $3059.1^{+2.8}_{-2.6}$ & $5.31^{+0.02}_{-0.02}$ & $5.3^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10497 & 2471 & 287 & 2458108.885 & $14.83$ & 65 & $12.9^{+0.2}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $3050.6^{+3.3}_{-3.5}$ & \nodata & $5.3^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0803$+$3930 & 6569 & 4532 & 126 & 2456264.005 & $19.61$ & 44 & $4.8^{+1.8}_{-0.5}$ & $1.5^{+0.5}_{-0.6}$ & $99.9^{+1.0}_{-1.0}$ & $99.9^{+1.0}_{-1.0}$ & $2802.6^{+2.4}_{-3.8}$ & $2808.0^{+1.2}_{-1.6}$ & $4.9^{+0.03}_{-0.04}$ & $4.92^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6610 & 4532 & 138 & 2456376.675 & $-26.48$ & 47 & $-67.4^{+2.0}_{-1.9}$ & \nodata & $99.4^{+1.3}_{-1.0}$ & \nodata & $2901.7^{+5.6}_{-7.7}$ & \nodata & $4.57^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 6610 & 4532 & 138 & 2456381.712 & $-27.31$ & 52 & $4.1^{+1.7}_{-0.4}$ & \nodata & $99.3^{+1.2}_{-1.0}$ & \nodata & $2799.9^{+1.8}_{-2.0}$ & \nodata & $4.99^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 9182 & 2383 & 72 & 2457690.978 & $27.86$ & 38 & $2.2^{+0.5}_{-1.8}$ & \nodata & $99.9^{+1.0}_{-1.0}$ & \nodata & $2805.1^{+4.0}_{-5.7}$ & \nodata & $4.94^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9182 & 2383 & 72 & 2457691.943 & $27.81$ & 44 & $5.8^{+13.0}_{-3.9}$ & \nodata & $99.9^{+1.0}_{-1.0}$ & \nodata & $2804.3^{+5.0}_{-6.3}$ & \nodata & $4.89^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 9183 & 2384 & 300 & 2457727.874 & $18.81$ & 39 & $-25.7^{+2.0}_{-3.1}$ & \nodata & $99.9^{+1.0}_{-1.0}$ & \nodata & $2902.7^{+9.2}_{-11.9}$ & \nodata & $4.63^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 9183 & 2384 & 300 & 2457728.879 & $18.41$ & 46 & $36.0^{+3.1}_{-2.0}$ & \nodata & $99.8^{+1.0}_{-1.0}$ & \nodata & $2807.2^{+5.4}_{-10.6}$ & \nodata & $4.91^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9486 & 2400 & 109 & 2457785.746 & $-8.42$ & 42 & $-26.5^{+1.9}_{-5.4}$ & \nodata & $99.9^{+1.0}_{-1.0}$ & \nodata & $2811.1^{+9.1}_{-14.4}$ & \nodata & $5.01^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0808$+$4314 & 10213 & 2466 & 229 & 2458080.909 & $22.39$ & 74 & $12.8^{+0.2}_{-0.2}$ & $12.8^{+0.3}_{-0.3}$ & $22.8^{+1.0}_{-1.0}$ & $22.8^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.5^{+0.7}_{-0.4}$ & $5.47^{+0.02}_{-0.02}$ & $5.47^{+0.02}_{-0.02}$ & S \\ 
2M0811$-$7050 & 10596 & 5661 & 73 & 2458242.548 & $-0.96$ & 39 & $69.8^{+0.2}_{-0.2}$ & $69.8^{+0.3}_{-0.3}$ & $9.0^{+1.0}_{-1.3}$ & $<10$ & $3189.8^{+4.8}_{-4.9}$ & $3189.8^{+4.8}_{-4.9}$ & $5.29^{+0.02}_{-0.03}$ & $5.29^{+0.02}_{-0.03}$ & B \\ 
2M0818$+$1408 & 12242 & 6214 & 193 & 2458829.951 & $20.59$ & 17 & $37.1^{+1.5}_{-0.3}$ & $37.1^{+1.5}_{-0.4}$ & $27.1^{+1.4}_{-1.2}$ & $27.1^{+1.4}_{-1.2}$ & $3080.6^{+17.4}_{-11.6}$ & $3080.6^{+17.4}_{-11.6}$ & $5.49^{+0.02}_{-0.01}$ & $5.49^{+0.02}_{-0.01}$ & B \\ 
2M0821$+$0019 & 8794 & 5127 & 223 & 2457389.874 & $12.75$ & 24 & $-3.6^{+0.4}_{-0.3}$ & $-2.7^{+0.3}_{-0.4}$ & $10.7^{+1.0}_{-1.5}$ & $12.1^{+1.0}_{-1.1}$ & $3114.8^{+8.3}_{-10.7}$ & $3102.6^{+2.5}_{-2.7}$ & $5.42^{+0.03}_{-0.04}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8794 & 5127 & 211 & 2457405.810 & $5.21$ & 10 & $-1.6^{+1.0}_{-0.5}$ & \nodata & $14.2^{+1.8}_{-1.4}$ & \nodata & $3063.4^{+11.8}_{-12.5}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8795 & 5127 & 211 & 2457410.837 & $2.62$ & 13 & $-0.6^{+0.3}_{-0.3}$ & \nodata & $7.8^{+1.4}_{-1.9}$ & \nodata & $3150.2^{+9.8}_{-10.4}$ & \nodata & $5.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8794 & 5127 & 217 & 2457415.843 & $0.08$ & 18 & $-2.2^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.9}_{-1.3}$ & \nodata & $3121.1^{+10.7}_{-9.2}$ & \nodata & $5.42^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8795 & 5127 & 211 & 2457416.800 & $-0.30$ & 13 & $-2.2^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $3121.9^{+9.5}_{-10.7}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8795 & 5127 & 211 & 2457433.779 & $-8.71$ & 11 & $-2.9^{+0.4}_{-0.4}$ & \nodata & $16.3^{+1.1}_{-1.4}$ & \nodata & $3116.9^{+13.0}_{-15.9}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 216 & 2457434.746 & $-9.10$ & 16 & $-2.1^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.2}_{-1.3}$ & \nodata & $3091.6^{+7.0}_{-8.9}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8795 & 5127 & 211 & 2457436.783 & $-10.14$ & 13 & $-4.7^{+0.3}_{-0.4}$ & \nodata & $12.0^{+1.5}_{-1.4}$ & \nodata & $3143.4^{+12.7}_{-17.8}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 222 & 2457440.709 & $-11.77$ & 13 & $-4.2^{+0.3}_{-0.4}$ & \nodata & $12.7^{+1.0}_{-1.1}$ & \nodata & $3104.8^{+5.3}_{-8.1}$ & \nodata & $5.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 222 & 2457443.743 & $-13.21$ & 16 & $-3.8^{+0.3}_{-0.7}$ & \nodata & $16.0^{+2.0}_{-1.4}$ & \nodata & $3041.3^{+9.9}_{-8.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 222 & 2457462.687 & $-20.58$ & 10 & $-2.1^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.9}_{-1.4}$ & \nodata & $3091.7^{+11.0}_{-9.9}$ & \nodata & $5.44^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 222 & 2457465.660 & $-21.49$ & 18 & $-3.3^{+0.2}_{-0.3}$ & \nodata & $9.6^{+1.2}_{-1.4}$ & \nodata & $3107.4^{+8.1}_{-5.5}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8924 & 5127 & 211 & 2457468.610 & $-22.28$ & 13 & $-1.8^{+0.3}_{-0.4}$ & \nodata & $16.2^{+1.8}_{-2.1}$ & \nodata & $3051.2^{+16.0}_{-22.8}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
2M0821$+$5220 & 10493 & 2467 & 170 & 2458159.806 & $-11.31$ & 44 & $24.0^{+0.2}_{-0.3}$ & $24.6^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.6^{+1.0}_{-1.0}$ & $2399.2^{+1.1}_{-0.6}$ & $2399.2^{+0.4}_{-0.3}$ & $5.17^{+0.02}_{-0.01}$ & $5.23^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10493 & 2467 & 170 & 2458162.804 & $-12.51$ & 43 & $24.7^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $5.29^{+0.09}_{-0.02}$ & \nodata & S \\ 
\nodata & 10493 & 2467 & 170 & 2458171.695 & $-15.67$ & 44 & $24.6^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.0}_{-1.2}$ & \nodata & $2399.0^{+1.1}_{-0.7}$ & \nodata & $5.31^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 10493 & 2467 & 170 & 2458172.664 & $-15.96$ & 41 & $24.9^{+0.2}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.6}_{-0.5}$ & \nodata & $5.16^{+0.05}_{-0.18}$ & \nodata & S \\ 
2M0824$+$2315 & 8939 & 2318 & 85 & 2457484.651 & $-28.44$ & 32 & $47.4^{+0.3}_{-0.3}$ & $47.1^{+0.3}_{-0.4}$ & $10.4^{+1.0}_{-1.0}$ & $10.1^{+1.0}_{-1.1}$ & $2399.2^{+1.0}_{-0.5}$ & $2399.3^{+0.5}_{-0.2}$ & $4.74^{+0.07}_{-0.06}$ & $4.96^{+0.02}_{-0.02}$ & S \\ 
\nodata & 8939 & 2318 & 85 & 2457485.642 & $-28.56$ & 25 & $47.2^{+0.4}_{-0.5}$ & \nodata & $12.3^{+1.2}_{-1.0}$ & \nodata & $2399.1^{+1.4}_{-0.7}$ & \nodata & $4.53^{+0.11}_{-0.09}$ & \nodata & S \\ 
\nodata & 8939 & 2318 & 85 & 2457488.617 & $-28.89$ & 21 & $46.8^{+0.3}_{-0.3}$ & \nodata & $11.8^{+1.6}_{-1.0}$ & \nodata & $2399.2^{+1.3}_{-0.6}$ & \nodata & $4.61^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9494 & 2408 & 240 & 2457829.657 & $-23.70$ & 64 & $47.2^{+0.2}_{-0.2}$ & \nodata & $7.1^{+1.0}_{-1.3}$ & \nodata & $2399.5^{+0.8}_{-0.3}$ & \nodata & $5.13^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0838$+$1300 & 12251 & 6223 & 96 & 2458862.898 & $7.86$ & 10 & $33.5^{+0.3}_{-0.3}$ & $33.5^{+0.4}_{-0.4}$ & $15.9^{+1.4}_{-1.3}$ & $15.9^{+1.4}_{-1.3}$ & $3081.8^{+21.1}_{-13.2}$ & $3081.8^{+21.1}_{-13.2}$ & $5.26^{+0.06}_{-0.05}$ & $5.26^{+0.06}_{-0.05}$ & B \\ 
2M0838$+$1918 & 11780 & 6042 & 59 & 2458592.626 & $-29.33$ & 25 & $38.0^{+0.6}_{-0.3}$ & $36.7^{+0.3}_{-0.4}$ & $19.9^{+1.0}_{-1.1}$ & $18.8^{+1.0}_{-1.1}$ & $3178.6^{+8.7}_{-7.5}$ & $3186.1^{+4.3}_{-3.3}$ & $5.26^{+0.04}_{-0.04}$ & $5.34^{+0.02}_{-0.01}$ & B \\ 
\nodata & 11780 & 6042 & 59 & 2458831.964 & $21.26$ & 15 & $35.6^{+0.2}_{-0.2}$ & \nodata & $22.0^{+1.4}_{-1.5}$ & \nodata & $3198.5^{+10.9}_{-9.8}$ & \nodata & $5.26^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11780 & 6042 & 56 & 2458837.981 & $18.84$ & 23 & $36.9^{+0.2}_{-0.2}$ & \nodata & $18.9^{+1.3}_{-1.3}$ & \nodata & $3190.7^{+8.3}_{-4.9}$ & \nodata & $5.28^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11781 & 6042 & 48 & 2458856.907 & $10.18$ & 20 & $37.7^{+0.2}_{-0.2}$ & \nodata & $18.1^{+1.0}_{-1.2}$ & \nodata & $3173.9^{+8.4}_{-9.0}$ & \nodata & $5.42^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11781 & 6042 & 54 & 2458894.820 & $-9.48$ & 21 & $37.0^{+0.3}_{-0.3}$ & \nodata & $18.2^{+1.1}_{-1.3}$ & \nodata & $3190.4^{+14.0}_{-10.0}$ & \nodata & $5.29^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M0841$+$2819 & 11747 & 2655 & 199 & 2458823.905 & $23.28$ & 32 & $17.8^{+0.3}_{-0.3}$ & $17.9^{+0.3}_{-0.5}$ & $7.3^{+1.2}_{-1.1}$ & $<10$ & $2399.2^{+1.2}_{-0.6}$ & $2399.1^{+0.8}_{-0.4}$ & $5.27^{+0.04}_{-0.04}$ & $5.31^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11747 & 2655 & 204 & 2458874.725 & $0.28$ & 42 & $18.0^{+0.3}_{-0.3}$ & \nodata & $5.7^{+1.1}_{-1.1}$ & \nodata & $2399.0^{+1.0}_{-0.7}$ & \nodata & $5.33^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M0841$+$2144 & 12254 & 6226 & 146 & 2458866.872 & $5.07$ & 17 & $30.9^{+1.1}_{-0.4}$ & $30.9^{+1.1}_{-0.5}$ & $21.6^{+2.5}_{-2.2}$ & $21.6^{+2.5}_{-2.2}$ & $3171.8^{+21.1}_{-20.6}$ & $3171.8^{+21.1}_{-20.6}$ & $5.48^{+0.02}_{-0.01}$ & $5.48^{+0.02}_{-0.01}$ & B \\ 
2M0841$+$0237 & 9511 & 2425 & 135 & 2457840.594 & $-23.29$ & 19 & $70.7^{+0.3}_{-0.3}$ & $68.8^{+0.3}_{-0.4}$ & $12.9^{+1.1}_{-1.5}$ & $<10$ & $2399.1^{+1.2}_{-0.7}$ & $2399.5^{+0.2}_{-0.1}$ & $4.37^{+0.04}_{-0.13}$ & $4.86^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9511 & 2425 & 88 & 2458080.011 & $27.53$ & 46 & $68.4^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.96^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9511 & 2425 & 88 & 2458080.998 & $27.40$ & 63 & $68.8^{+0.2}_{-0.3}$ & \nodata & $8.5^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.92^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9511 & 2425 & 88 & 2458082.009 & $27.19$ & 55 & $68.9^{+0.3}_{-0.3}$ & \nodata & $8.1^{+1.6}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.87^{+0.01}_{-0.03}$ & \nodata & S \\ 
\nodata & 9511 & 2425 & 88 & 2458083.017 & $26.98$ & 56 & $69.0^{+0.3}_{-0.3}$ & \nodata & $7.1^{+1.0}_{-1.5}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.93^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9511 & 2425 & 88 & 2458083.989 & $26.86$ & 21 & $69.6^{+0.2}_{-0.3}$ & \nodata & $15.9^{+2.0}_{-1.0}$ & \nodata & $2399.4^{+0.6}_{-0.4}$ & \nodata & $4.4^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 11754 & 2676 & 248 & 2458796.983 & $29.00$ & 68 & $68.6^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.2}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.88^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11754 & 2676 & 299 & 2458811.969 & $27.39$ & 78 & $68.6^{+0.2}_{-0.2}$ & \nodata & $9.9^{+1.5}_{-1.0}$ & \nodata & $2399.5^{+0.5}_{-0.4}$ & \nodata & $4.89^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M0843$+$1833 & 11780 & 6042 & 130 & 2458592.626 & $-29.20$ & 30 & $27.4^{+0.2}_{-0.3}$ & $27.8^{+0.3}_{-0.4}$ & $9.0^{+1.0}_{-1.2}$ & $<10$ & $3075.5^{+5.4}_{-5.5}$ & $3083.9^{+3.6}_{-3.6}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 11780 & 6042 & 123 & 2458831.964 & $21.75$ & 18 & $28.2^{+0.3}_{-0.3}$ & \nodata & $10.3^{+1.8}_{-1.3}$ & \nodata & $3084.8^{+8.5}_{-7.3}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 11780 & 6042 & 136 & 2458837.981 & $19.39$ & 15 & $28.1^{+0.3}_{-0.3}$ & \nodata & $9.3^{+1.2}_{-1.3}$ & \nodata & $3093.7^{+5.8}_{-6.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M0856$+$0009 & 12511 & 2812 & 120 & 2458894.755 & $-4.24$ & 15 & $66.6^{+0.3}_{-0.2}$ & $66.0^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.3}$ & $<10$ & $3152.9^{+6.2}_{-5.5}$ & $3117.0^{+2.9}_{-3.1}$ & $5.4^{+0.02}_{-0.02}$ & $5.4^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12511 & 2812 & 120 & 2458895.785 & $-4.83$ & 53 & $65.9^{+0.2}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.5}$ & \nodata & $3102.6^{+3.5}_{-4.0}$ & \nodata & $5.41^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 12511 & 2812 & 120 & 2458896.700 & $-5.09$ & 29 & $65.8^{+0.3}_{-0.3}$ & \nodata & $9.2^{+1.2}_{-1.1}$ & \nodata & $3115.4^{+8.5}_{-13.2}$ & \nodata & $5.34^{+0.03}_{-0.05}$ & \nodata & B \\ 
2M0859$+$2918 & 12488 & 2789 & 44 & 2458906.673 & $-13.72$ & 51 & $6.5^{+0.2}_{-0.3}$ & $6.5^{+0.3}_{-0.5}$ & $12.4^{+1.0}_{-1.0}$ & $12.1^{+1.0}_{-1.1}$ & $2399.6^{+0.7}_{-0.3}$ & $2399.5^{+0.5}_{-0.3}$ & $5.12^{+0.01}_{-0.01}$ & $5.12^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12488 & 2789 & 44 & 2458907.654 & $-14.13$ & 36 & $6.3^{+0.4}_{-0.4}$ & \nodata & $10.9^{+1.0}_{-1.1}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $5.16^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M0912$+$2308 & 8926 & 5116 & 272 & 2457436.666 & $-7.30$ & 26 & $-12.4^{+0.5}_{-0.3}$ & $-13.6^{+0.3}_{-0.4}$ & $22.0^{+1.0}_{-1.4}$ & $25.1^{+1.0}_{-1.1}$ & $3090.5^{+9.5}_{-8.0}$ & $3090.9^{+2.2}_{-2.0}$ & $5.49^{+0.01}_{-0.01}$ & $5.48^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8926 & 5116 & 185 & 2457764.798 & $11.72$ & 25 & $-12.2^{+0.6}_{-1.1}$ & \nodata & $27.3^{+2.1}_{-1.8}$ & \nodata & $3073.6^{+11.4}_{-18.9}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8926 & 5116 & 284 & 2457819.648 & $-15.71$ & 20 & $-12.8^{+0.7}_{-0.7}$ & \nodata & $21.8^{+1.3}_{-1.3}$ & \nodata & $3101.4^{+5.1}_{-5.3}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8926 & 5116 & 239 & 2457823.654 & $-17.43$ & 24 & $-13.8^{+0.3}_{-0.3}$ & \nodata & $29.2^{+1.9}_{-1.2}$ & \nodata & $3067.4^{+7.8}_{-9.4}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8926 & 5116 & 275 & 2457826.599 & $-18.52$ & 24 & $-12.5^{+0.3}_{-0.6}$ & \nodata & $26.9^{+1.6}_{-1.2}$ & \nodata & $2949.8^{+17.4}_{-14.9}$ & \nodata & $5.32^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8927 & 5116 & 271 & 2458059.943 & $30.03$ & 23 & $-15.5^{+0.3}_{-0.3}$ & \nodata & $26.4^{+1.3}_{-1.6}$ & \nodata & $3097.5^{+6.6}_{-4.9}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8926 & 5116 & 287 & 2458060.991 & $29.97$ & 28 & $-14.1^{+0.5}_{-0.4}$ & \nodata & $25.5^{+1.3}_{-2.0}$ & \nodata & $3101.1^{+4.3}_{-4.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8927 & 5116 & 276 & 2458063.945 & $30.07$ & 12 & $-13.5^{+1.1}_{-0.8}$ & \nodata & $28.7^{+1.6}_{-1.8}$ & \nodata & $3100.5^{+8.7}_{-7.5}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8927 & 5116 & 271 & 2458180.595 & $-13.67$ & 23 & $-13.3^{+0.3}_{-0.3}$ & \nodata & $25.6^{+2.0}_{-2.1}$ & \nodata & $3086.6^{+18.2}_{-13.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8927 & 5116 & 276 & 2458526.685 & $-4.38$ & 28 & $-13.3^{+0.2}_{-0.2}$ & \nodata & $26.5^{+1.3}_{-1.1}$ & \nodata & $3086.0^{+5.5}_{-3.8}$ & \nodata & $5.46^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M0925$+$2653 & 8100 & 5094 & 105 & 2457360.948 & $26.52$ & 23 & $-7.0^{+0.4}_{-0.4}$ & $-6.4^{+0.3}_{-0.5}$ & $9.2^{+1.1}_{-1.2}$ & $11.6^{+1.1}_{-1.2}$ & $3162.5^{+5.7}_{-6.6}$ & $3157.9^{+5.2}_{-4.4}$ & $5.49^{+0.01}_{-0.0}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8100 & 5094 & 94 & 2457471.611 & $-21.43$ & 14 & $-4.8^{+0.3}_{-0.4}$ & \nodata & $16.2^{+1.9}_{-1.2}$ & \nodata & $3136.4^{+16.3}_{-7.4}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8100 & 5094 & 111 & 2457474.674 & $-22.58$ & 13 & $-7.8^{+0.4}_{-0.6}$ & \nodata & $12.4^{+1.4}_{-1.3}$ & \nodata & $3175.1^{+17.8}_{-10.2}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
2M0932$+$2659 & 12496 & 2797 & 136 & 2458907.723 & $-10.59$ & 21 & $8.9^{+1.2}_{-0.3}$ & $8.5^{+0.3}_{-0.5}$ & $29.4^{+1.0}_{-1.4}$ & $30.4^{+1.0}_{-1.3}$ & $2905.9^{+9.5}_{-9.9}$ & $2896.0^{+8.2}_{-8.4}$ & $4.66^{+0.03}_{-0.02}$ & $4.77^{+0.02}_{-0.02}$ & B \\ 
\nodata & 12496 & 2797 & 136 & 2458909.706 & $-11.50$ & 13 & $8.2^{+0.3}_{-0.4}$ & \nodata & $35.8^{+1.9}_{-1.4}$ & \nodata & $2868.8^{+16.0}_{-16.1}$ & \nodata & $5.07^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M0939$+$3837 & 5565 & 4223 & 254 & 2455906.975 & $22.68$ & 51 & $18.2^{+0.3}_{-0.3}$ & $17.8^{+0.3}_{-0.5}$ & $16.0^{+1.0}_{-1.0}$ & $14.8^{+1.0}_{-1.0}$ & $2399.1^{+1.1}_{-0.6}$ & $2399.3^{+0.6}_{-0.3}$ & $5.14^{+0.02}_{-0.03}$ & $5.23^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5565 & 4223 & 260 & 2456018.612 & $-22.79$ & 60 & $16.9^{+0.4}_{-0.7}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+1.0}_{-0.5}$ & \nodata & $5.36^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 5565 & 4223 & 266 & 2456644.931 & $20.47$ & 69 & $17.1^{+0.4}_{-0.4}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $5.17^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1010$+$4552 & 8456 & 2173 & 169 & 2457367.920 & $21.79$ & 47 & $-23.5^{+0.2}_{-0.2}$ & $-23.4^{+0.3}_{-0.4}$ & $7.8^{+1.4}_{-1.1}$ & $<10$ & $3114.7^{+3.7}_{-4.7}$ & $3104.4^{+2.3}_{-2.0}$ & $5.46^{+0.02}_{-0.02}$ & $5.47^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8456 & 2173 & 169 & 2457368.967 & $21.45$ & 39 & $-23.4^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.0}_{-1.1}$ & \nodata & $3103.2^{+3.4}_{-5.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8454 & 2171 & 224 & 2457404.924 & $8.95$ & 67 & $-23.1^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.1}_{-1.1}$ & \nodata & $3099.1^{+5.1}_{-2.5}$ & \nodata & $5.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1011$+$0106 & 10846 & 2504 & 288 & 2458900.805 & $1.66$ & 46 & $10.9^{+0.3}_{-0.3}$ & $10.9^{+0.3}_{-0.5}$ & $12.4^{+1.0}_{-1.0}$ & $13.1^{+1.0}_{-1.1}$ & $2399.5^{+0.8}_{-0.4}$ & $2399.5^{+0.6}_{-0.3}$ & $5.07^{+0.02}_{-0.03}$ & $5.0^{+0.02}_{-0.02}$ & S \\ 
\nodata & 10846 & 2504 & 288 & 2458904.828 & $-0.51$ & 22 & $10.9^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.1}$ & \nodata & $2399.5^{+0.9}_{-0.4}$ & \nodata & $4.95^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1013$+$4647 & 8453 & 2170 & 88 & 2457105.653 & $-17.62$ & 48 & $17.7^{+0.2}_{-0.2}$ & $17.6^{+0.3}_{-0.4}$ & $26.1^{+1.0}_{-1.0}$ & $32.5^{+1.0}_{-1.0}$ & $2398.8^{+1.6}_{-0.9}$ & $2399.3^{+0.8}_{-0.4}$ & $5.13^{+0.03}_{-0.06}$ & $5.16^{+0.02}_{-0.02}$ & S \\ 
\nodata & 8453 & 2170 & 88 & 2457106.666 & $-17.95$ & 155 & $17.6^{+0.3}_{-0.2}$ & \nodata & $37.5^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $5.17^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1025$+$0512 & 10519 & 2493 & 66 & 2458190.729 & $-7.78$ & 77 & $16.1^{+0.3}_{-1.5}$ & $15.5^{+0.3}_{-0.5}$ & $74.2^{+1.0}_{-1.1}$ & $74.7^{+1.0}_{-1.1}$ & $2399.4^{+0.5}_{-0.4}$ & $2399.5^{+0.4}_{-0.2}$ & $5.14^{+0.03}_{-0.03}$ & $4.7^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10520 & 2494 & 13 & 2458580.635 & $-18.79$ & 46 & $16.6^{+1.6}_{-0.3}$ & \nodata & $72.4^{+1.3}_{-1.4}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.75^{+0.07}_{-0.05}$ & \nodata & S \\ 
\nodata & 10520 & 2494 & 13 & 2458581.665 & $-19.26$ & 53 & $14.5^{+0.3}_{-0.3}$ & \nodata & $75.9^{+1.2}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.63^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1030$+$3351 & 6769 & 4505 & 11 & 2456432.641 & $-27.27$ & 10 & $-4.0^{+2.0}_{-1.6}$ & $-4.0^{+2.0}_{-1.6}$ & $51.7^{+4.1}_{-6.6}$ & $51.7^{+4.1}_{-6.6}$ & $2921.4^{+27.6}_{-27.1}$ & $2921.4^{+27.6}_{-27.1}$ & $4.63^{+0.08}_{-0.1}$ & $4.63^{+0.08}_{-0.1}$ & B \\ 
2M1032$+$4035 & 8455 & 2172 & 168 & 2457399.976 & $14.11$ & 37 & $-6.3^{+0.2}_{-0.2}$ & $-6.3^{+0.3}_{-0.3}$ & $12.6^{+1.0}_{-1.1}$ & $12.6^{+1.0}_{-1.1}$ & $3103.6^{+4.8}_{-6.4}$ & $3103.6^{+4.8}_{-6.4}$ & $5.45^{+0.03}_{-0.02}$ & $5.45^{+0.03}_{-0.02}$ & B \\ 
2M1043$+$3906 & 9516 & 5247 & 83 & 2457708.993 & $26.62$ & 18 & $7.0^{+0.9}_{-0.9}$ & $8.3^{+0.3}_{-0.5}$ & $59.4^{+2.4}_{-2.2}$ & $55.6^{+1.0}_{-1.2}$ & $2399.4^{+1.0}_{-0.5}$ & $2399.3^{+0.2}_{-0.1}$ & $4.13^{+0.05}_{-0.03}$ & $3.85^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9516 & 5247 & 86 & 2457762.885 & $16.33$ & 16 & $4.8^{+1.6}_{-0.6}$ & \nodata & $59.0^{+2.4}_{-1.4}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.09^{+0.19}_{-0.12}$ & \nodata & S \\ 
\nodata & 9516 & 5247 & 89 & 2457794.782 & $2.76$ & 10 & $8.4^{+1.4}_{-0.7}$ & \nodata & $60.0^{+1.9}_{-3.7}$ & \nodata & $2399.1^{+1.2}_{-0.6}$ & \nodata & $3.53^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9516 & 5247 & 89 & 2457823.719 & $-10.24$ & 15 & $7.1^{+1.3}_{-1.4}$ & \nodata & $61.4^{+1.8}_{-2.2}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $4.1^{+0.07}_{-0.04}$ & \nodata & S \\ 
\nodata & 9516 & 5247 & 89 & 2457825.701 & $-11.03$ & 10 & $9.1^{+0.9}_{-1.2}$ & \nodata & $68.3^{+2.6}_{-2.4}$ & \nodata & $2399.0^{+1.7}_{-0.7}$ & \nodata & $3.54^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 83 & 2457850.753 & $-20.08$ & 15 & $8.9^{+0.7}_{-1.2}$ & \nodata & $59.3^{+1.4}_{-1.8}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $4.59^{+0.18}_{-0.07}$ & \nodata & S \\ 
\nodata & 9667 & 5247 & 90 & 2458096.900 & $25.02$ & 15 & $6.7^{+0.6}_{-0.9}$ & \nodata & $55.7^{+1.9}_{-2.2}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $4.37^{+0.38}_{-0.06}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 74 & 2458098.002 & $24.66$ & 16 & $9.4^{+1.3}_{-1.6}$ & \nodata & $62.3^{+1.9}_{-2.5}$ & \nodata & $2399.5^{+1.0}_{-0.4}$ & \nodata & $4.34^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 89 & 2458117.916 & $19.83$ & 15 & $8.0^{+1.4}_{-0.7}$ & \nodata & $55.6^{+2.0}_{-3.3}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $4.43^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9667 & 5247 & 90 & 2458119.825 & $19.35$ & 16 & $10.4^{+0.5}_{-1.5}$ & \nodata & $54.2^{+2.4}_{-2.3}$ & \nodata & $2399.3^{+0.9}_{-0.4}$ & \nodata & $4.58^{+0.19}_{-0.1}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 71 & 2458120.907 & $18.87$ & 18 & $8.2^{+0.6}_{-0.7}$ & \nodata & $51.5^{+1.7}_{-1.7}$ & \nodata & $2399.4^{+0.7}_{-0.5}$ & \nodata & $4.06^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9667 & 5247 & 79 & 2458123.836 & $17.99$ & 18 & $9.0^{+0.6}_{-0.3}$ & \nodata & $51.8^{+1.0}_{-1.8}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $4.59^{+0.02}_{-0.05}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 89 & 2458124.891 & $17.53$ & 11 & $4.2^{+1.5}_{-1.8}$ & \nodata & $60.9^{+3.4}_{-3.5}$ & \nodata & $2399.2^{+1.8}_{-0.5}$ & \nodata & $3.54^{+0.02}_{-0.07}$ & \nodata & S \\ 
\nodata & 9667 & 5247 & 79 & 2458126.833 & $16.93$ & 10 & $3.7^{+1.9}_{-2.0}$ & \nodata & $68.9^{+2.4}_{-3.5}$ & \nodata & $2398.9^{+1.5}_{-0.8}$ & \nodata & $3.54^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 9690 & 5247 & 83 & 2458146.831 & $8.70$ & 11 & $5.1^{+0.4}_{-1.2}$ & \nodata & $74.3^{+2.3}_{-2.8}$ & \nodata & $2399.2^{+1.5}_{-0.6}$ & \nodata & $3.59^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 9774 & 5247 & 86 & 2458147.812 & $8.30$ & 13 & $9.8^{+1.4}_{-1.1}$ & \nodata & $68.9^{+3.9}_{-2.9}$ & \nodata & $2399.1^{+1.2}_{-0.7}$ & \nodata & $3.53^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 9774 & 5247 & 89 & 2458153.813 & $5.59$ & 14 & $9.4^{+0.3}_{-0.4}$ & \nodata & $55.8^{+1.1}_{-2.3}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.62^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9774 & 5247 & 89 & 2458174.738 & $-3.99$ & 13 & $-1.2^{+1.5}_{-2.0}$ & \nodata & $88.8^{+3.7}_{-4.2}$ & \nodata & $2399.2^{+1.3}_{-0.6}$ & \nodata & $3.51^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1051$+$0253 & 11828 & 2658 & 104 & 2458877.908 & $17.24$ & 70 & $7.9^{+0.3}_{-0.3}$ & $8.1^{+0.3}_{-0.4}$ & $12.4^{+1.0}_{-1.5}$ & $13.2^{+1.0}_{-1.4}$ & $2399.5^{+0.7}_{-0.3}$ & $2399.4^{+0.5}_{-0.3}$ & $5.1^{+0.02}_{-0.02}$ & $5.05^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11828 & 2658 & 104 & 2458880.906 & $15.89$ & 31 & $8.2^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.8}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $4.86^{+0.03}_{-0.05}$ & \nodata & S \\ 
2M1054$+$1606 & 5680 & 4448 & 125 & 2455967.813 & $9.54$ & 70 & $22.1^{+0.2}_{-0.2}$ & $22.0^{+0.3}_{-0.4}$ & $7.4^{+1.0}_{-1.0}$ & $<10$ & $2399.4^{+0.9}_{-0.5}$ & $2399.5^{+0.4}_{-0.2}$ & $5.3^{+0.01}_{-0.02}$ & $5.3^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5680 & 4448 & 41 & 2455989.746 & $-1.68$ & 42 & $21.5^{+0.3}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $5.3^{+0.09}_{-0.03}$ & \nodata & S \\ 
\nodata & 5680 & 4448 & 41 & 2455990.737 & $-2.17$ & 71 & $22.1^{+0.2}_{-0.3}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $5.3^{+0.05}_{-0.02}$ & \nodata & S \\ 
2M1100$+$1204 & 5682 & 4444 & 278 & 2455964.847 & $12.51$ & 45 & $-11.7^{+0.3}_{-0.3}$ & $-12.6^{+0.3}_{-0.4}$ & $38.5^{+1.9}_{-1.0}$ & $37.9^{+1.0}_{-1.0}$ & $2399.5^{+0.4}_{-0.3}$ & $2399.6^{+0.3}_{-0.2}$ & $4.54^{+0.08}_{-0.03}$ & $4.58^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5682 & 4444 & 281 & 2456050.625 & $-25.54$ & 116 & $-13.1^{+0.2}_{-0.2}$ & \nodata & $38.5^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.5}_{-0.2}$ & \nodata & $4.56^{+0.01}_{-0.03}$ & \nodata & S \\ 
\nodata & 5682 & 4444 & 281 & 2456054.625 & $-26.46$ & 110 & $-12.7^{+0.3}_{-0.3}$ & \nodata & $36.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $4.64^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1102$-$8429 & 9464 & 5231 & 36 & 2458116.869 & $4.32$ & 21 & $27.6^{+1.7}_{-0.6}$ & $26.7^{+0.4}_{-0.7}$ & $68.6^{+2.0}_{-2.0}$ & $68.6^{+1.4}_{-1.3}$ & $2803.8^{+3.4}_{-6.6}$ & $2803.4^{+2.3}_{-4.4}$ & $4.99^{+0.05}_{-0.03}$ & $5.0^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9464 & 5231 & 84 & 2458213.609 & $10.14$ & 27 & $26.6^{+0.3}_{-0.5}$ & \nodata & $68.5^{+1.6}_{-1.4}$ & \nodata & $2803.1^{+3.0}_{-6.0}$ & \nodata & $5.01^{+0.03}_{-0.05}$ & \nodata & B \\ 
2M1115$+$0010 & 7352 & 4539 & 191 & 2456676.931 & $23.41$ & 38 & $6.5^{+0.3}_{-0.2}$ & $5.6^{+0.3}_{-0.4}$ & $17.3^{+1.4}_{-1.1}$ & $17.1^{+1.0}_{-1.1}$ & $3188.3^{+5.6}_{-6.2}$ & $3169.3^{+2.6}_{-3.1}$ & $5.37^{+0.03}_{-0.03}$ & $5.41^{+0.02}_{-0.01}$ & B \\ 
\nodata & 7352 & 4539 & 233 & 2456696.858 & $15.51$ & 23 & $4.5^{+0.2}_{-0.3}$ & \nodata & $16.4^{+1.0}_{-1.3}$ & \nodata & $3175.1^{+6.4}_{-5.0}$ & \nodata & $5.46^{+0.06}_{-0.02}$ & \nodata & B \\ 
\nodata & 7352 & 4539 & 230 & 2456727.753 & $0.17$ & 32 & $5.5^{+0.2}_{-0.2}$ & \nodata & $17.7^{+1.8}_{-1.0}$ & \nodata & $3158.4^{+3.3}_{-4.9}$ & \nodata & $5.39^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1119$+$4641 & 8466 & 2183 & 297 & 2457151.673 & $-22.69$ & 159 & $-64.9^{+0.2}_{-0.2}$ & $-64.8^{+0.3}_{-0.4}$ & $7.8^{+1.3}_{-1.0}$ & $<10$ & $2399.5^{+1.0}_{-0.4}$ & $2399.4^{+0.5}_{-0.3}$ & $4.99^{+0.01}_{-0.02}$ & $5.02^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8946 & 2325 & 94 & 2457483.703 & $-16.56$ & 74 & $-64.8^{+0.3}_{-0.2}$ & \nodata & $6.0^{+1.4}_{-1.0}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $4.98^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8946 & 2325 & 94 & 2457484.744 & $-16.92$ & 70 & $-64.5^{+0.3}_{-0.3}$ & \nodata & $5.7^{+1.1}_{-1.1}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $5.05^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1123$-$0400 & 12396 & 6243 & 80 & 2458888.900 & $16.74$ & 14 & $15.5^{+0.9}_{-1.6}$ & $14.5^{+0.8}_{-0.7}$ & $68.9^{+3.0}_{-2.0}$ & $69.4^{+2.1}_{-1.5}$ & $2936.1^{+16.7}_{-22.2}$ & $2929.1^{+7.8}_{-9.5}$ & $4.78^{+0.1}_{-0.08}$ & $4.62^{+0.05}_{-0.04}$ & B \\ 
\nodata & 12396 & 6243 & 68 & 2458894.879 & $14.08$ & 20 & $14.3^{+1.5}_{-0.4}$ & \nodata & $70.1^{+2.8}_{-2.4}$ & \nodata & $2927.3^{+8.8}_{-10.5}$ & \nodata & $4.57^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M1130$+$4848 & 8990 & 2342 & 6 & 2457857.646 & $-17.83$ & 35 & $-35.8^{+0.3}_{-0.4}$ & $-35.6^{+0.3}_{-0.4}$ & $5.5^{+1.1}_{-1.1}$ & $<10$ & $2399.3^{+1.1}_{-0.6}$ & $2399.2^{+0.7}_{-0.4}$ & $5.01^{+0.03}_{-0.04}$ & $4.95^{+0.02}_{-0.02}$ & S \\ 
\nodata & 8990 & 2342 & 6 & 2457858.657 & $-18.07$ & 23 & $-35.6^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.1}_{-1.3}$ & \nodata & $2399.0^{+1.5}_{-0.8}$ & \nodata & $4.79^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 8990 & 2342 & 6 & 2457859.643 & $-18.27$ & 39 & $-35.4^{+0.3}_{-0.3}$ & \nodata & $5.9^{+1.3}_{-1.1}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $5.02^{+0.02}_{-0.05}$ & \nodata & S \\ 
2M1140$-$0517 & 12398 & 6245 & 30 & 2458923.834 & $1.79$ & 18 & $-4.6^{+1.6}_{-1.7}$ & $-4.6^{+1.6}_{-1.7}$ & $49.8^{+1.9}_{-1.9}$ & $49.8^{+1.9}_{-1.9}$ & $2942.8^{+16.2}_{-14.0}$ & $2942.8^{+16.2}_{-14.0}$ & $4.54^{+0.03}_{-0.02}$ & $4.54^{+0.03}_{-0.02}$ & B \\ 
2M1144$-$1458 & 10710 & 5731 & 189 & 2458238.535 & $-16.63$ & 36 & $-2.2^{+0.2}_{-0.2}$ & $-1.8^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $20.8^{+1.0}_{-1.0}$ & $2970.0^{+10.3}_{-7.8}$ & $3035.4^{+2.2}_{-2.1}$ & $5.34^{+0.03}_{-0.03}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 10710 & 5731 & 189 & 2458262.508 & $-24.39$ & 23 & $-2.4^{+0.2}_{-0.3}$ & \nodata & $23.4^{+1.2}_{-1.1}$ & \nodata & $3048.4^{+7.9}_{-11.4}$ & \nodata & $5.42^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 195 & 2458264.525 & $-24.91$ & 31 & $-1.2^{+0.3}_{-0.3}$ & \nodata & $22.5^{+1.3}_{-1.3}$ & \nodata & $3032.2^{+7.5}_{-7.6}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10710 & 5731 & 183 & 2458265.535 & $-25.17$ & 22 & $-1.6^{+1.7}_{-0.3}$ & \nodata & $22.7^{+1.4}_{-1.3}$ & \nodata & $3075.0^{+9.9}_{-8.5}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 10710 & 5731 & 189 & 2458270.462 & $-26.01$ & 34 & $-2.4^{+0.2}_{-0.2}$ & \nodata & $20.5^{+1.2}_{-1.2}$ & \nodata & $3053.1^{+6.7}_{-5.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 196 & 2458271.464 & $-26.20$ & 26 & $-2.0^{+0.2}_{-0.3}$ & \nodata & $23.1^{+1.4}_{-1.2}$ & \nodata & $3059.7^{+18.3}_{-12.9}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10710 & 5731 & 183 & 2458273.461 & $-26.54$ & 34 & $-0.9^{+0.2}_{-0.2}$ & \nodata & $21.9^{+1.0}_{-1.1}$ & \nodata & $2954.2^{+5.7}_{-5.3}$ & \nodata & $5.32^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 196 & 2458274.463 & $-26.71$ & 32 & $-2.8^{+0.3}_{-1.6}$ & \nodata & $21.1^{+1.4}_{-1.2}$ & \nodata & $3041.7^{+6.8}_{-8.0}$ & \nodata & $5.38^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 10710 & 5731 & 189 & 2458290.466 & $-28.27$ & 31 & $-1.1^{+0.2}_{-0.2}$ & \nodata & $21.8^{+1.0}_{-1.1}$ & \nodata & $3070.9^{+5.4}_{-5.0}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 231 & 2458291.472 & $-28.32$ & 21 & $-2.8^{+0.3}_{-0.3}$ & \nodata & $22.1^{+1.1}_{-1.2}$ & \nodata & $3052.0^{+7.2}_{-9.4}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 190 & 2458296.470 & $-28.33$ & 32 & $-1.2^{+0.3}_{-0.2}$ & \nodata & $21.8^{+1.0}_{-1.3}$ & \nodata & $3072.0^{+8.5}_{-7.6}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10711 & 5731 & 190 & 2458473.851 & $29.37$ & 16 & $-3.2^{+0.3}_{-0.3}$ & \nodata & $26.1^{+1.2}_{-1.7}$ & \nodata & $3049.4^{+15.1}_{-11.0}$ & \nodata & $5.38^{+0.07}_{-0.05}$ & \nodata & B \\ 
2M1144$+$2818 & 7349 & 4488 & 289 & 2456702.838 & $9.43$ & 34 & $-3.9^{+0.7}_{-0.4}$ & $-3.9^{+0.3}_{-0.5}$ & $22.3^{+1.1}_{-1.3}$ & $21.8^{+1.0}_{-1.1}$ & $3078.0^{+7.6}_{-7.4}$ & $3067.0^{+3.8}_{-3.7}$ & $5.48^{+0.02}_{-0.01}$ & $5.48^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7349 & 4488 & 247 & 2456709.789 & $6.31$ & 41 & $-4.5^{+0.4}_{-1.3}$ & \nodata & $21.7^{+1.1}_{-1.0}$ & \nodata & $3067.3^{+4.9}_{-6.7}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 7349 & 4488 & 252 & 2456735.709 & $-5.86$ & 22 & $-3.8^{+0.3}_{-0.3}$ & \nodata & $21.3^{+1.4}_{-1.3}$ & \nodata & $3057.5^{+10.1}_{-5.5}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
2M1145$+$0131 & 5593 & 4124 & 288 & 2455960.866 & $20.64$ & 19 & $4.1^{+1.6}_{-0.4}$ & $5.1^{+0.3}_{-0.5}$ & $56.1^{+2.0}_{-2.3}$ & $62.6^{+1.0}_{-1.1}$ & $2399.4^{+0.6}_{-0.5}$ & $2399.4^{+0.2}_{-0.1}$ & $3.54^{+0.03}_{-0.04}$ & $3.8^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5593 & 4124 & 300 & 2455990.853 & $6.64$ & 18 & $6.5^{+0.5}_{-1.2}$ & \nodata & $63.4^{+1.1}_{-1.6}$ & \nodata & $2399.4^{+0.6}_{-0.4}$ & \nodata & $3.91^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 5593 & 4124 & 283 & 2455998.819 & $2.60$ & 16 & $1.2^{+1.1}_{-1.3}$ & \nodata & $62.7^{+1.8}_{-2.1}$ & \nodata & $2399.3^{+1.2}_{-0.5}$ & \nodata & $3.57^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 5594 & 4124 & 299 & 2456086.642 & $-29.15$ & 14 & $4.0^{+1.1}_{-0.6}$ & \nodata & $64.8^{+1.9}_{-1.4}$ & \nodata & $2399.3^{+1.2}_{-0.5}$ & \nodata & $4.05^{+0.06}_{-0.03}$ & \nodata & S \\ 
\nodata & 5594 & 4124 & 251 & 2456314.935 & $24.49$ & 21 & $6.3^{+0.8}_{-1.2}$ & \nodata & $65.3^{+1.6}_{-2.7}$ & \nodata & $2399.5^{+0.9}_{-0.3}$ & \nodata & $4.19^{+0.16}_{-0.11}$ & \nodata & S \\ 
\nodata & 5595 & 4124 & 296 & 2456315.923 & $24.20$ & 19 & $6.1^{+0.9}_{-1.6}$ & \nodata & $55.2^{+1.7}_{-2.3}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.41^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 5596 & 4124 & 295 & 2456316.937 & $23.83$ & 22 & $5.2^{+0.3}_{-0.3}$ & \nodata & $55.4^{+1.7}_{-2.0}$ & \nodata & $2399.3^{+0.6}_{-0.4}$ & \nodata & $4.18^{+0.03}_{-0.07}$ & \nodata & S \\ 
\nodata & 5594 & 4124 & 296 & 2456324.921 & $20.99$ & 20 & $6.2^{+0.4}_{-0.7}$ & \nodata & $65.0^{+2.4}_{-3.8}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $4.38^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 5595 & 4124 & 296 & 2456325.928 & $20.58$ & 18 & $3.8^{+1.7}_{-0.4}$ & \nodata & $64.2^{+1.8}_{-2.4}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $3.91^{+0.28}_{-0.17}$ & \nodata & S \\ 
\nodata & 5595 & 4124 & 296 & 2456347.816 & $10.94$ & 19 & $5.3^{+0.5}_{-1.0}$ & \nodata & $62.7^{+1.8}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.16^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 5596 & 4124 & 300 & 2456352.800 & $8.48$ & 14 & $4.3^{+1.8}_{-0.7}$ & \nodata & $64.6^{+2.5}_{-2.1}$ & \nodata & $2399.1^{+1.1}_{-0.6}$ & \nodata & $3.61^{+0.06}_{-0.05}$ & \nodata & S \\ 
\nodata & 5596 & 4124 & 283 & 2456381.779 & $-6.50$ & 16 & $3.6^{+1.3}_{-1.0}$ & \nodata & $68.2^{+1.9}_{-1.9}$ & \nodata & $2399.2^{+1.2}_{-0.7}$ & \nodata & $3.52^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1146$-$1525 & 10710 & 5731 & 27 & 2458238.535 & $-16.35$ & 17 & $44.7^{+0.3}_{-0.3}$ & $44.1^{+0.3}_{-0.4}$ & $16.9^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.3^{+0.2}_{-0.1}$ & $4.3^{+0.1}_{-0.03}$ & $4.15^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10711 & 5731 & 29 & 2458264.525 & $-24.73$ & 13 & $45.0^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $3.59^{+0.04}_{-0.04}$ & \nodata & S \\ 
\nodata & 10712 & 5731 & 29 & 2458266.467 & $-25.03$ & 12 & $45.3^{+0.5}_{-1.0}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.0^{+1.5}_{-0.8}$ & \nodata & $3.65^{+0.08}_{-0.22}$ & \nodata & S \\ 
\nodata & 10711 & 5731 & 29 & 2458271.464 & $-26.05$ & 12 & $45.7^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $3.99^{+0.07}_{-0.08}$ & \nodata & S \\ 
\nodata & 10712 & 5731 & 29 & 2458272.464 & $-26.23$ & 10 & $43.8^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.1^{+0.8}_{-0.7}$ & \nodata & $4.18^{+0.1}_{-0.14}$ & \nodata & S \\ 
\nodata & 10711 & 5731 & 29 & 2458274.463 & $-26.58$ & 14 & $43.4^{+0.4}_{-0.4}$ & \nodata & $12.8^{+1.1}_{-1.4}$ & \nodata & $2399.1^{+1.2}_{-0.7}$ & \nodata & $4.51^{+0.08}_{-0.09}$ & \nodata & S \\ 
\nodata & 10712 & 5731 & 29 & 2458275.461 & $-26.73$ & 14 & $45.0^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+1.0}_{-0.4}$ & \nodata & $4.19^{+0.05}_{-0.06}$ & \nodata & S \\ 
\nodata & 10711 & 5731 & 29 & 2458296.470 & $-28.31$ & 13 & $45.2^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.0}_{-1.9}$ & \nodata & $2399.4^{+1.0}_{-0.4}$ & \nodata & $3.88^{+0.05}_{-0.07}$ & \nodata & S \\ 
\nodata & 10711 & 5731 & 29 & 2458473.851 & $29.32$ & 13 & $42.9^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.0}_{-1.1}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $4.1^{+0.04}_{-0.06}$ & \nodata & S \\ 
\nodata & 10712 & 5731 & 29 & 2458474.852 & $29.35$ & 14 & $41.0^{+0.6}_{-0.4}$ & \nodata & $17.9^{+1.8}_{-1.0}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.37^{+0.04}_{-0.05}$ & \nodata & S \\ 
\nodata & 10713 & 5731 & 26 & 2458475.839 & $29.39$ & 13 & $42.2^{+0.4}_{-0.6}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $3.87^{+0.15}_{-0.05}$ & \nodata & S \\ 
\nodata & 10712 & 5731 & 27 & 2458479.842 & $29.37$ & 14 & $42.7^{+0.4}_{-0.4}$ & \nodata & $17.8^{+1.6}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.5}$ & \nodata & $4.26^{+0.09}_{-0.1}$ & \nodata & S \\ 
\nodata & 10713 & 5731 & 28 & 2458480.838 & $29.35$ & 17 & $41.8^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.4}$ & \nodata & $2399.5^{+0.9}_{-0.4}$ & \nodata & $4.28^{+0.07}_{-0.03}$ & \nodata & S \\ 
\nodata & 10713 & 5731 & 26 & 2458500.785 & $27.01$ & 19 & $43.3^{+0.4}_{-0.6}$ & \nodata & $17.8^{+1.9}_{-1.0}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.46^{+0.04}_{-0.07}$ & \nodata & S \\ 
\nodata & 10713 & 5731 & 28 & 2458561.629 & $3.26$ & 17 & $43.9^{+0.3}_{-0.3}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.1}_{-0.6}$ & \nodata & $4.49^{+0.07}_{-0.07}$ & \nodata & S \\ 
2M1151$+$0628 & 9764 & 5312 & 41 & 2459224.814 & $27.65$ & 42 & $9.7^{+0.3}_{-1.7}$ & $9.7^{+0.4}_{-1.7}$ & $52.3^{+1.3}_{-1.7}$ & $52.3^{+1.3}_{-1.7}$ & $2941.8^{+12.6}_{-13.9}$ & $2941.8^{+12.6}_{-13.9}$ & $5.12^{+0.04}_{-0.04}$ & $5.12^{+0.04}_{-0.04}$ & B \\ 
2M1152$+$3333 & 7355 & 4487 & 86 & 2456701.828 & $9.07$ & 41 & $18.2^{+0.7}_{-0.7}$ & $17.1^{+0.3}_{-0.4}$ & $12.6^{+1.0}_{-1.3}$ & $11.6^{+1.0}_{-1.1}$ & $3200.3^{+6.7}_{-8.5}$ & $3183.7^{+2.6}_{-2.6}$ & $5.48^{+0.02}_{-0.01}$ & $5.46^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7355 & 4487 & 137 & 2456707.823 & $6.44$ & 61 & $17.0^{+0.2}_{-0.3}$ & \nodata & $11.0^{+1.1}_{-1.3}$ & \nodata & $3170.3^{+4.8}_{-5.0}$ & \nodata & $5.45^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 7355 & 4487 & 137 & 2456734.742 & $-5.60$ & 30 & $17.6^{+0.2}_{-0.2}$ & \nodata & $10.8^{+1.0}_{-1.1}$ & \nodata & $3185.2^{+5.4}_{-4.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 7355 & 4487 & 125 & 2456757.663 & $-14.79$ & 62 & $16.5^{+0.2}_{-0.2}$ & \nodata & $12.3^{+1.2}_{-1.1}$ & \nodata & $3188.4^{+4.5}_{-6.1}$ & \nodata & $5.32^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1157$+$3431 & 8798 & 5124 & 165 & 2457417.008 & $14.98$ & 14 & $-5.9^{+0.6}_{-0.4}$ & $-7.0^{+0.3}_{-0.4}$ & $16.5^{+1.1}_{-1.3}$ & $15.4^{+1.0}_{-1.1}$ & $3207.4^{+9.0}_{-11.0}$ & $3191.3^{+3.4}_{-3.5}$ & $5.29^{+0.03}_{-0.05}$ & $5.35^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8816 & 5124 & 166 & 2457468.752 & $-6.90$ & 12 & $-5.9^{+0.2}_{-0.2}$ & \nodata & $12.9^{+1.1}_{-1.3}$ & \nodata & $3173.0^{+6.9}_{-7.0}$ & \nodata & $5.38^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8799 & 5124 & 172 & 2457469.733 & $-7.28$ & 22 & $-6.0^{+0.3}_{-0.3}$ & \nodata & $11.9^{+1.6}_{-1.3}$ & \nodata & $3201.9^{+10.2}_{-15.5}$ & \nodata & $5.39^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8816 & 5124 & 166 & 2457474.724 & $-9.35$ & 15 & $-5.6^{+1.2}_{-0.3}$ & \nodata & $13.8^{+1.5}_{-1.2}$ & \nodata & $3207.8^{+10.3}_{-12.6}$ & \nodata & $5.37^{+0.03}_{-0.08}$ & \nodata & B \\ 
\nodata & 8799 & 5124 & 165 & 2457492.669 & $-16.04$ & 18 & $-5.5^{+1.3}_{-0.3}$ & \nodata & $13.5^{+1.5}_{-1.3}$ & \nodata & $3202.9^{+11.2}_{-9.2}$ & \nodata & $5.39^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 8799 & 5124 & 165 & 2457796.850 & $9.41$ & 20 & $-9.1^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.2}$ & \nodata & $3198.2^{+7.4}_{-7.0}$ & \nodata & $5.29^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8799 & 5124 & 165 & 2457801.832 & $7.29$ & 18 & $-9.4^{+0.2}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.1}$ & \nodata & $3162.7^{+11.9}_{-16.1}$ & \nodata & $5.35^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 8817 & 5124 & 165 & 2458068.013 & $23.57$ & 10 & $-5.1^{+0.3}_{-0.3}$ & \nodata & $14.9^{+1.6}_{-1.6}$ & \nodata & $3173.4^{+18.9}_{-12.8}$ & \nodata & $5.36^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M1157$+$1917 & 8801 & 5165 & 40 & 2457390.974 & $27.10$ & 18 & $-23.4^{+0.3}_{-0.2}$ & $-23.3^{+0.3}_{-0.3}$ & $6.2^{+1.5}_{-1.7}$ & $10.3^{+1.0}_{-1.0}$ & $3077.3^{+11.3}_{-12.6}$ & $3088.8^{+1.6}_{-1.5}$ & $5.41^{+0.03}_{-0.04}$ & $5.48^{+0.0}_{-0.0}$ & B \\ 
\nodata & 8801 & 5165 & 81 & 2457411.956 & $21.49$ & 22 & $-23.1^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.2}_{-1.2}$ & \nodata & $3098.3^{+6.7}_{-5.5}$ & \nodata & $5.42^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 81 & 2457414.923 & $20.52$ & 16 & $-22.9^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.1}_{-1.2}$ & \nodata & $3093.8^{+9.6}_{-7.5}$ & \nodata & $5.47^{+0.05}_{-0.02}$ & \nodata & B \\ 
\nodata & 8801 & 5165 & 34 & 2457414.978 & $20.38$ & 14 & $-21.9^{+0.4}_{-0.3}$ & \nodata & $9.5^{+1.4}_{-1.4}$ & \nodata & $3072.1^{+13.2}_{-11.6}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8801 & 5165 & 81 & 2457417.927 & $19.40$ & 18 & $-23.2^{+0.3}_{-0.2}$ & \nodata & $10.9^{+1.3}_{-1.1}$ & \nodata & $3097.6^{+4.9}_{-4.8}$ & \nodata & $5.42^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8801 & 5165 & 87 & 2457446.839 & $6.66$ & 18 & $-22.4^{+0.3}_{-0.3}$ & \nodata & $9.3^{+1.2}_{-1.2}$ & \nodata & $3080.1^{+6.9}_{-6.0}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8801 & 5165 & 81 & 2457464.784 & $-2.20$ & 20 & $-22.9^{+0.2}_{-0.3}$ & \nodata & $10.5^{+1.8}_{-1.2}$ & \nodata & $3084.7^{+7.7}_{-7.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 87 & 2457466.793 & $-3.21$ & 20 & $-23.1^{+0.4}_{-0.6}$ & \nodata & $10.0^{+1.7}_{-1.5}$ & \nodata & $3079.0^{+13.4}_{-13.2}$ & \nodata & $5.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 81 & 2457475.741 & $-7.43$ & 16 & $-22.3^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.1}_{-1.3}$ & \nodata & $3079.7^{+6.2}_{-8.8}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 81 & 2457476.763 & $-7.97$ & 19 & $-22.3^{+0.3}_{-0.3}$ & \nodata & $11.4^{+1.3}_{-1.2}$ & \nodata & $3063.8^{+9.8}_{-9.4}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 81 & 2457495.682 & $-16.13$ & 13 & $-22.4^{+0.6}_{-0.9}$ & \nodata & $11.3^{+1.4}_{-1.7}$ & \nodata & $3100.7^{+9.8}_{-9.2}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8802 & 5165 & 88 & 2457498.691 & $-17.32$ & 14 & $-22.2^{+0.3}_{-0.3}$ & \nodata & $9.4^{+1.2}_{-1.2}$ & \nodata & $3082.9^{+9.5}_{-9.0}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 81 & 2457500.674 & $-18.03$ & 13 & $-22.7^{+0.5}_{-1.1}$ & \nodata & $13.6^{+1.7}_{-1.3}$ & \nodata & $3089.1^{+7.8}_{-10.7}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 82 & 2457521.632 & $-24.40$ & 16 & $-22.3^{+0.3}_{-0.2}$ & \nodata & $10.9^{+1.0}_{-1.2}$ & \nodata & $3061.8^{+6.9}_{-6.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 87 & 2457528.632 & $-25.87$ & 21 & $-22.6^{+0.4}_{-0.5}$ & \nodata & $9.9^{+1.5}_{-1.5}$ & \nodata & $3075.0^{+12.1}_{-9.6}$ & \nodata & $5.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 86 & 2457532.635 & $-26.56$ & 20 & $-22.9^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $3093.4^{+7.4}_{-5.4}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 34 & 2457738.009 & $28.96$ & 15 & $-24.4^{+0.4}_{-0.3}$ & \nodata & $9.5^{+1.3}_{-1.1}$ & \nodata & $3095.7^{+5.0}_{-6.8}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 81 & 2457764.963 & $25.18$ & 17 & $-24.2^{+0.6}_{-0.4}$ & \nodata & $7.9^{+1.4}_{-1.6}$ & \nodata & $3086.2^{+13.9}_{-10.1}$ & \nodata & $5.37^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 35 & 2457800.911 & $11.87$ & 17 & $-25.4^{+0.3}_{-0.3}$ & \nodata & $9.6^{+1.4}_{-1.1}$ & \nodata & $3105.7^{+5.9}_{-5.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 89 & 2457829.871 & $-2.28$ & 20 & $-24.6^{+0.3}_{-0.3}$ & \nodata & $12.7^{+1.0}_{-1.1}$ & \nodata & $3074.8^{+9.8}_{-9.7}$ & \nodata & $5.45^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 41 & 2457832.862 & $-3.74$ & 18 & $-24.5^{+0.2}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.3}$ & \nodata & $3094.2^{+9.5}_{-5.1}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 32 & 2457850.823 & $-12.17$ & 17 & $-24.5^{+0.3}_{-0.3}$ & \nodata & $9.8^{+1.5}_{-1.0}$ & \nodata & $3092.9^{+6.4}_{-5.1}$ & \nodata & $5.45^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1158$+$5157 & 11872 & 2672 & 97 & 2458633.662 & $-20.36$ & 24 & $-51.1^{+0.3}_{-0.3}$ & $-51.7^{+0.3}_{-0.5}$ & $9.8^{+1.4}_{-1.1}$ & $10.4^{+1.2}_{-1.1}$ & $2870.7^{+12.5}_{-19.2}$ & $2872.3^{+11.9}_{-13.0}$ & $5.49^{+0.01}_{-0.0}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 11872 & 2672 & 97 & 2458634.651 & $-20.32$ & 19 & $-52.3^{+0.3}_{-0.3}$ & \nodata & $11.4^{+1.3}_{-1.2}$ & \nodata & $2876.0^{+41.1}_{-17.6}$ & \nodata & $5.27^{+0.13}_{-0.08}$ & \nodata & B \\ 
2M1159$+$2030 & 9018 & 5165 & 178 & 2457500.674 & $-17.96$ & 11 & $21.7^{+1.2}_{-0.6}$ & $17.8^{+0.3}_{-0.4}$ & $26.7^{+1.8}_{-2.4}$ & $28.6^{+1.0}_{-1.1}$ & $3089.9^{+10.7}_{-9.1}$ & $3083.1^{+2.7}_{-2.6}$ & $5.49^{+0.02}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 9018 & 5165 & 178 & 2457521.632 & $-24.26$ & 15 & $17.3^{+1.4}_{-0.5}$ & \nodata & $27.6^{+1.7}_{-1.6}$ & \nodata & $3093.9^{+10.4}_{-6.9}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 178 & 2457528.632 & $-25.72$ & 19 & $18.7^{+0.3}_{-0.4}$ & \nodata & $33.9^{+1.4}_{-1.4}$ & \nodata & $3081.3^{+11.5}_{-10.6}$ & \nodata & $5.4^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 261 & 2457532.635 & $-26.39$ & 16 & $17.1^{+0.3}_{-1.7}$ & \nodata & $32.2^{+2.6}_{-2.2}$ & \nodata & $3067.0^{+11.0}_{-9.0}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 262 & 2457738.009 & $28.75$ & 16 & $17.8^{+0.5}_{-1.5}$ & \nodata & $32.1^{+1.8}_{-1.4}$ & \nodata & $3040.9^{+17.0}_{-20.1}$ & \nodata & $5.26^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 9018 & 5165 & 178 & 2457764.963 & $24.96$ & 11 & $18.9^{+1.2}_{-1.4}$ & \nodata & $34.1^{+2.1}_{-2.7}$ & \nodata & $3055.3^{+9.2}_{-7.3}$ & \nodata & $5.41^{+0.08}_{-0.05}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 160 & 2457800.911 & $11.71$ & 18 & $18.1^{+0.5}_{-0.7}$ & \nodata & $26.9^{+1.7}_{-1.8}$ & \nodata & $3082.8^{+11.6}_{-10.7}$ & \nodata & $5.44^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 262 & 2457829.871 & $-2.34$ & 10 & $19.4^{+0.6}_{-0.8}$ & \nodata & $28.9^{+2.5}_{-2.1}$ & \nodata & $3090.1^{+10.4}_{-8.3}$ & \nodata & $5.48^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 261 & 2457832.862 & $-3.79$ & 20 & $16.6^{+0.3}_{-0.3}$ & \nodata & $27.7^{+1.1}_{-1.4}$ & \nodata & $3091.4^{+3.9}_{-5.1}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 9019 & 5165 & 208 & 2457850.823 & $-12.15$ & 19 & $18.7^{+0.3}_{-0.3}$ & \nodata & $25.6^{+1.1}_{-1.3}$ & \nodata & $3081.6^{+10.1}_{-8.1}$ & \nodata & $5.45^{+0.05}_{-0.03}$ & \nodata & B \\ 
2M1213$+$3900 & 7347 & 4486 & 104 & 2456705.834 & $7.28$ & 10 & $-10.4^{+0.5}_{-0.6}$ & $nan^{+nan}_{-nan}$ & $18.0^{+1.4}_{-1.4}$ & $nan^{+nan}_{-nan}$ & $3064.1^{+17.5}_{-12.5}$ & $nan^{+nan}_{-nan}$ & $5.49^{+0.01}_{-0.01}$ & $nan^{+nan}_{-nan}$ & B \\ 
2M1215$+$4548 & 8261 & 2119 & 169 & 2457096.821 & $-4.72$ & 55 & $-4.5^{+0.2}_{-0.2}$ & $-4.5^{+0.3}_{-0.4}$ & $99.9^{+1.0}_{-1.0}$ & $99.8^{+1.0}_{-1.0}$ & $2803.9^{+3.8}_{-7.6}$ & $2814.7^{+3.3}_{-5.2}$ & $4.95^{+0.05}_{-0.04}$ & $4.88^{+0.02}_{-0.03}$ & B \\ 
\nodata & 8261 & 2119 & 169 & 2457105.783 & $-7.96$ & 53 & $-7.8^{+2.0}_{-1.9}$ & \nodata & $99.8^{+1.0}_{-1.0}$ & \nodata & $2843.8^{+11.6}_{-10.6}$ & \nodata & $4.85^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 8263 & 2118 & 20 & 2457121.699 & $-13.06$ & 35 & $-8.3^{+2.0}_{-1.9}$ & \nodata & $99.8^{+1.0}_{-1.0}$ & \nodata & $2823.9^{+11.4}_{-13.4}$ & \nodata & $4.88^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 8263 & 2118 & 20 & 2457122.753 & $-13.47$ & 28 & $-8.5^{+2.2}_{-1.8}$ & \nodata & $99.7^{+1.1}_{-1.0}$ & \nodata & $2856.7^{+16.5}_{-14.6}$ & \nodata & $4.66^{+0.08}_{-0.13}$ & \nodata & B \\ 
2M1220$+$3956 & 7347 & 4486 & 62 & 2456705.834 & $7.54$ & 42 & $-3.4^{+0.2}_{-0.2}$ & $-2.7^{+0.3}_{-0.4}$ & $19.3^{+1.7}_{-1.1}$ & $18.3^{+1.0}_{-1.1}$ & $3033.8^{+7.3}_{-10.4}$ & $3056.7^{+3.4}_{-3.8}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 7347 & 4486 & 86 & 2456733.774 & $-3.82$ & 51 & $-2.1^{+0.2}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $3065.0^{+4.4}_{-5.1}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 7347 & 4486 & 62 & 2456738.803 & $-5.89$ & 31 & $-2.0^{+0.3}_{-1.3}$ & \nodata & $20.6^{+1.3}_{-1.5}$ & \nodata & $3053.7^{+8.5}_{-6.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1224$+$2505 & 7437 & 4216 & 138 & 2456824.642 & $-26.64$ & 11 & $-28.4^{+0.3}_{-0.3}$ & $-28.4^{+0.4}_{-0.4}$ & $14.5^{+1.0}_{-1.5}$ & $14.5^{+1.0}_{-1.5}$ & $2399.1^{+1.4}_{-0.6}$ & $2399.1^{+1.4}_{-0.6}$ & $4.13^{+0.04}_{-0.04}$ & $4.13^{+0.04}_{-0.04}$ & S \\ 
2M1226$+$5359 & 11957 & 2719 & 268 & 2458852.980 & $15.48$ & 48 & $-16.5^{+0.2}_{-0.3}$ & $-16.5^{+0.3}_{-0.3}$ & $22.0^{+1.0}_{-1.4}$ & $22.0^{+1.0}_{-1.4}$ & $3129.6^{+7.8}_{-6.9}$ & $3129.6^{+7.8}_{-6.9}$ & $5.31^{+0.03}_{-0.02}$ & $5.31^{+0.03}_{-0.02}$ & B \\ 
2M1227$+$2614 & 7435 & 4216 & 204 & 2456756.676 & $-10.21$ & 13 & $-14.4^{+0.3}_{-0.3}$ & $-13.9^{+0.3}_{-0.4}$ & $9.3^{+1.3}_{-1.3}$ & $11.1^{+1.0}_{-1.1}$ & $3080.0^{+8.0}_{-5.0}$ & $3080.0^{+3.6}_{-3.2}$ & $5.49^{+0.01}_{-0.01}$ & $5.48^{+0.01}_{-0.0}$ & B \\ 
\nodata & 7435 & 4216 & 156 & 2456761.646 & $-12.20$ & 10 & $-14.3^{+0.3}_{-0.3}$ & \nodata & $9.4^{+1.4}_{-1.2}$ & \nodata & $3045.8^{+14.7}_{-16.9}$ & \nodata & $5.23^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 157 & 2456790.632 & $-21.82$ & 11 & $-14.6^{+0.3}_{-0.3}$ & \nodata & $9.0^{+1.3}_{-1.3}$ & \nodata & $3089.5^{+12.5}_{-10.1}$ & \nodata & $5.46^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 151 & 2456814.643 & $-25.89$ & 14 & $-12.7^{+1.1}_{-0.5}$ & \nodata & $11.6^{+1.4}_{-1.5}$ & \nodata & $3069.7^{+13.0}_{-11.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 156 & 2456815.666 & $-26.01$ & 14 & $-13.3^{+0.4}_{-0.3}$ & \nodata & $10.4^{+1.7}_{-1.3}$ & \nodata & $3066.6^{+13.8}_{-13.6}$ & \nodata & $5.47^{+0.06}_{-0.02}$ & \nodata & B \\ 
\nodata & 7438 & 4216 & 193 & 2456818.645 & $-26.15$ & 17 & $-13.7^{+0.5}_{-0.3}$ & \nodata & $12.6^{+1.1}_{-1.1}$ & \nodata & $3063.9^{+8.0}_{-10.9}$ & \nodata & $5.38^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 204 & 2456819.640 & $-26.19$ & 13 & $-14.2^{+1.7}_{-0.4}$ & \nodata & $18.5^{+1.5}_{-1.9}$ & \nodata & $3104.4^{+7.3}_{-8.9}$ & \nodata & $5.41^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 7437 & 4216 & 162 & 2456824.642 & $-26.33$ & 13 & $-13.4^{+0.2}_{-0.2}$ & \nodata & $7.6^{+1.7}_{-1.7}$ & \nodata & $3081.3^{+16.7}_{-10.3}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
2M1229$+$2608 & 7438 & 4216 & 205 & 2456818.645 & $-26.11$ & 12 & $-9.9^{+0.4}_{-0.3}$ & $nan^{+nan}_{-nan}$ & $16.0^{+2.0}_{-1.9}$ & $nan^{+nan}_{-nan}$ & $3085.4^{+19.5}_{-14.0}$ & $nan^{+nan}_{-nan}$ & $5.42^{+0.05}_{-0.05}$ & $nan^{+nan}_{-nan}$ & B \\ 
2M1233$+$5227 & 11956 & 2718 & 8 & 2458872.021 & $11.58$ & 19 & $-10.4^{+0.2}_{-0.2}$ & $-10.4^{+0.3}_{-0.4}$ & $17.4^{+1.1}_{-1.0}$ & $16.7^{+1.0}_{-1.1}$ & $3049.6^{+10.8}_{-11.9}$ & $3000.0^{+10.0}_{-8.2}$ & $5.3^{+0.03}_{-0.03}$ & $5.25^{+0.03}_{-0.02}$ & B \\ 
\nodata & 11956 & 2718 & 8 & 2458872.947 & $11.42$ & 41 & $-10.5^{+0.3}_{-0.2}$ & \nodata & $14.7^{+1.1}_{-1.7}$ & \nodata & $2916.6^{+25.1}_{-11.4}$ & \nodata & $5.13^{+0.18}_{-0.03}$ & \nodata & B \\ 
2M1246$+$1258 & 6774 & 4491 & 283 & 2456379.823 & $-0.65$ & 19 & $51.2^{+0.5}_{-0.4}$ & $51.0^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $13.4^{+1.0}_{-1.0}$ & $2399.4^{+0.9}_{-0.5}$ & $2399.5^{+0.4}_{-0.2}$ & $4.14^{+0.03}_{-0.02}$ & $4.43^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6774 & 4491 & 288 & 2456406.755 & $-13.25$ & 30 & $51.1^{+0.2}_{-0.2}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $4.44^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 6774 & 4491 & 283 & 2456410.713 & $-14.82$ & 31 & $51.0^{+0.3}_{-0.4}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.56^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 6774 & 4491 & 234 & 2456681.019 & $25.66$ & 28 & $50.9^{+0.2}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.1}$ & \nodata & $2399.4^{+1.1}_{-0.4}$ & \nodata & $4.69^{+0.03}_{-0.05}$ & \nodata & S \\ 
2M1253$+$1233 & 8268 & 5122 & 260 & 2457059.944 & $22.40$ & 12 & $2.6^{+0.7}_{-1.0}$ & $2.8^{+0.3}_{-0.4}$ & $15.9^{+1.8}_{-2.1}$ & $13.9^{+1.0}_{-1.1}$ & $3066.0^{+10.6}_{-12.3}$ & $3113.9^{+3.5}_{-3.9}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8269 & 5122 & 180 & 2457064.899 & $20.81$ & 11 & $2.1^{+0.3}_{-0.3}$ & \nodata & $16.5^{+2.2}_{-1.3}$ & \nodata & $3099.0^{+17.1}_{-9.3}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8918 & 5122 & 175 & 2457465.782 & $5.28$ & 12 & $3.4^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.8}_{-1.4}$ & \nodata & $3149.7^{+10.1}_{-12.0}$ & \nodata & $5.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8918 & 5122 & 180 & 2457472.792 & $1.79$ & 11 & $3.3^{+0.3}_{-0.3}$ & \nodata & $12.8^{+1.6}_{-1.5}$ & \nodata & $3132.3^{+11.3}_{-12.2}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8918 & 5122 & 175 & 2457475.832 & $0.18$ & 11 & $1.8^{+0.3}_{-0.3}$ & \nodata & $12.8^{+1.1}_{-1.1}$ & \nodata & $3155.8^{+10.5}_{-9.2}$ & \nodata & $5.46^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 8965 & 5122 & 263 & 2457530.702 & $-22.66$ & 10 & $4.4^{+1.1}_{-0.5}$ & \nodata & $16.5^{+1.1}_{-1.3}$ & \nodata & $3099.8^{+5.3}_{-7.1}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 8965 & 5122 & 176 & 2457533.714 & $-23.52$ & 11 & $3.6^{+0.3}_{-0.3}$ & \nodata & $13.0^{+1.2}_{-2.0}$ & \nodata & $3113.7^{+11.8}_{-17.1}$ & \nodata & $5.32^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1256$+$4832 & 10636 & 5709 & 149 & 2458182.925 & $1.04$ & 31 & $-11.1^{+0.3}_{-0.6}$ & $-11.0^{+0.3}_{-0.4}$ & $19.2^{+1.3}_{-1.1}$ & $18.1^{+1.0}_{-1.1}$ & $3101.8^{+3.4}_{-5.6}$ & $3109.2^{+2.4}_{-3.0}$ & $5.26^{+0.02}_{-0.03}$ & $5.29^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10636 & 5709 & 98 & 2458186.923 & $-0.34$ & 33 & $-10.9^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $3118.1^{+5.3}_{-8.7}$ & \nodata & $5.24^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10636 & 5709 & 98 & 2458208.827 & $-7.52$ & 34 & $-10.6^{+0.4}_{-0.3}$ & \nodata & $18.1^{+1.0}_{-1.3}$ & \nodata & $3107.4^{+6.1}_{-6.3}$ & \nodata & $5.35^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 10636 & 5709 & 98 & 2458211.863 & $-8.52$ & 32 & $-11.1^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.0}_{-1.3}$ & \nodata & $3113.7^{+10.7}_{-9.0}$ & \nodata & $5.31^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10636 & 5709 & 149 & 2458215.841 & $-9.68$ & 34 & $-11.2^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.2}_{-1.0}$ & \nodata & $3118.4^{+8.0}_{-6.5}$ & \nodata & $5.32^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10636 & 5709 & 149 & 2458231.777 & $-13.86$ & 13 & $-10.5^{+0.5}_{-0.3}$ & \nodata & $19.9^{+1.4}_{-1.4}$ & \nodata & $3120.3^{+13.8}_{-14.2}$ & \nodata & $5.31^{+0.09}_{-0.07}$ & \nodata & B \\ 
2M1301$+$4112 & 7345 & 4485 & 77 & 2456706.904 & $9.32$ & 55 & $-0.2^{+0.3}_{-0.3}$ & $-0.2^{+0.3}_{-0.4}$ & $7.5^{+1.0}_{-1.1}$ & $<10$ & $2399.4^{+0.8}_{-0.4}$ & $2399.3^{+0.5}_{-0.3}$ & $5.42^{+0.02}_{-0.03}$ & $5.25^{+0.01}_{-0.01}$ & S \\ 
\nodata & 7345 & 4485 & 131 & 2456734.900 & $-1.18$ & 64 & $-0.3^{+0.3}_{-0.3}$ & \nodata & $7.2^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+1.2}_{-0.6}$ & \nodata & $5.18^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 7345 & 4485 & 125 & 2456756.786 & $-8.99$ & 72 & $-0.1^{+0.3}_{-0.3}$ & \nodata & $7.0^{+1.5}_{-1.3}$ & \nodata & $2399.3^{+0.7}_{-0.5}$ & \nodata & $5.25^{+0.04}_{-0.05}$ & \nodata & S \\ 
2M1303$+$2737 & 10774 & 5727 & 30 & 2458230.706 & $-11.86$ & 33 & $-21.5^{+0.3}_{-0.4}$ & $-20.9^{+0.3}_{-0.5}$ & $9.0^{+1.0}_{-1.2}$ & $<10$ & $2399.1^{+1.0}_{-0.6}$ & $2399.2^{+0.5}_{-0.3}$ & $5.1^{+0.03}_{-0.02}$ & $5.14^{+0.02}_{-0.02}$ & S \\ 
\nodata & 10774 & 5727 & 30 & 2458234.815 & $-13.63$ & 43 & $-20.3^{+0.4}_{-0.3}$ & \nodata & $9.0^{+1.0}_{-1.2}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $5.38^{+0.06}_{-0.05}$ & \nodata & S \\ 
\nodata & 10774 & 5727 & 19 & 2458268.703 & $-22.86$ & 41 & $-21.1^{+0.3}_{-0.3}$ & \nodata & $7.1^{+1.0}_{-1.2}$ & \nodata & $2398.9^{+1.2}_{-0.8}$ & \nodata & $5.17^{+0.04}_{-0.04}$ & \nodata & S \\ 
2M1304$+$5005 & 11018 & 2522 & 32 & 2458602.731 & $-14.40$ & 82 & $0.4^{+0.2}_{-0.3}$ & $0.5^{+0.3}_{-0.4}$ & $27.3^{+1.0}_{-1.0}$ & $26.6^{+1.0}_{-1.0}$ & $2399.5^{+0.6}_{-0.4}$ & $2399.4^{+0.5}_{-0.3}$ & $5.44^{+0.01}_{-0.01}$ & $5.3^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11830 & 2664 & 26 & 2458609.766 & $-15.79$ & 64 & $0.5^{+0.3}_{-0.3}$ & \nodata & $23.3^{+1.0}_{-1.0}$ & \nodata & $2398.8^{+1.7}_{-0.9}$ & \nodata & $5.1^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 11830 & 2664 & 26 & 2458610.687 & $-15.83$ & 54 & $0.5^{+0.2}_{-0.2}$ & \nodata & $26.9^{+1.5}_{-1.0}$ & \nodata & $2399.4^{+1.1}_{-0.4}$ & \nodata & $5.13^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1311$+$7123 & 8913 & 5181 & 11 & 2457445.846 & $-4.36$ & 15 & $-3.7^{+0.4}_{-1.0}$ & $-1.8^{+0.3}_{-0.4}$ & $37.7^{+3.0}_{-1.9}$ & $35.9^{+1.0}_{-1.1}$ & $2926.3^{+16.9}_{-17.6}$ & $2961.6^{+3.4}_{-3.2}$ & $4.71^{+0.06}_{-0.05}$ & $5.21^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8913 & 5181 & 113 & 2457448.840 & $-4.96$ & 13 & $-1.4^{+0.7}_{-0.3}$ & \nodata & $28.9^{+1.5}_{-1.6}$ & \nodata & $3051.7^{+12.3}_{-8.7}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 11 & 2457463.788 & $-7.72$ & 14 & $-1.3^{+0.6}_{-0.8}$ & \nodata & $37.1^{+1.6}_{-2.0}$ & \nodata & $2899.5^{+12.8}_{-8.9}$ & \nodata & $5.29^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 11 & 2457493.689 & $-11.43$ & 15 & $-3.2^{+1.4}_{-0.4}$ & \nodata & $38.7^{+1.8}_{-1.3}$ & \nodata & $2816.5^{+11.4}_{-25.3}$ & \nodata & $4.98^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 9 & 2457497.758 & $-11.77$ & 16 & $-4.6^{+0.3}_{-1.7}$ & \nodata & $39.8^{+1.7}_{-1.7}$ & \nodata & $2902.8^{+17.2}_{-17.3}$ & \nodata & $4.82^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 58 & 2457503.703 & $-12.05$ & 13 & $-4.5^{+0.4}_{-1.4}$ & \nodata & $31.7^{+1.5}_{-1.5}$ & \nodata & $3076.3^{+10.9}_{-14.3}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 106 & 2457522.629 & $-12.19$ & 14 & $-1.8^{+1.6}_{-0.4}$ & \nodata & $29.9^{+1.6}_{-1.6}$ & \nodata & $3056.5^{+9.2}_{-9.7}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 112 & 2457529.620 & $-11.93$ & 10 & $0.9^{+0.9}_{-0.4}$ & \nodata & $35.2^{+1.5}_{-1.8}$ & \nodata & $2884.3^{+37.9}_{-12.0}$ & \nodata & $5.44^{+0.17}_{-0.04}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 11 & 2457795.965 & $-1.21$ & 15 & $-0.9^{+0.2}_{-0.3}$ & \nodata & $40.7^{+1.1}_{-1.8}$ & \nodata & $2833.3^{+14.8}_{-16.0}$ & \nodata & $4.99^{+0.06}_{-0.02}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 11 & 2457801.949 & $-2.50$ & 15 & $-1.2^{+1.4}_{-0.5}$ & \nodata & $35.0^{+2.3}_{-2.1}$ & \nodata & $2857.2^{+23.7}_{-34.9}$ & \nodata & $5.04^{+0.05}_{-0.13}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 8 & 2457819.881 & $-6.13$ & 14 & $-2.5^{+0.7}_{-1.2}$ & \nodata & $35.0^{+1.3}_{-1.5}$ & \nodata & $2854.6^{+11.0}_{-16.6}$ & \nodata & $4.78^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 11 & 2457820.885 & $-6.33$ & 15 & $0.1^{+0.5}_{-0.5}$ & \nodata & $30.5^{+1.4}_{-1.7}$ & \nodata & $3044.4^{+17.2}_{-8.7}$ & \nodata & $5.4^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 8 & 2457820.927 & $-6.37$ & 11 & $-2.0^{+0.4}_{-0.4}$ & \nodata & $35.1^{+1.9}_{-1.8}$ & \nodata & $2838.0^{+16.5}_{-15.0}$ & \nodata & $4.99^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 8 & 2457827.854 & $-7.55$ & 15 & $-4.9^{+1.6}_{-0.5}$ & \nodata & $42.1^{+2.1}_{-2.2}$ & \nodata & $2904.1^{+10.1}_{-11.9}$ & \nodata & $4.61^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 11 & 2457831.885 & $-8.25$ & 12 & $-2.5^{+0.9}_{-0.4}$ & \nodata & $31.2^{+2.1}_{-2.0}$ & \nodata & $3053.3^{+12.3}_{-10.2}$ & \nodata & $5.34^{+0.06}_{-0.05}$ & \nodata & B \\ 
2M1313$+$0119 & 12514 & 2815 & 25 & 2458906.898 & $18.87$ & 41 & $-7.3^{+0.3}_{-0.3}$ & $-7.3^{+0.4}_{-0.4}$ & $9.1^{+1.4}_{-1.0}$ & $<10$ & $3047.6^{+9.7}_{-12.7}$ & $3047.6^{+9.7}_{-12.7}$ & $5.44^{+0.04}_{-0.03}$ & $5.44^{+0.04}_{-0.03}$ & B \\ 
2M1325$+$3314 & 8444 & 2161 & 233 & 2457863.729 & $-9.56$ & 25 & $-40.9^{+2.0}_{-1.9}$ & $-41.3^{+0.3}_{-0.5}$ & $75.9^{+2.0}_{-2.0}$ & $22.1^{+1.2}_{-1.1}$ & $2905.3^{+15.6}_{-13.0}$ & $2994.6^{+5.7}_{-6.3}$ & $4.72^{+0.11}_{-0.05}$ & $5.24^{+0.03}_{-0.02}$ & B \\ 
\nodata & 8444 & 2161 & 233 & 2457867.857 & $-11.29$ & 23 & $-40.2^{+0.3}_{-1.8}$ & \nodata & $49.5^{+2.0}_{-2.3}$ & \nodata & $2898.9^{+17.6}_{-13.6}$ & \nodata & $4.83^{+0.08}_{-0.05}$ & \nodata & B \\ 
\nodata & 8444 & 2161 & 233 & 2457874.821 & $-13.58$ & 29 & $-41.5^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.3}_{-1.0}$ & \nodata & $3040.5^{+6.5}_{-8.5}$ & \nodata & $5.45^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1330$+$7305 & 8913 & 5181 & 265 & 2457493.689 & $-10.74$ & 11 & $-12.1^{+0.5}_{-0.4}$ & $-11.1^{+0.5}_{-0.5}$ & $29.1^{+1.8}_{-1.6}$ & $26.0^{+1.1}_{-1.2}$ & $3094.9^{+13.1}_{-10.0}$ & $3087.8^{+4.5}_{-4.6}$ & $5.48^{+0.02}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 9067 & 5181 & 265 & 2457795.965 & $-1.63$ & 11 & $-11.2^{+1.4}_{-0.4}$ & \nodata & $25.7^{+1.6}_{-1.6}$ & \nodata & $3069.8^{+12.9}_{-18.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 265 & 2457801.949 & $-2.82$ & 11 & $-10.5^{+1.3}_{-0.6}$ & \nodata & $25.9^{+1.4}_{-1.5}$ & \nodata & $3091.6^{+15.5}_{-9.7}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 270 & 2457820.885 & $-6.29$ & 12 & $-12.0^{+1.1}_{-0.5}$ & \nodata & $24.9^{+1.6}_{-1.6}$ & \nodata & $3099.4^{+6.8}_{-8.0}$ & \nodata & $5.42^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 265 & 2457827.854 & $-7.39$ & 10 & $-9.4^{+1.5}_{-0.4}$ & \nodata & $25.6^{+1.2}_{-1.5}$ & \nodata & $3065.0^{+9.1}_{-11.9}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1330$+$7202 & 8913 & 5181 & 152 & 2457445.846 & $-4.07$ & 13 & $-7.9^{+0.5}_{-0.5}$ & $-8.7^{+0.3}_{-0.4}$ & $7.4^{+1.2}_{-1.3}$ & $11.0^{+1.0}_{-1.1}$ & $3118.8^{+9.0}_{-11.0}$ & $3115.8^{+2.6}_{-2.8}$ & $5.46^{+0.03}_{-0.03}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 8913 & 5181 & 152 & 2457448.840 & $-4.64$ & 10 & $-7.2^{+0.4}_{-0.3}$ & \nodata & $10.1^{+1.7}_{-1.4}$ & \nodata & $3145.5^{+19.3}_{-19.1}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 155 & 2457463.788 & $-7.21$ & 14 & $-8.4^{+0.4}_{-0.3}$ & \nodata & $12.0^{+1.6}_{-1.3}$ & \nodata & $3117.8^{+12.3}_{-12.4}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 8913 & 5181 & 206 & 2457493.689 & $-10.69$ & 16 & $-8.6^{+0.3}_{-0.3}$ & \nodata & $8.7^{+1.6}_{-1.2}$ & \nodata & $3133.3^{+14.1}_{-15.0}$ & \nodata & $5.46^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 90 & 2457497.758 & $-11.01$ & 15 & $-8.9^{+0.3}_{-0.3}$ & \nodata & $14.0^{+1.7}_{-1.2}$ & \nodata & $3102.3^{+6.9}_{-7.2}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 156 & 2457503.703 & $-11.27$ & 11 & $-9.8^{+0.3}_{-0.3}$ & \nodata & $13.3^{+1.8}_{-1.6}$ & \nodata & $3123.0^{+15.9}_{-17.0}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9012 & 5181 & 157 & 2457522.629 & $-11.40$ & 13 & $-8.2^{+0.4}_{-0.4}$ & \nodata & $9.0^{+1.1}_{-1.2}$ & \nodata & $3119.7^{+9.9}_{-13.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 152 & 2457795.965 & $-1.12$ & 14 & $-8.4^{+0.5}_{-0.5}$ & \nodata & $12.7^{+1.1}_{-1.2}$ & \nodata & $3118.3^{+6.5}_{-6.8}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 161 & 2457801.949 & $-2.33$ & 14 & $-7.5^{+0.5}_{-0.8}$ & \nodata & $10.9^{+1.4}_{-1.4}$ & \nodata & $3137.7^{+20.3}_{-21.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 152 & 2457819.881 & $-5.73$ & 14 & $-8.3^{+0.6}_{-0.3}$ & \nodata & $10.9^{+1.2}_{-1.4}$ & \nodata & $3102.8^{+7.9}_{-10.7}$ & \nodata & $5.46^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 62 & 2457820.885 & $-5.91$ & 16 & $-8.9^{+0.2}_{-0.2}$ & \nodata & $12.8^{+1.1}_{-1.4}$ & \nodata & $3112.3^{+8.5}_{-7.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9067 & 5181 & 152 & 2457820.927 & $-5.95$ & 10 & $-8.3^{+0.6}_{-0.4}$ & \nodata & $12.0^{+1.6}_{-1.4}$ & \nodata & $3138.1^{+11.4}_{-16.8}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 68 & 2457827.854 & $-7.06$ & 16 & $-8.7^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.4}_{-1.3}$ & \nodata & $3108.5^{+7.6}_{-9.0}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9068 & 5181 & 80 & 2457831.885 & $-7.72$ & 11 & $-8.6^{+0.8}_{-0.7}$ & \nodata & $11.7^{+2.2}_{-1.5}$ & \nodata & $3129.0^{+10.4}_{-12.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1334$-$3407 & 11734 & 6020 & 118 & 2458593.605 & $3.21$ & 21 & $8.0^{+0.5}_{-0.3}$ & $8.5^{+0.3}_{-0.5}$ & $49.6^{+2.0}_{-1.5}$ & $48.0^{+1.2}_{-1.2}$ & $2965.3^{+13.1}_{-14.1}$ & $2977.4^{+5.8}_{-7.0}$ & $4.83^{+0.06}_{-0.06}$ & $4.76^{+0.02}_{-0.03}$ & B \\ 
\nodata & 11734 & 6020 & 112 & 2458616.525 & $-7.34$ & 16 & $10.3^{+1.6}_{-0.5}$ & \nodata & $46.4^{+1.8}_{-1.9}$ & \nodata & $3007.2^{+23.3}_{-33.5}$ & \nodata & $4.87^{+0.16}_{-0.3}$ & \nodata & B \\ 
\nodata & 11735 & 6020 & 119 & 2458617.529 & $-7.80$ & 19 & $9.0^{+0.7}_{-1.3}$ & \nodata & $46.3^{+1.6}_{-1.5}$ & \nodata & $2991.3^{+15.3}_{-26.8}$ & \nodata & $5.19^{+0.07}_{-0.08}$ & \nodata & B \\ 
\nodata & 11734 & 6020 & 118 & 2458620.525 & $-9.11$ & 17 & $8.9^{+0.3}_{-1.4}$ & \nodata & $52.2^{+1.8}_{-2.0}$ & \nodata & $2981.5^{+9.4}_{-11.6}$ & \nodata & $4.7^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 11735 & 6020 & 119 & 2458644.459 & $-18.39$ & 20 & $7.8^{+1.0}_{-1.1}$ & \nodata & $47.6^{+1.7}_{-1.1}$ & \nodata & $2968.2^{+12.9}_{-13.3}$ & \nodata & $4.59^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M1338$+$2723 & 8952 & 2313 & 230 & 2457454.926 & $10.31$ & 106 & $-11.8^{+0.2}_{-0.2}$ & $-11.8^{+0.3}_{-0.3}$ & $4.4^{+1.4}_{-1.5}$ & $<10$ & $3476.3^{+5.3}_{-7.2}$ & $3476.3^{+5.3}_{-7.2}$ & $5.28^{+0.02}_{-0.03}$ & $5.28^{+0.02}_{-0.03}$ & B \\ 
2M1339$-$1627 & 10714 & 5732 & 274 & 2458238.658 & $-4.94$ & 17 & $43.0^{+0.3}_{-0.3}$ & $42.8^{+0.3}_{-0.4}$ & $10.9^{+1.1}_{-1.1}$ & $10.3^{+1.0}_{-1.1}$ & $3167.6^{+3.9}_{-4.6}$ & $3189.2^{+2.4}_{-2.6}$ & $5.47^{+0.01}_{-0.02}$ & $5.48^{+0.01}_{-0.0}$ & B \\ 
\nodata & 10714 & 5732 & 286 & 2458266.525 & $-17.40$ & 20 & $43.9^{+0.3}_{-0.3}$ & \nodata & $10.1^{+1.7}_{-1.3}$ & \nodata & $3198.3^{+8.3}_{-9.5}$ & \nodata & $5.4^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 10714 & 5732 & 279 & 2458270.599 & $-19.16$ & 13 & $43.1^{+0.4}_{-0.3}$ & \nodata & $11.1^{+1.2}_{-1.3}$ & \nodata & $3162.0^{+14.3}_{-14.3}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 280 & 2458271.582 & $-19.48$ & 21 & $42.3^{+0.2}_{-0.3}$ & \nodata & $8.9^{+1.3}_{-1.5}$ & \nodata & $3216.8^{+12.1}_{-11.4}$ & \nodata & $5.46^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10714 & 5732 & 291 & 2458273.581 & $-20.22$ & 24 & $42.3^{+0.3}_{-0.8}$ & \nodata & $9.4^{+1.2}_{-1.2}$ & \nodata & $3186.4^{+8.1}_{-13.0}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 274 & 2458274.584 & $-20.59$ & 17 & $43.1^{+0.3}_{-0.4}$ & \nodata & $12.7^{+1.1}_{-1.2}$ & \nodata & $3165.2^{+8.6}_{-11.7}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 10714 & 5732 & 292 & 2458294.528 & $-26.25$ & 20 & $42.8^{+0.3}_{-0.2}$ & \nodata & $7.4^{+1.1}_{-1.2}$ & \nodata & $3229.2^{+7.2}_{-5.8}$ & \nodata & $5.46^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 273 & 2458295.543 & $-26.51$ & 21 & $43.1^{+0.3}_{-0.3}$ & \nodata & $6.8^{+1.9}_{-1.3}$ & \nodata & $3208.0^{+13.0}_{-11.9}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 10714 & 5732 & 285 & 2458297.486 & $-26.76$ & 17 & $42.3^{+0.3}_{-0.3}$ & \nodata & $11.5^{+1.4}_{-1.6}$ & \nodata & $3186.6^{+21.4}_{-18.1}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 279 & 2458299.579 & $-27.38$ & 12 & $42.0^{+0.3}_{-0.4}$ & \nodata & $11.4^{+1.3}_{-1.2}$ & \nodata & $3172.2^{+15.6}_{-14.3}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 279 & 2458331.455 & $-28.86$ & 15 & $42.0^{+0.3}_{-0.3}$ & \nodata & $9.9^{+1.6}_{-1.4}$ & \nodata & $3196.3^{+8.0}_{-11.6}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 10715 & 5732 & 279 & 2458561.752 & $15.74$ & 14 & $42.9^{+0.3}_{-0.2}$ & \nodata & $10.3^{+1.7}_{-1.5}$ & \nodata & $3205.8^{+10.3}_{-7.9}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1339$-$1543 & 10715 & 5732 & 209 & 2458271.582 & $-19.56$ & 34 & $1.7^{+0.4}_{-0.3}$ & $2.0^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $17.2^{+1.0}_{-1.0}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.6^{+0.3}_{-0.1}$ & $4.32^{+0.01}_{-0.02}$ & $4.21^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10715 & 5732 & 179 & 2458274.584 & $-20.66$ & 28 & $2.6^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.4}_{-0.3}$ & \nodata & $4.37^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 179 & 2458295.543 & $-26.57$ & 29 & $2.0^{+0.4}_{-0.4}$ & \nodata & $21.5^{+2.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $3.89^{+0.03}_{-0.07}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 176 & 2458299.579 & $-27.44$ & 13 & $1.8^{+0.6}_{-1.4}$ & \nodata & $41.9^{+1.9}_{-2.5}$ & \nodata & $2399.0^{+1.4}_{-0.8}$ & \nodata & $3.53^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 176 & 2458331.455 & $-28.88$ & 20 & $2.7^{+0.5}_{-0.5}$ & \nodata & $29.2^{+1.0}_{-1.9}$ & \nodata & $2399.3^{+1.0}_{-0.4}$ & \nodata & $4.02^{+0.05}_{-0.06}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 179 & 2458561.752 & $15.70$ & 31 & $1.6^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $4.36^{+0.04}_{-0.03}$ & \nodata & S \\ 
2M1341$-$1620 & 10716 & 5732 & 185 & 2458272.587 & $-19.68$ & 33 & $5.9^{+0.3}_{-0.2}$ & $5.9^{+0.3}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ & $20.6^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.5^{+0.2}_{-0.1}$ & $4.67^{+0.03}_{-0.05}$ & $4.79^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10716 & 5732 & 236 & 2458275.583 & $-20.76$ & 30 & $5.5^{+0.3}_{-0.4}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.4}_{-0.3}$ & \nodata & $4.65^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10716 & 5732 & 236 & 2458296.532 & $-26.59$ & 31 & $6.4^{+0.2}_{-0.2}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.81^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 10716 & 5732 & 185 & 2458562.689 & $15.70$ & 25 & $4.7^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $4.67^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 191 & 2458563.682 & $15.27$ & 32 & $5.1^{+0.3}_{-0.4}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.89^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10716 & 5732 & 185 & 2458566.666 & $13.94$ & 32 & $5.7^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $4.85^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10716 & 5732 & 236 & 2458590.609 & $2.19$ & 21 & $8.0^{+0.3}_{-0.2}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+1.1}_{-0.6}$ & \nodata & $4.86^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 239 & 2458591.610 & $1.68$ & 30 & $6.8^{+0.3}_{-0.2}$ & \nodata & $18.2^{+1.0}_{-1.3}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $5.12^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 185 & 2458594.648 & $0.05$ & 34 & $6.6^{+0.3}_{-0.2}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.5}_{-0.2}$ & \nodata & $4.83^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 233 & 2458597.601 & $-1.35$ & 15 & $6.7^{+0.3}_{-0.3}$ & \nodata & $24.1^{+1.1}_{-1.7}$ & \nodata & $2399.3^{+1.2}_{-0.5}$ & \nodata & $4.57^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 191 & 2458616.584 & $-10.68$ & 30 & $3.7^{+0.2}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.3}$ & \nodata & $4.8^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 10717 & 5732 & 239 & 2458619.597 & $-12.11$ & 20 & $4.0^{+0.3}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.69^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1344$+$5625 & 6767 & 4500 & 176 & 2456410.768 & $-11.40$ & 34 & $-15.1^{+0.3}_{-0.3}$ & $-15.0^{+0.3}_{-0.4}$ & $10.7^{+1.1}_{-1.1}$ & $10.8^{+1.0}_{-1.1}$ & $2399.4^{+0.8}_{-0.4}$ & $2399.5^{+0.4}_{-0.2}$ & $4.84^{+0.02}_{-0.02}$ & $4.76^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6767 & 4500 & 176 & 2456432.697 & $-14.11$ & 23 & $-14.4^{+0.4}_{-0.3}$ & \nodata & $12.3^{+1.9}_{-1.0}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $4.62^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 6767 & 4500 & 173 & 2456438.694 & $-14.53$ & 35 & $-15.7^{+0.3}_{-0.3}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.7}_{-0.3}$ & \nodata & $4.71^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1344$-$1557 & 10714 & 5732 & 100 & 2458238.658 & $-4.42$ & 16 & $34.1^{+0.5}_{-0.3}$ & $33.0^{+0.3}_{-0.4}$ & $10.6^{+1.0}_{-1.0}$ & $14.8^{+1.0}_{-1.0}$ & $2399.5^{+0.7}_{-0.4}$ & $2399.4^{+0.2}_{-0.1}$ & $4.66^{+0.05}_{-0.03}$ & $4.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10714 & 5732 & 148 & 2458266.525 & $-16.99$ & 22 & $33.2^{+0.4}_{-0.3}$ & \nodata & $8.6^{+1.0}_{-1.8}$ & \nodata & $2399.4^{+0.8}_{-0.5}$ & \nodata & $4.66^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 10714 & 5732 & 147 & 2458270.599 & $-18.77$ & 15 & $32.3^{+0.2}_{-0.3}$ & \nodata & $7.1^{+1.0}_{-1.2}$ & \nodata & $2399.1^{+1.1}_{-0.7}$ & \nodata & $4.48^{+0.05}_{-0.09}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 148 & 2458271.582 & $-19.11$ & 24 & $32.9^{+0.3}_{-0.3}$ & \nodata & $8.6^{+1.0}_{-1.4}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.69^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 10714 & 5732 & 147 & 2458273.581 & $-19.85$ & 24 & $33.3^{+0.3}_{-0.5}$ & \nodata & $12.2^{+2.0}_{-1.0}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $4.65^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 148 & 2458274.584 & $-20.23$ & 15 & $35.0^{+0.3}_{-0.4}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $4.18^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 10714 & 5732 & 100 & 2458294.528 & $-26.05$ & 15 & $35.2^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.2}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.57^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 100 & 2458295.543 & $-26.31$ & 14 & $35.0^{+0.4}_{-0.6}$ & \nodata & $16.9^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.39^{+0.06}_{-0.03}$ & \nodata & S \\ 
\nodata & 10714 & 5732 & 147 & 2458297.486 & $-26.58$ & 18 & $35.1^{+0.4}_{-0.3}$ & \nodata & $16.9^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $4.35^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 148 & 2458299.579 & $-27.22$ & 10 & $34.7^{+0.4}_{-0.4}$ & \nodata & $20.2^{+1.1}_{-1.4}$ & \nodata & $2399.3^{+0.8}_{-0.5}$ & \nodata & $4.14^{+0.05}_{-0.03}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 148 & 2458331.455 & $-28.98$ & 15 & $34.2^{+0.3}_{-0.3}$ & \nodata & $16.4^{+1.2}_{-1.1}$ & \nodata & $2399.2^{+1.0}_{-0.5}$ & \nodata & $4.37^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 10715 & 5732 & 99 & 2458561.752 & $16.23$ & 14 & $29.7^{+0.2}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+1.0}_{-0.5}$ & \nodata & $4.54^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1345$-$0057 & 8266 & 5121 & 141 & 2457058.007 & $28.00$ & 14 & $-6.6^{+1.5}_{-0.4}$ & $-5.3^{+0.3}_{-0.4}$ & $31.4^{+1.5}_{-1.6}$ & $28.8^{+1.0}_{-1.1}$ & $3078.2^{+12.1}_{-10.9}$ & $3091.0^{+2.8}_{-2.5}$ & $5.39^{+0.04}_{-0.06}$ & $5.45^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8266 & 5121 & 135 & 2457060.971 & $27.49$ & 15 & $-7.6^{+1.4}_{-0.8}$ & \nodata & $28.8^{+3.4}_{-2.5}$ & \nodata & $3091.5^{+7.7}_{-8.9}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8266 & 5121 & 142 & 2457092.891 & $17.15$ & 18 & $-5.4^{+0.2}_{-0.3}$ & \nodata & $12.2^{+1.9}_{-1.2}$ & \nodata & $3079.7^{+11.3}_{-9.2}$ & \nodata & $5.46^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 8267 & 5121 & 99 & 2457093.913 & $16.66$ & 16 & $-5.7^{+0.3}_{-0.3}$ & \nodata & $9.2^{+1.1}_{-1.3}$ & \nodata & $3074.8^{+8.5}_{-8.1}$ & \nodata & $5.44^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8266 & 5121 & 142 & 2457110.844 & $8.91$ & 15 & $-4.3^{+0.4}_{-0.3}$ & \nodata & $14.4^{+1.2}_{-1.3}$ & \nodata & $3086.6^{+11.8}_{-9.8}$ & \nodata & $5.43^{+0.08}_{-0.06}$ & \nodata & B \\ 
\nodata & 8266 & 5121 & 33 & 2457113.869 & $7.35$ & 15 & $-3.2^{+0.3}_{-0.3}$ & \nodata & $17.6^{+1.3}_{-1.1}$ & \nodata & $3090.0^{+5.9}_{-9.2}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8267 & 5121 & 141 & 2457114.854 & $6.89$ & 16 & $-4.3^{+0.4}_{-0.4}$ & \nodata & $19.4^{+1.6}_{-1.5}$ & \nodata & $3092.0^{+12.1}_{-7.7}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8267 & 5121 & 135 & 2457123.840 & $2.40$ & 15 & $-3.7^{+0.6}_{-0.4}$ & \nodata & $23.7^{+1.3}_{-1.4}$ & \nodata & $3094.9^{+15.0}_{-11.7}$ & \nodata & $5.35^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 8267 & 5121 & 136 & 2457137.790 & $-4.57$ & 12 & $-3.5^{+1.4}_{-0.3}$ & \nodata & $25.7^{+1.1}_{-1.3}$ & \nodata & $3097.9^{+9.5}_{-7.5}$ & \nodata & $5.42^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8581 & 5121 & 40 & 2457142.796 & $-7.05$ & 14 & $-5.5^{+0.3}_{-1.6}$ & \nodata & $29.8^{+1.5}_{-2.0}$ & \nodata & $3088.0^{+12.2}_{-8.8}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9685 & 5121 & 34 & 2457823.976 & $16.70$ & 11 & $-9.3^{+0.3}_{-0.3}$ & \nodata & $22.7^{+1.3}_{-1.2}$ & \nodata & $3191.9^{+14.8}_{-11.0}$ & \nodata & $5.25^{+0.07}_{-0.06}$ & \nodata & B \\ 
\nodata & 9685 & 5121 & 142 & 2457849.892 & $4.53$ & 10 & $-4.7^{+0.3}_{-0.5}$ & \nodata & $9.4^{+1.7}_{-1.9}$ & \nodata & $3084.3^{+12.9}_{-12.4}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9685 & 5121 & 142 & 2457876.802 & $-8.75$ & 9 & $8.1^{+5.0}_{-5.1}$ & \nodata & $99.2^{+1.7}_{-1.1}$ & \nodata & $2837.2^{+32.6}_{-34.2}$ & \nodata & $4.96^{+0.11}_{-0.1}$ & \nodata & B \\ 
\nodata & 9684 & 5121 & 141 & 2458176.962 & $21.63$ & 10 & $-4.9^{+0.9}_{-1.1}$ & \nodata & $34.6^{+1.7}_{-1.4}$ & \nodata & $3091.5^{+12.5}_{-7.9}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1346$+$0102 & 5692 & 4447 & 259 & 2456729.899 & $15.83$ & 52 & $-22.3^{+0.4}_{-0.3}$ & $-23.1^{+0.3}_{-0.4}$ & $15.5^{+1.0}_{-1.0}$ & $15.5^{+1.0}_{-1.0}$ & $2399.5^{+0.6}_{-0.4}$ & $2399.5^{+0.3}_{-0.2}$ & $5.08^{+0.02}_{-0.02}$ & $5.01^{+0.01}_{-0.01}$ & S \\ 
\nodata & 5692 & 4447 & 265 & 2456738.858 & $11.85$ & 34 & $-23.5^{+0.3}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.7}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.87^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 5692 & 4447 & 270 & 2456757.782 & $2.67$ & 54 & $-23.2^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.99^{+0.05}_{-0.06}$ & \nodata & S \\ 
\nodata & 5692 & 4447 & 259 & 2456763.825 & $-0.48$ & 56 & $-23.1^{+0.3}_{-0.2}$ & \nodata & $15.6^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $5.1^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1347$+$3813 & 8447 & 2164 & 92 & 2457134.794 & $-8.62$ & 36 & $-37.6^{+0.3}_{-0.3}$ & $-37.4^{+0.3}_{-0.5}$ & $7.8^{+1.4}_{-1.1}$ & $<10$ & $3147.4^{+5.1}_{-5.0}$ & $3146.4^{+4.2}_{-3.4}$ & $5.44^{+0.02}_{-0.03}$ & $5.42^{+0.02}_{-0.02}$ & B \\ 
\nodata & 8447 & 2164 & 92 & 2457135.816 & $-9.00$ & 39 & $-37.3^{+0.3}_{-0.3}$ & \nodata & $7.5^{+1.3}_{-1.4}$ & \nodata & $3147.9^{+8.9}_{-5.9}$ & \nodata & $5.39^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8447 & 2164 & 92 & 2457137.838 & $-9.69$ & 26 & $-37.1^{+0.4}_{-0.3}$ & \nodata & $8.8^{+1.8}_{-1.4}$ & \nodata & $3140.2^{+12.2}_{-8.2}$ & \nodata & $5.41^{+0.06}_{-0.04}$ & \nodata & B \\ 
2M1348$+$2336 & 8320 & 2130 & 160 & 2457153.714 & $-13.88$ & 144 & $-10.8^{+0.2}_{-0.2}$ & $-11.0^{+0.3}_{-0.4}$ & $7.0^{+1.0}_{-1.0}$ & $<10$ & $2399.5^{+0.6}_{-0.3}$ & $2399.5^{+0.3}_{-0.2}$ & $5.0^{+0.05}_{-0.02}$ & $4.93^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8320 & 2130 & 160 & 2457156.788 & $-15.12$ & 44 & $-10.6^{+0.3}_{-0.2}$ & \nodata & $7.2^{+1.0}_{-1.2}$ & \nodata & $2399.4^{+1.1}_{-0.4}$ & \nodata & $5.01^{+0.06}_{-0.05}$ & \nodata & S \\ 
\nodata & 8320 & 2130 & 160 & 2457159.800 & $-16.16$ & 86 & $-11.0^{+0.2}_{-0.2}$ & \nodata & $8.3^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.98^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9882 & 2453 & 135 & 2458216.793 & $-0.75$ & 134 & $-11.4^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.1}_{-1.0}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $4.88^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1348$+$0415 & 11958 & 2720 & 239 & 2458878.007 & $28.36$ & 49 & $-3.1^{+0.3}_{-0.4}$ & $-2.1^{+0.3}_{-0.5}$ & $79.8^{+2.0}_{-1.4}$ & $78.3^{+1.1}_{-1.2}$ & $2399.6^{+0.5}_{-0.3}$ & $2399.4^{+0.3}_{-0.2}$ & $4.34^{+0.01}_{-0.02}$ & $4.45^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11958 & 2720 & 239 & 2458881.023 & $27.85$ & 24 & $-5.7^{+0.4}_{-0.4}$ & \nodata & $81.8^{+2.2}_{-1.9}$ & \nodata & $2399.3^{+1.1}_{-0.5}$ & \nodata & $4.61^{+0.07}_{-0.05}$ & \nodata & S \\ 
\nodata & 11958 & 2720 & 239 & 2458881.998 & $27.74$ & 18 & $-4.9^{+0.4}_{-1.6}$ & \nodata & $82.3^{+2.5}_{-2.2}$ & \nodata & $2399.2^{+1.1}_{-0.5}$ & \nodata & $4.33^{+0.04}_{-0.03}$ & \nodata & S \\ 
\nodata & 11958 & 2720 & 185 & 2458904.892 & $21.92$ & 50 & $-0.4^{+0.3}_{-0.2}$ & \nodata & $76.4^{+1.2}_{-1.5}$ & \nodata & $2399.3^{+0.7}_{-0.5}$ & \nodata & $4.67^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1351$+$0441 & 11958 & 2720 & 258 & 2458878.007 & $28.35$ & 32 & $-20.1^{+0.2}_{-0.2}$ & $-20.1^{+0.3}_{-0.4}$ & $7.9^{+1.4}_{-1.1}$ & $<10$ & $3048.2^{+4.4}_{-4.2}$ & $3031.2^{+3.6}_{-3.9}$ & $5.38^{+0.02}_{-0.02}$ & $5.27^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11958 & 2720 & 258 & 2458881.023 & $27.86$ & 15 & $-19.4^{+1.3}_{-0.3}$ & \nodata & $8.2^{+1.6}_{-1.5}$ & \nodata & $3049.3^{+15.9}_{-21.5}$ & \nodata & $5.31^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11958 & 2720 & 258 & 2458904.892 & $22.08$ & 20 & $-20.1^{+0.4}_{-0.3}$ & \nodata & $10.8^{+1.1}_{-1.2}$ & \nodata & $2961.1^{+7.1}_{-11.0}$ & \nodata & $4.87^{+0.03}_{-0.05}$ & \nodata & B \\ 
2M1354$+$2543 & 7344 & 4482 & 234 & 2456756.840 & $-1.11$ & 64 & $-6.5^{+0.2}_{-0.2}$ & $-6.6^{+0.3}_{-0.3}$ & $9.6^{+1.4}_{-1.0}$ & $<10$ & $3163.3^{+5.0}_{-8.0}$ & $3176.2^{+1.9}_{-2.1}$ & $5.42^{+0.02}_{-0.02}$ & $5.39^{+0.01}_{-0.01}$ & B \\ 
\nodata & 7344 & 4482 & 216 & 2456761.816 & $-3.16$ & 53 & $-7.0^{+0.2}_{-0.2}$ & \nodata & $9.9^{+1.5}_{-1.1}$ & \nodata & $3136.9^{+3.8}_{-4.7}$ & \nodata & $5.47^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 7344 & 4482 & 229 & 2456782.833 & $-11.57$ & 64 & $-6.4^{+0.2}_{-0.2}$ & \nodata & $8.8^{+1.0}_{-1.4}$ & \nodata & $3177.1^{+4.1}_{-4.5}$ & \nodata & $5.41^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8443 & 2160 & 168 & 2457809.011 & $15.99$ & 25 & $-6.9^{+0.4}_{-0.3}$ & \nodata & $9.4^{+1.2}_{-1.2}$ & \nodata & $3204.3^{+4.7}_{-7.3}$ & \nodata & $5.31^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 8443 & 2160 & 168 & 2457809.976 & $15.73$ & 54 & $-6.6^{+0.2}_{-0.2}$ & \nodata & $9.1^{+1.1}_{-1.1}$ & \nodata & $3198.8^{+4.4}_{-3.2}$ & \nodata & $5.22^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1357$+$3415 & 6851 & 4483 & 269 & 2456380.896 & $1.43$ & 34 & $-14.3^{+0.3}_{-0.2}$ & $-14.0^{+0.3}_{-0.4}$ & $11.9^{+1.6}_{-1.2}$ & $<10$ & $3183.0^{+7.7}_{-5.9}$ & $3183.2^{+4.0}_{-3.7}$ & $5.31^{+0.04}_{-0.03}$ & $5.42^{+0.02}_{-0.01}$ & B \\ 
\nodata & 6851 & 4483 & 266 & 2456405.735 & $-7.52$ & 32 & $-14.7^{+0.3}_{-0.3}$ & \nodata & $9.9^{+1.5}_{-1.3}$ & \nodata & $3181.1^{+5.8}_{-7.6}$ & \nodata & $5.41^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 6851 & 4483 & 266 & 2456412.846 & $-10.16$ & 36 & $-13.3^{+0.3}_{-0.2}$ & \nodata & $9.0^{+1.0}_{-1.3}$ & \nodata & $3185.7^{+8.0}_{-6.2}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1359$+$2514 & 7344 & 4482 & 79 & 2456756.840 & $-0.47$ & 26 & $-32.3^{+0.2}_{-0.2}$ & $-31.7^{+0.3}_{-0.4}$ & $11.0^{+1.1}_{-1.3}$ & $11.1^{+1.0}_{-1.2}$ & $3085.2^{+3.8}_{-4.0}$ & $3100.3^{+2.3}_{-2.3}$ & $5.5^{+0.01}_{-0.0}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 7344 & 4482 & 43 & 2456761.816 & $-2.52$ & 19 & $-32.2^{+0.4}_{-0.3}$ & \nodata & $11.7^{+1.4}_{-1.2}$ & \nodata & $3134.8^{+7.1}_{-4.5}$ & \nodata & $5.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 7344 & 4482 & 43 & 2456782.833 & $-11.00$ & 26 & $-31.2^{+0.2}_{-0.2}$ & \nodata & $10.8^{+1.2}_{-1.2}$ & \nodata & $3098.1^{+3.2}_{-3.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1400$+$1523 & 10896 & 5748 & 292 & 2458266.693 & $-18.30$ & 17 & $-12.6^{+0.3}_{-0.3}$ & $-12.7^{+0.3}_{-0.4}$ & $12.1^{+1.5}_{-1.3}$ & $13.6^{+1.0}_{-1.1}$ & $3124.9^{+9.8}_{-15.3}$ & $3107.1^{+1.6}_{-1.8}$ & $5.49^{+0.01}_{-0.0}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 10894 & 5748 & 291 & 2458267.777 & $-18.84$ & 19 & $-12.7^{+0.6}_{-0.6}$ & \nodata & $11.2^{+1.3}_{-1.2}$ & \nodata & $3154.9^{+8.2}_{-10.3}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10897 & 5748 & 292 & 2458268.647 & $-18.82$ & 19 & $-13.5^{+0.3}_{-0.3}$ & \nodata & $10.3^{+1.7}_{-1.4}$ & \nodata & $3114.2^{+4.6}_{-8.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10896 & 5748 & 243 & 2458269.632 & $-19.09$ & 14 & $-12.0^{+0.4}_{-0.3}$ & \nodata & $14.1^{+1.6}_{-1.2}$ & \nodata & $3101.8^{+4.1}_{-7.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 297 & 2458270.769 & $-19.76$ & 18 & $-12.7^{+0.3}_{-0.3}$ & \nodata & $13.7^{+1.6}_{-1.2}$ & \nodata & $3128.2^{+13.7}_{-15.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10895 & 5748 & 197 & 2458291.652 & $-24.51$ & 19 & $-13.0^{+0.5}_{-0.7}$ & \nodata & $14.3^{+1.2}_{-1.3}$ & \nodata & $3097.0^{+12.8}_{-5.5}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10896 & 5748 & 244 & 2458292.661 & $-24.70$ & 17 & $-12.6^{+0.8}_{-0.6}$ & \nodata & $13.0^{+1.2}_{-1.4}$ & \nodata & $3098.2^{+6.7}_{-4.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 291 & 2458292.717 & $-24.83$ & 19 & $-12.1^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.2}_{-1.2}$ & \nodata & $3100.2^{+4.9}_{-4.3}$ & \nodata & $5.5^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 291 & 2458295.701 & $-25.25$ & 16 & $-13.7^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.1}_{-1.2}$ & \nodata & $3131.8^{+7.0}_{-9.6}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 291 & 2458565.916 & $9.50$ & 18 & $-11.2^{+0.3}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.2}$ & \nodata & $3121.0^{+7.8}_{-14.6}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10895 & 5748 & 209 & 2458592.851 & $-2.74$ & 21 & $-12.6^{+0.4}_{-0.3}$ & \nodata & $10.9^{+1.4}_{-1.4}$ & \nodata & $3105.4^{+7.5}_{-8.6}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 291 & 2458594.861 & $-3.68$ & 21 & $-11.7^{+0.5}_{-0.5}$ & \nodata & $13.0^{+1.1}_{-1.4}$ & \nodata & $3136.1^{+9.9}_{-9.1}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 10894 & 5748 & 291 & 2458598.848 & $-5.46$ & 12 & $-13.1^{+1.5}_{-0.3}$ & \nodata & $13.6^{+1.4}_{-1.4}$ & \nodata & $3182.2^{+28.4}_{-16.4}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 10895 & 5748 & 209 & 2458619.754 & $-14.09$ & 14 & $-12.6^{+0.4}_{-0.6}$ & \nodata & $12.8^{+1.1}_{-1.4}$ & \nodata & $3109.2^{+8.2}_{-9.3}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 10895 & 5748 & 200 & 2459029.635 & $-25.55$ & 11 & $-13.2^{+0.5}_{-0.3}$ & \nodata & $12.4^{+1.4}_{-1.4}$ & \nodata & $3085.2^{+8.3}_{-9.3}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 10896 & 5748 & 196 & 2459030.648 & $-25.69$ & 21 & $-13.1^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.6}_{-1.3}$ & \nodata & $3096.7^{+5.1}_{-9.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 10895 & 5748 & 206 & 2459033.651 & $-25.99$ & 20 & $-13.5^{+0.3}_{-0.3}$ & \nodata & $11.1^{+1.1}_{-1.6}$ & \nodata & $3095.6^{+4.6}_{-5.0}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
2M1402$+$0214 & 6860 & 4516 & 39 & 2456349.971 & $22.51$ & 53 & $-24.1^{+0.2}_{-0.2}$ & $-24.8^{+0.3}_{-0.3}$ & $9.2^{+1.1}_{-1.6}$ & $10.5^{+1.0}_{-1.2}$ & $3257.4^{+9.6}_{-6.6}$ & $3272.3^{+5.4}_{-3.7}$ & $5.33^{+0.03}_{-0.03}$ & $5.35^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6860 & 4516 & 51 & 2456353.939 & $21.22$ & 60 & $-12.1^{+0.2}_{-0.3}$ & \nodata & $10.8^{+1.0}_{-1.1}$ & \nodata & $3281.9^{+25.1}_{-9.8}$ & \nodata & $5.38^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 6860 & 4516 & 52 & 2456376.851 & $11.82$ & 62 & $-30.1^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.2}$ & \nodata & $3278.3^{+6.7}_{-5.0}$ & \nodata & $5.35^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1417$+$4954 & 9864 & 2435 & 116 & 2457891.688 & $-12.49$ & 45 & $-10.8^{+0.4}_{-0.4}$ & $-10.8^{+0.3}_{-0.5}$ & $31.0^{+1.9}_{-1.0}$ & $27.8^{+1.4}_{-1.0}$ & $2399.4^{+0.6}_{-0.5}$ & $2399.5^{+0.4}_{-0.2}$ & $4.48^{+0.04}_{-0.1}$ & $4.8^{+0.02}_{-0.03}$ & S \\ 
\nodata & 11827 & 2651 & 264 & 2458583.890 & $-4.39$ & 59 & $-10.7^{+0.3}_{-0.3}$ & \nodata & $25.3^{+1.6}_{-1.0}$ & \nodata & $2399.6^{+0.5}_{-0.3}$ & \nodata & $4.87^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1417$+$4535 & 8329 & 2139 & 176 & 2457072.985 & $10.83$ & 37 & $-23.7^{+0.4}_{-1.7}$ & $-22.4^{+0.3}_{-0.7}$ & $74.2^{+1.6}_{-1.8}$ & $72.9^{+1.1}_{-1.2}$ & $2886.6^{+11.2}_{-8.3}$ & $2913.6^{+5.1}_{-4.6}$ & $4.56^{+0.03}_{-0.04}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8329 & 2139 & 176 & 2457074.008 & $10.54$ & 34 & $-21.8^{+0.8}_{-1.1}$ & \nodata & $68.8^{+1.6}_{-1.8}$ & \nodata & $2874.2^{+22.2}_{-14.0}$ & \nodata & $4.6^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 8329 & 2139 & 176 & 2457079.966 & $9.06$ & 53 & $-20.8^{+0.3}_{-1.3}$ & \nodata & $70.8^{+1.7}_{-1.8}$ & \nodata & $2927.2^{+9.0}_{-8.0}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8329 & 2139 & 176 & 2457083.017 & $8.15$ & 28 & $-19.8^{+1.8}_{-1.9}$ & \nodata & $79.7^{+2.7}_{-2.3}$ & \nodata & $2925.6^{+10.6}_{-14.9}$ & \nodata & $4.52^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 8326 & 2136 & 119 & 2457108.917 & $0.68$ & 36 & $-23.6^{+1.6}_{-0.5}$ & \nodata & $75.4^{+2.2}_{-1.5}$ & \nodata & $2954.0^{+16.7}_{-17.1}$ & \nodata & $4.66^{+0.06}_{-0.07}$ & \nodata & B \\ 
\nodata & 8326 & 2136 & 119 & 2457109.897 & $0.42$ & 24 & $-25.2^{+1.5}_{-1.7}$ & \nodata & $72.2^{+1.9}_{-2.0}$ & \nodata & $2921.8^{+15.4}_{-16.2}$ & \nodata & $4.56^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M1423$+$5146 & 9864 & 2435 & 247 & 2457891.688 & $-11.93$ & 63 & $28.5^{+0.2}_{-0.2}$ & $28.5^{+0.3}_{-0.3}$ & $11.1^{+1.0}_{-1.0}$ & $11.1^{+1.0}_{-1.0}$ & $2398.7^{+1.6}_{-1.1}$ & $2398.7^{+1.6}_{-1.1}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & S \\ 
2M1430$+$0858 & 5672 & 4436 & 191 & 2456439.692 & $-14.74$ & 78 & $6.4^{+0.2}_{-0.2}$ & $6.0^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.1}$ & $<10$ & $2399.5^{+0.6}_{-0.4}$ & $2399.5^{+0.4}_{-0.2}$ & $5.34^{+0.01}_{-0.02}$ & $5.35^{+0.01}_{-0.02}$ & S \\ 
\nodata & 5672 & 4436 & 230 & 2456461.665 & $-22.03$ & 82 & $5.7^{+0.2}_{-0.2}$ & \nodata & $9.5^{+1.2}_{-1.1}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $5.37^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 5672 & 4436 & 182 & 2456468.649 & $-23.72$ & 82 & $5.8^{+0.2}_{-0.2}$ & \nodata & $9.2^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+0.6}_{-0.4}$ & \nodata & $5.37^{+0.02}_{-0.03}$ & \nodata & S \\ 
2M1433$+$5041 & 9005 & 5186 & 209 & 2457498.739 & $-5.71$ & 27 & $2.3^{+0.3}_{-0.3}$ & $2.6^{+0.3}_{-0.5}$ & $46.1^{+2.1}_{-2.5}$ & $42.3^{+1.0}_{-1.2}$ & $2926.1^{+21.4}_{-12.0}$ & $2988.6^{+3.3}_{-3.6}$ & $4.89^{+0.08}_{-0.05}$ & $5.11^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9006 & 5186 & 161 & 2457499.883 & $-6.19$ & 23 & $1.9^{+0.4}_{-0.3}$ & \nodata & $40.8^{+1.2}_{-1.7}$ & \nodata & $2890.1^{+14.4}_{-9.0}$ & \nodata & $4.82^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 9006 & 5186 & 161 & 2457522.738 & $-10.67$ & 16 & $2.0^{+1.5}_{-0.8}$ & \nodata & $35.2^{+1.9}_{-2.4}$ & \nodata & $3063.1^{+21.8}_{-9.9}$ & \nodata & $5.47^{+0.06}_{-0.02}$ & \nodata & B \\ 
\nodata & 9005 & 5186 & 209 & 2457524.644 & $-10.86$ & 17 & $3.2^{+1.4}_{-1.6}$ & \nodata & $59.3^{+2.0}_{-1.9}$ & \nodata & $2900.3^{+9.5}_{-12.6}$ & \nodata & $4.69^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9005 & 5186 & 209 & 2457528.725 & $-11.63$ & 17 & $4.7^{+1.1}_{-1.0}$ & \nodata & $49.2^{+2.6}_{-2.7}$ & \nodata & $2935.4^{+12.3}_{-19.4}$ & \nodata & $4.53^{+0.03}_{-0.06}$ & \nodata & B \\ 
\nodata & 9006 & 5186 & 209 & 2457529.774 & $-11.86$ & 29 & $2.7^{+0.4}_{-1.2}$ & \nodata & $38.5^{+2.0}_{-1.5}$ & \nodata & $3055.8^{+6.7}_{-12.3}$ & \nodata & $5.38^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 9006 & 5186 & 257 & 2457532.698 & $-12.16$ & 27 & $4.3^{+0.3}_{-1.5}$ & \nodata & $34.7^{+1.7}_{-1.4}$ & \nodata & $3071.3^{+6.8}_{-6.3}$ & \nodata & $5.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9006 & 5186 & 209 & 2457553.647 & $-14.20$ & 26 & $2.0^{+1.6}_{-0.3}$ & \nodata & $47.5^{+1.6}_{-2.0}$ & \nodata & $2902.9^{+8.7}_{-12.5}$ & \nodata & $4.75^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9006 & 5186 & 158 & 2457556.694 & $-14.43$ & 14 & $2.0^{+0.4}_{-1.7}$ & \nodata & $45.9^{+1.8}_{-1.7}$ & \nodata & $2903.3^{+12.1}_{-25.0}$ & \nodata & $4.86^{+0.06}_{-0.09}$ & \nodata & B \\ 
2M1442$+$0629 & 11022 & 2526 & 252 & 2458630.680 & $-13.09$ & 24 & $-0.6^{+1.9}_{-2.0}$ & $0.4^{+1.4}_{-1.3}$ & $79.8^{+2.6}_{-2.6}$ & $81.6^{+2.3}_{-1.8}$ & $2861.0^{+17.8}_{-11.1}$ & $2858.2^{+14.4}_{-10.1}$ & $4.8^{+0.07}_{-0.05}$ & $4.85^{+0.06}_{-0.04}$ & B \\ 
\nodata & 11022 & 2526 & 252 & 2458631.644 & $-13.41$ & 13 & $2.2^{+2.2}_{-3.0}$ & \nodata & $89.1^{+4.8}_{-5.5}$ & \nodata & $2848.8^{+24.5}_{-24.7}$ & \nodata & $5.01^{+0.11}_{-0.08}$ & \nodata & B \\ 
2M1445$+$4502 & 6854 & 4498 & 113 & 2456378.907 & $2.79$ & 61 & $-13.7^{+0.3}_{-0.3}$ & $-13.2^{+0.3}_{-0.4}$ & $23.5^{+1.8}_{-1.0}$ & $23.7^{+1.0}_{-1.1}$ & $3222.2^{+7.9}_{-6.1}$ & $3208.9^{+2.7}_{-2.7}$ & $5.22^{+0.03}_{-0.02}$ & $5.27^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6854 & 4498 & 107 & 2456404.790 & $-4.32$ & 64 & $-13.2^{+0.3}_{-0.4}$ & \nodata & $23.9^{+1.0}_{-1.3}$ & \nodata & $3203.2^{+3.7}_{-4.4}$ & \nodata & $5.05^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 6854 & 4498 & 26 & 2456409.857 & $-5.79$ & 42 & $-12.9^{+0.2}_{-0.2}$ & \nodata & $23.8^{+1.0}_{-1.4}$ & \nodata & $3210.2^{+4.5}_{-4.0}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M1451$+$3337 & 9024 & 2355 & 47 & 2457833.854 & $9.16$ & 46 & $-44.4^{+0.2}_{-0.2}$ & $-44.7^{+0.3}_{-0.4}$ & $5.8^{+1.2}_{-1.1}$ & $<10$ & $3102.6^{+3.4}_{-6.0}$ & $3111.9^{+2.2}_{-2.0}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.0}$ & B \\ 
\nodata & 9024 & 2355 & 47 & 2457835.001 & $8.50$ & 42 & $-44.9^{+0.2}_{-0.2}$ & \nodata & $8.6^{+1.3}_{-1.3}$ & \nodata & $3105.8^{+5.0}_{-4.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9024 & 2355 & 47 & 2457837.983 & $7.55$ & 50 & $-44.7^{+0.2}_{-0.3}$ & \nodata & $7.5^{+1.1}_{-1.1}$ & \nodata & $3121.7^{+5.6}_{-3.5}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9024 & 2355 & 47 & 2457839.005 & $7.17$ & 25 & $-44.9^{+0.2}_{-0.3}$ & \nodata & $8.0^{+1.6}_{-1.5}$ & \nodata & $3114.4^{+6.8}_{-6.3}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9024 & 2355 & 47 & 2457839.979 & $6.89$ & 52 & $-44.7^{+0.3}_{-0.3}$ & \nodata & $7.9^{+1.5}_{-1.1}$ & \nodata & $3115.1^{+6.2}_{-3.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1456$+$1755 & 6844 & 4494 & 160 & 2456432.761 & $-9.72$ & 105 & $17.1^{+0.2}_{-0.3}$ & $16.8^{+0.3}_{-0.4}$ & $8.4^{+1.7}_{-1.3}$ & $<10$ & $2399.4^{+0.7}_{-0.4}$ & $2399.4^{+0.5}_{-0.3}$ & $5.05^{+0.04}_{-0.07}$ & $5.07^{+0.01}_{-0.01}$ & S \\ 
\nodata & 6844 & 4494 & 160 & 2456470.651 & $-21.24$ & 126 & $16.6^{+0.3}_{-0.3}$ & \nodata & $6.9^{+1.0}_{-1.6}$ & \nodata & $2399.4^{+0.9}_{-0.5}$ & \nodata & $5.08^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 6844 & 4494 & 160 & 2456703.995 & $23.70$ & 135 & $16.5^{+0.2}_{-0.3}$ & \nodata & $7.0^{+1.0}_{-1.5}$ & \nodata & $2399.3^{+0.8}_{-0.5}$ & \nodata & $5.05^{+0.03}_{-0.02}$ & \nodata & S \\ 
2M1457$+$5639 & 8589 & 2219 & 215 & 2458577.960 & $-2.14$ & 35 & $4.9^{+0.2}_{-0.2}$ & $5.0^{+0.3}_{-0.4}$ & $12.7^{+1.0}_{-1.4}$ & $13.0^{+1.0}_{-1.1}$ & $2399.0^{+2.1}_{-0.8}$ & $2399.0^{+0.9}_{-0.4}$ & $4.95^{+0.03}_{-0.01}$ & $4.99^{+0.02}_{-0.01}$ & S \\ 
\nodata & 8589 & 2219 & 215 & 2458578.942 & $-2.32$ & 41 & $5.1^{+0.2}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.2}$ & \nodata & $2399.1^{+1.2}_{-0.6}$ & \nodata & $5.06^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 8589 & 2219 & 215 & 2458579.967 & $-2.55$ & 36 & $5.5^{+0.3}_{-0.3}$ & \nodata & $13.4^{+1.4}_{-1.0}$ & \nodata & $2398.9^{+1.4}_{-0.8}$ & \nodata & $4.93^{+0.04}_{-0.02}$ & \nodata & S \\ 
2M1503$+$2312 & 8914 & 5182 & 256 & 2457417.986 & $23.73$ & 15 & $-4.0^{+0.3}_{-0.3}$ & $-3.3^{+0.3}_{-0.3}$ & $12.7^{+1.1}_{-1.3}$ & $11.8^{+1.0}_{-1.0}$ & $3090.7^{+11.1}_{-9.8}$ & $3072.3^{+1.8}_{-1.8}$ & $5.36^{+0.06}_{-0.05}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 8914 & 5182 & 250 & 2457440.953 & $21.01$ & 15 & $-3.5^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.6}_{-1.5}$ & \nodata & $3088.5^{+10.9}_{-7.0}$ & \nodata & $5.4^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 256 & 2457444.946 & $20.18$ & 23 & $-4.0^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.7}_{-1.3}$ & \nodata & $3086.4^{+7.4}_{-5.7}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 250 & 2457473.828 & $11.87$ & 19 & $-3.5^{+0.3}_{-0.3}$ & \nodata & $11.4^{+1.3}_{-1.1}$ & \nodata & $3050.8^{+9.6}_{-14.6}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 243 & 2457476.824 & $10.80$ & 15 & $-3.3^{+0.4}_{-0.3}$ & \nodata & $11.9^{+1.6}_{-1.4}$ & \nodata & $3047.7^{+9.0}_{-10.2}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 296 & 2457476.883 & $10.65$ & 15 & $-2.4^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.0}_{-1.2}$ & \nodata & $3069.8^{+5.6}_{-11.7}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 251 & 2457497.809 & $2.68$ & 13 & $-3.2^{+0.3}_{-0.3}$ & \nodata & $12.2^{+1.5}_{-1.4}$ & \nodata & $3061.0^{+8.6}_{-11.1}$ & \nodata & $5.38^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 251 & 2457498.794 & $2.31$ & 17 & $-2.8^{+0.3}_{-0.3}$ & \nodata & $8.8^{+1.2}_{-1.4}$ & \nodata & $3069.0^{+7.9}_{-8.6}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 251 & 2457524.741 & $-7.77$ & 13 & $-4.2^{+0.3}_{-0.3}$ & \nodata & $11.2^{+1.3}_{-1.6}$ & \nodata & $3073.7^{+19.4}_{-9.1}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 251 & 2457529.703 & $-9.49$ & 17 & $-2.5^{+0.3}_{-0.3}$ & \nodata & $13.3^{+1.4}_{-1.2}$ & \nodata & $3042.8^{+7.8}_{-8.9}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 251 & 2457552.641 & $-16.65$ & 17 & $-2.1^{+0.8}_{-0.4}$ & \nodata & $13.3^{+1.2}_{-1.3}$ & \nodata & $2949.2^{+9.4}_{-18.8}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 251 & 2457554.649 & $-17.20$ & 17 & $-2.5^{+0.3}_{-0.2}$ & \nodata & $10.9^{+1.1}_{-1.3}$ & \nodata & $3028.9^{+7.1}_{-9.1}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 242 & 2457556.649 & $-17.70$ & 13 & $-3.1^{+0.2}_{-0.3}$ & \nodata & $9.6^{+1.2}_{-1.4}$ & \nodata & $3102.3^{+4.6}_{-5.6}$ & \nodata & $5.44^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 251 & 2457559.645 & $-18.41$ & 12 & $-2.3^{+0.3}_{-0.3}$ & \nodata & $14.5^{+1.3}_{-1.5}$ & \nodata & $3086.3^{+7.9}_{-7.8}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 257 & 2457765.045 & $23.12$ & 10 & $-3.6^{+0.4}_{-0.4}$ & \nodata & $11.1^{+1.4}_{-1.9}$ & \nodata & $3092.0^{+15.8}_{-9.7}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9010 & 5182 & 248 & 2457857.758 & $4.91$ & 21 & $-3.5^{+0.3}_{-0.3}$ & \nodata & $10.2^{+1.7}_{-1.3}$ & \nodata & $3056.9^{+5.2}_{-5.9}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9010 & 5182 & 251 & 2457878.684 & $-3.31$ & 16 & $-3.3^{+0.2}_{-0.2}$ & \nodata & $9.8^{+1.4}_{-1.4}$ & \nodata & $3074.3^{+13.8}_{-23.6}$ & \nodata & $5.47^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 250 & 2457908.702 & $-14.11$ & 16 & $-3.4^{+1.4}_{-0.5}$ & \nodata & $12.7^{+1.5}_{-1.7}$ & \nodata & $3071.9^{+10.0}_{-9.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 291 & 2457916.758 & $-16.59$ & 17 & $-3.1^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.4}_{-1.3}$ & \nodata & $3096.2^{+7.7}_{-4.6}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 250 & 2457935.649 & $-20.63$ & 12 & $-4.1^{+0.4}_{-0.4}$ & \nodata & $14.5^{+1.5}_{-1.2}$ & \nodata & $3076.1^{+11.7}_{-8.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1503$+$2114 & 8914 & 5182 & 89 & 2457417.986 & $24.35$ & 16 & $-10.9^{+0.4}_{-1.5}$ & $-11.9^{+0.3}_{-0.4}$ & $43.5^{+1.6}_{-1.6}$ & $40.2^{+1.0}_{-1.1}$ & $3068.7^{+16.0}_{-16.0}$ & $3053.5^{+2.6}_{-2.3}$ & $5.29^{+0.04}_{-0.06}$ & $5.21^{+0.01}_{-0.01}$ & B \\ 
\nodata & 8914 & 5182 & 80 & 2457440.953 & $21.70$ & 16 & $-10.8^{+0.8}_{-1.1}$ & \nodata & $37.2^{+2.1}_{-5.3}$ & \nodata & $3049.3^{+88.1}_{-16.5}$ & \nodata & $5.23^{+0.35}_{-0.06}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 35 & 2457444.946 & $20.88$ & 18 & $-10.7^{+0.8}_{-0.6}$ & \nodata & $35.1^{+1.9}_{-2.0}$ & \nodata & $3097.7^{+10.0}_{-7.6}$ & \nodata & $5.22^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 32 & 2457449.947 & $19.70$ & 11 & $-12.3^{+1.1}_{-1.7}$ & \nodata & $44.3^{+2.9}_{-3.3}$ & \nodata & $3100.0^{+38.3}_{-27.6}$ & \nodata & $5.1^{+0.25}_{-0.18}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 83 & 2457473.828 & $12.47$ & 18 & $-11.3^{+0.3}_{-1.2}$ & \nodata & $36.8^{+1.6}_{-1.9}$ & \nodata & $3082.2^{+7.9}_{-12.2}$ & \nodata & $5.39^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 8914 & 5182 & 38 & 2457476.824 & $11.39$ & 13 & $-9.7^{+1.8}_{-0.5}$ & \nodata & $39.3^{+2.0}_{-2.7}$ & \nodata & $3066.0^{+30.2}_{-18.5}$ & \nodata & $5.23^{+0.06}_{-0.05}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 146 & 2457476.883 & $11.24$ & 22 & $-11.8^{+0.3}_{-1.6}$ & \nodata & $48.6^{+1.9}_{-1.9}$ & \nodata & $2979.5^{+14.1}_{-11.0}$ & \nodata & $4.54^{+0.04}_{-0.07}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 38 & 2457497.809 & $3.10$ & 13 & $-12.6^{+1.5}_{-0.7}$ & \nodata & $44.1^{+3.2}_{-3.7}$ & \nodata & $3075.3^{+32.9}_{-17.1}$ & \nodata & $5.29^{+0.1}_{-0.07}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 38 & 2457498.794 & $2.73$ & 17 & $-10.5^{+1.3}_{-0.4}$ & \nodata & $40.3^{+1.9}_{-1.6}$ & \nodata & $3080.4^{+14.1}_{-17.2}$ & \nodata & $5.21^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 32 & 2457524.741 & $-7.63$ & 14 & $-11.3^{+0.5}_{-1.6}$ & \nodata & $39.3^{+1.6}_{-1.8}$ & \nodata & $3092.6^{+9.6}_{-7.5}$ & \nodata & $5.48^{+0.04}_{-0.01}$ & \nodata & B \\ 
\nodata & 8915 & 5182 & 35 & 2457529.703 & $-9.41$ & 16 & $-14.3^{+0.5}_{-0.7}$ & \nodata & $46.3^{+1.5}_{-1.8}$ & \nodata & $2952.6^{+12.6}_{-11.6}$ & \nodata & $4.63^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 34 & 2457552.641 & $-16.83$ & 17 & $-13.0^{+0.3}_{-0.4}$ & \nodata & $39.1^{+1.2}_{-2.0}$ & \nodata & $2947.4^{+14.5}_{-14.4}$ & \nodata & $4.67^{+0.12}_{-0.08}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 34 & 2457554.649 & $-17.39$ & 17 & $-12.2^{+0.4}_{-0.4}$ & \nodata & $42.4^{+1.8}_{-3.6}$ & \nodata & $2960.2^{+13.2}_{-13.4}$ & \nodata & $4.65^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 52 & 2457556.649 & $-17.92$ & 17 & $-12.6^{+0.4}_{-1.6}$ & \nodata & $52.0^{+2.4}_{-1.8}$ & \nodata & $2935.2^{+14.5}_{-12.1}$ & \nodata & $4.6^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 40 & 2457559.645 & $-18.66$ & 12 & $-12.7^{+1.8}_{-1.8}$ & \nodata & $41.5^{+2.2}_{-2.8}$ & \nodata & $2988.3^{+13.4}_{-11.1}$ & \nodata & $4.57^{+0.05}_{-0.08}$ & \nodata & B \\ 
\nodata & 9066 & 5182 & 88 & 2457765.045 & $23.61$ & 11 & $-12.4^{+1.4}_{-1.1}$ & \nodata & $43.4^{+3.1}_{-3.8}$ & \nodata & $3062.2^{+15.7}_{-13.9}$ & \nodata & $5.46^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 9010 & 5182 & 87 & 2457857.758 & $5.39$ & 19 & $-11.3^{+1.4}_{-0.5}$ & \nodata & $39.4^{+1.8}_{-1.6}$ & \nodata & $3081.6^{+13.1}_{-11.4}$ & \nodata & $5.29^{+0.05}_{-0.07}$ & \nodata & B \\ 
\nodata & 9010 & 5182 & 34 & 2457878.684 & $-3.04$ & 15 & $-12.7^{+0.4}_{-0.4}$ & \nodata & $37.9^{+1.6}_{-2.4}$ & \nodata & $3081.7^{+21.0}_{-12.1}$ & \nodata & $5.27^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 34 & 2457908.702 & $-14.19$ & 16 & $-11.0^{+1.4}_{-0.4}$ & \nodata & $36.5^{+1.8}_{-1.3}$ & \nodata & $3089.2^{+8.3}_{-5.9}$ & \nodata & $5.34^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 33 & 2457913.778 & $-15.92$ & 11 & $-13.0^{+1.8}_{-1.7}$ & \nodata & $48.0^{+4.5}_{-3.7}$ & \nodata & $2881.0^{+35.6}_{-23.0}$ & \nodata & $4.54^{+0.05}_{-0.18}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 33 & 2457916.758 & $-16.75$ & 19 & $-11.1^{+1.6}_{-0.3}$ & \nodata & $44.3^{+2.0}_{-2.0}$ & \nodata & $2975.2^{+10.7}_{-12.0}$ & \nodata & $4.75^{+0.05}_{-0.06}$ & \nodata & B \\ 
\nodata & 9980 & 5182 & 88 & 2457935.649 & $-20.99$ & 18 & $-9.4^{+1.2}_{-0.6}$ & \nodata & $33.0^{+1.6}_{-1.3}$ & \nodata & $3097.5^{+5.5}_{-6.2}$ & \nodata & $5.43^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M1508$+$3647 & 9658 & 5276 & 189 & 2457794.975 & $17.48$ & 22 & $-0.5^{+0.4}_{-0.4}$ & $-1.4^{+0.3}_{-0.4}$ & $19.5^{+1.7}_{-1.2}$ & $17.0^{+1.0}_{-1.0}$ & $3098.7^{+9.9}_{-5.1}$ & $3077.3^{+1.7}_{-1.6}$ & $5.44^{+0.04}_{-0.03}$ & $5.48^{+0.0}_{-0.0}$ & B \\ 
\nodata & 9688 & 5276 & 244 & 2457800.970 & $16.61$ & 16 & $-0.9^{+0.6}_{-0.4}$ & \nodata & $25.3^{+2.0}_{-1.3}$ & \nodata & $3060.0^{+12.0}_{-12.1}$ & \nodata & $5.3^{+0.04}_{-0.08}$ & \nodata & B \\ 
\nodata & 9658 & 5276 & 201 & 2457822.939 & $11.98$ & 21 & $-1.6^{+0.4}_{-0.3}$ & \nodata & $17.7^{+1.5}_{-1.2}$ & \nodata & $3094.4^{+15.1}_{-6.0}$ & \nodata & $5.45^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 9658 & 5276 & 201 & 2457827.914 & $10.72$ & 22 & $-1.2^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.1}_{-1.2}$ & \nodata & $3080.8^{+11.8}_{-9.5}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9772 & 5276 & 209 & 2457829.930 & $10.13$ & 21 & $-0.7^{+0.3}_{-1.3}$ & \nodata & $19.0^{+1.4}_{-1.2}$ & \nodata & $3091.0^{+9.7}_{-7.7}$ & \nodata & $5.46^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9658 & 5276 & 201 & 2457831.943 & $9.54$ & 21 & $-2.2^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.6}_{-1.1}$ & \nodata & $3076.9^{+13.1}_{-12.3}$ & \nodata & $5.38^{+0.03}_{-0.05}$ & \nodata & B \\ 
\nodata & 9772 & 5276 & 200 & 2457832.921 & $9.31$ & 24 & $-2.1^{+0.5}_{-0.4}$ & \nodata & $16.4^{+1.0}_{-1.2}$ & \nodata & $3074.7^{+7.4}_{-7.7}$ & \nodata & $5.46^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 201 & 2457833.908 & $9.05$ & 23 & $-1.4^{+0.6}_{-0.9}$ & \nodata & $18.1^{+1.1}_{-1.3}$ & \nodata & $3063.1^{+10.0}_{-26.1}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9658 & 5276 & 189 & 2457849.835 & $4.32$ & 22 & $-1.6^{+0.3}_{-0.3}$ & \nodata & $17.1^{+1.3}_{-1.2}$ & \nodata & $3064.8^{+4.2}_{-4.6}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9772 & 5276 & 194 & 2457850.878 & $3.91$ & 22 & $-1.8^{+0.3}_{-0.3}$ & \nodata & $17.0^{+1.3}_{-1.4}$ & \nodata & $3092.6^{+10.6}_{-7.4}$ & \nodata & $5.39^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 201 & 2457851.852 & $3.65$ & 15 & $-2.7^{+0.5}_{-1.0}$ & \nodata & $17.0^{+1.2}_{-1.2}$ & \nodata & $3072.4^{+10.1}_{-8.6}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9772 & 5276 & 200 & 2457853.857 & $3.00$ & 19 & $-1.5^{+1.4}_{-0.4}$ & \nodata & $16.4^{+1.1}_{-1.2}$ & \nodata & $3093.9^{+6.3}_{-6.1}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 201 & 2457854.851 & $2.70$ & 12 & $0.0^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.3}_{-1.3}$ & \nodata & $3090.4^{+7.9}_{-7.3}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 201 & 2457857.830 & $1.79$ & 26 & $-0.8^{+0.3}_{-0.3}$ & \nodata & $18.0^{+1.3}_{-1.2}$ & \nodata & $3073.9^{+11.4}_{-11.9}$ & \nodata & $5.44^{+0.05}_{-0.04}$ & \nodata & B \\ 
\nodata & 9772 & 5276 & 197 & 2457858.792 & $1.55$ & 19 & $-2.0^{+0.2}_{-0.2}$ & \nodata & $15.3^{+1.3}_{-1.2}$ & \nodata & $3080.0^{+6.1}_{-6.2}$ & \nodata & $5.48^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 9687 & 5276 & 207 & 2457859.955 & $0.87$ & 22 & $-1.1^{+0.2}_{-0.2}$ & \nodata & $12.8^{+1.1}_{-1.7}$ & \nodata & $3081.6^{+4.9}_{-7.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 154 & 2457860.811 & $0.87$ & 21 & $-1.7^{+0.3}_{-0.3}$ & \nodata & $18.1^{+1.1}_{-1.4}$ & \nodata & $3044.6^{+18.2}_{-12.8}$ & \nodata & $5.45^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 9687 & 5276 & 202 & 2457862.926 & $-0.03$ & 23 & $-1.7^{+0.6}_{-0.3}$ & \nodata & $15.5^{+1.4}_{-1.3}$ & \nodata & $3078.3^{+11.3}_{-10.0}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9773 & 5276 & 201 & 2457863.907 & $-0.31$ & 22 & $-1.2^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.1}$ & \nodata & $3062.8^{+9.9}_{-9.6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 9687 & 5276 & 207 & 2457887.836 & $-7.57$ & 20 & $-0.7^{+0.3}_{-0.3}$ & \nodata & $16.6^{+1.2}_{-1.2}$ & \nodata & $3066.7^{+7.5}_{-13.2}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9687 & 5276 & 207 & 2457890.807 & $-8.36$ & 18 & $-2.1^{+0.4}_{-0.4}$ & \nodata & $14.7^{+1.1}_{-1.2}$ & \nodata & $3087.1^{+7.6}_{-8.2}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9983 & 5276 & 201 & 2457914.764 & $-14.14$ & 22 & $-1.1^{+0.3}_{-0.3}$ & \nodata & $17.8^{+1.4}_{-1.1}$ & \nodata & $3048.0^{+5.6}_{-6.1}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1511$+$3251 & 6848 & 4496 & 270 & 2456411.747 & $-1.79$ & 28 & $1.6^{+0.2}_{-0.2}$ & $1.7^{+0.3}_{-0.4}$ & $10.0^{+1.4}_{-1.4}$ & $12.7^{+1.1}_{-1.2}$ & $2908.5^{+8.7}_{-7.6}$ & $2925.8^{+6.1}_{-6.1}$ & $5.34^{+0.04}_{-0.02}$ & $5.29^{+0.02}_{-0.02}$ & B \\ 
\nodata & 6848 & 4496 & 270 & 2456433.710 & $-8.83$ & 15 & $1.9^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.3}_{-1.2}$ & \nodata & $2943.0^{+17.4}_{-51.3}$ & \nodata & $5.18^{+0.03}_{-0.09}$ & \nodata & B \\ 
\nodata & 6848 & 4496 & 270 & 2456707.935 & $17.96$ & 16 & $2.0^{+0.3}_{-0.3}$ & \nodata & $12.4^{+1.2}_{-1.2}$ & \nodata & $2949.1^{+9.8}_{-10.3}$ & \nodata & $5.29^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M1513$+$2723 & 9891 & 2462 & 102 & 2457897.683 & $-9.36$ & 57 & $-0.4^{+0.2}_{-0.2}$ & $-0.4^{+0.3}_{-0.3}$ & $9.6^{+1.3}_{-1.1}$ & $<10$ & $3136.6^{+5.2}_{-4.7}$ & $3136.6^{+5.2}_{-4.7}$ & $5.46^{+0.07}_{-0.03}$ & $5.46^{+0.07}_{-0.03}$ & B \\ 
2M1521$+$0100 & 9016 & 5092 & 75 & 2458511.048 & $28.19$ & 23 & $-11.3^{+0.2}_{-0.2}$ & $-10.8^{+0.3}_{-0.4}$ & $9.2^{+1.3}_{-1.3}$ & $<10$ & $3160.9^{+9.2}_{-10.2}$ & $3154.7^{+4.2}_{-3.5}$ & $5.5^{+0.01}_{-0.0}$ & $5.49^{+0.0}_{-0.0}$ & B \\ 
\nodata & 9016 & 5092 & 70 & 2458533.024 & $28.01$ & 30 & $-10.5^{+0.2}_{-0.2}$ & \nodata & $9.5^{+1.3}_{-1.1}$ & \nodata & $3148.3^{+9.0}_{-19.3}$ & \nodata & $5.48^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9016 & 5092 & 75 & 2458536.969 & $27.66$ & 17 & $-11.7^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.3}$ & \nodata & $3138.1^{+9.9}_{-9.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9016 & 5092 & 76 & 2458539.990 & $27.16$ & 58 & $-10.4^{+0.2}_{-0.2}$ & \nodata & $7.5^{+1.2}_{-1.1}$ & \nodata & $3158.5^{+6.7}_{-4.1}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1530$+$0926 & 11963 & 2725 & 220 & 2458642.780 & $-12.74$ & 230 & $3.2^{+0.2}_{-0.2}$ & $3.1^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2399.6^{+0.7}_{-0.4}$ & $2399.7^{+0.4}_{-0.2}$ & $5.16^{+0.01}_{-0.03}$ & $5.17^{+0.01}_{-0.03}$ & S \\ 
\nodata & 11963 & 2725 & 220 & 2458643.770 & $-13.10$ & 227 & $2.9^{+0.2}_{-0.2}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.8^{+0.6}_{-0.2}$ & \nodata & $5.24^{+0.03}_{-0.05}$ & \nodata & S \\ 
2M1545$+$4350 & 9035 & 2366 & 37 & 2457548.773 & $-9.89$ & 33 & $-13.5^{+0.2}_{-0.2}$ & $-13.1^{+0.3}_{-0.4}$ & $5.6^{+1.0}_{-1.0}$ & $<10$ & $2398.9^{+2.0}_{-0.9}$ & $2398.8^{+0.8}_{-0.4}$ & $5.13^{+0.02}_{-0.01}$ & $5.15^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9035 & 2366 & 37 & 2457550.751 & $-10.20$ & 27 & $-13.3^{+0.3}_{-0.3}$ & \nodata & $4.0^{+1.2}_{-1.1}$ & \nodata & $2398.4^{+2.0}_{-1.1}$ & \nodata & $5.25^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9035 & 2366 & 133 & 2457568.749 & $-12.78$ & 28 & $-12.0^{+0.3}_{-0.3}$ & \nodata & $7.3^{+1.1}_{-1.1}$ & \nodata & $2398.8^{+2.0}_{-0.9}$ & \nodata & $5.13^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9035 & 2366 & 133 & 2457569.726 & $-12.85$ & 38 & $-13.7^{+0.3}_{-0.3}$ & \nodata & $5.3^{+1.1}_{-1.4}$ & \nodata & $2398.6^{+1.6}_{-1.0}$ & \nodata & $5.17^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9037 & 2368 & 169 & 2457863.814 & $1.45$ & 29 & $-12.8^{+0.3}_{-0.3}$ & \nodata & $8.9^{+1.3}_{-1.1}$ & \nodata & $2399.1^{+1.4}_{-0.7}$ & \nodata & $4.98^{+0.05}_{-0.05}$ & \nodata & S \\ 
2M1548$+$2657 & 9888 & 2459 & 49 & 2457923.730 & $-13.58$ & 33 & $-53.2^{+0.2}_{-0.2}$ & $-53.1^{+0.3}_{-0.4}$ & $3.9^{+1.2}_{-1.1}$ & $<10$ & $2398.7^{+1.6}_{-1.0}$ & $2399.0^{+0.7}_{-0.4}$ & $5.08^{+0.02}_{-0.05}$ & $4.97^{+0.01}_{-0.02}$ & S \\ 
\nodata & 9888 & 2459 & 49 & 2457933.755 & $-16.10$ & 25 & $-52.6^{+0.3}_{-0.3}$ & \nodata & $7.6^{+1.3}_{-1.2}$ & \nodata & $2399.0^{+1.1}_{-0.7}$ & \nodata & $4.89^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 9888 & 2459 & 49 & 2457934.711 & $-16.22$ & 42 & $-53.3^{+0.3}_{-0.3}$ & \nodata & $5.7^{+1.1}_{-1.1}$ & \nodata & $2399.2^{+1.3}_{-0.6}$ & \nodata & $5.02^{+0.02}_{-0.05}$ & \nodata & S \\ 
2M1555$-$2546 & 10590 & 5654 & 265 & 2458242.608 & $10.18$ & 36 & $-3.6^{+0.2}_{-0.3}$ & $-3.6^{+0.3}_{-0.3}$ & $10.6^{+1.0}_{-1.0}$ & $10.6^{+1.0}_{-1.0}$ & $2998.1^{+4.9}_{-6.0}$ & $2998.1^{+4.9}_{-6.0}$ & $4.56^{+0.03}_{-0.03}$ & $4.56^{+0.03}_{-0.03}$ & B \\ 
2M1555$-$2401 & 10944 & 5785 & 265 & 2458350.477 & $-29.34$ & 19 & $-2.5^{+0.3}_{-0.4}$ & $-2.5^{+0.4}_{-0.5}$ & $25.3^{+2.0}_{-1.0}$ & $25.3^{+2.0}_{-1.0}$ & $2399.4^{+1.0}_{-0.5}$ & $2399.4^{+1.0}_{-0.5}$ & $3.87^{+0.04}_{-0.04}$ & $3.87^{+0.04}_{-0.04}$ & S \\ 
2M1555$-$2031 & 9851 & 5371 & 241 & 2458176.820 & $30.10$ & 31 & $-7.4^{+1.6}_{-0.5}$ & $-5.7^{+1.2}_{-0.6}$ & $99.8^{+1.0}_{-1.0}$ & $99.9^{+1.0}_{-1.0}$ & $2946.4^{+13.9}_{-10.4}$ & $2907.7^{+6.6}_{-5.4}$ & $4.49^{+0.02}_{-0.01}$ & $4.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9851 & 5371 & 241 & 2458243.639 & $9.18$ & 35 & $-3.9^{+1.8}_{-0.5}$ & \nodata & $99.9^{+1.0}_{-1.0}$ & \nodata & $2894.6^{+7.5}_{-6.4}$ & \nodata & $4.49^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1556$-$2423 & 10944 & 5785 & 300 & 2458350.477 & $-29.32$ & 28 & $-3.8^{+0.4}_{-0.3}$ & $-3.8^{+0.4}_{-0.3}$ & $21.3^{+1.5}_{-1.0}$ & $21.3^{+1.5}_{-1.0}$ & $2944.7^{+13.4}_{-16.8}$ & $2944.7^{+13.4}_{-16.8}$ & $4.55^{+0.03}_{-0.03}$ & $4.55^{+0.03}_{-0.03}$ & B \\ 
2M1556$-$2259 & 9781 & 5331 & 294 & 2458177.782 & $30.10$ & 51 & $-3.5^{+0.2}_{-0.2}$ & $-3.6^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $22.1^{+1.0}_{-1.0}$ & $2946.3^{+7.5}_{-8.6}$ & $2938.7^{+5.2}_{-3.8}$ & $4.51^{+0.01}_{-0.02}$ & $4.52^{+0.01}_{-0.02}$ & B \\ 
\nodata & 9781 & 5331 & 300 & 2458261.573 & $0.63$ & 38 & $-4.1^{+0.3}_{-0.3}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2935.5^{+7.3}_{-4.3}$ & \nodata & $4.58^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1556$+$2352 & 9885 & 2456 & 192 & 2458253.837 & $-1.37$ & 43 & $15.4^{+0.3}_{-0.2}$ & $15.1^{+0.3}_{-0.4}$ & $7.3^{+1.0}_{-1.2}$ & $<10$ & $3279.2^{+6.3}_{-7.7}$ & $3268.7^{+3.8}_{-3.4}$ & $5.36^{+0.04}_{-0.03}$ & $5.26^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9885 & 2456 & 192 & 2458254.798 & $-1.64$ & 64 & $15.0^{+0.2}_{-0.2}$ & \nodata & $6.5^{+1.7}_{-1.4}$ & \nodata & $3264.9^{+4.7}_{-3.7}$ & \nodata & $5.2^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1556$-$2341 & 10944 & 5785 & 258 & 2458350.477 & $-29.35$ & 29 & $-0.1^{+0.2}_{-0.2}$ & $-0.1^{+0.3}_{-0.3}$ & $19.2^{+1.5}_{-1.2}$ & $19.2^{+1.5}_{-1.2}$ & $2993.9^{+5.4}_{-5.2}$ & $2993.9^{+5.4}_{-5.2}$ & $4.52^{+0.02}_{-0.03}$ & $4.52^{+0.02}_{-0.03}$ & B \\ 
2M1556$-$2341 & 10944 & 5785 & 257 & 2458350.477 & $-29.34$ & 39 & $-3.7^{+0.4}_{-0.3}$ & $-3.7^{+0.5}_{-0.3}$ & $32.8^{+2.0}_{-1.0}$ & $32.8^{+2.0}_{-1.0}$ & $2834.6^{+10.0}_{-9.0}$ & $2834.6^{+10.0}_{-9.0}$ & $4.58^{+0.04}_{-0.04}$ & $4.58^{+0.04}_{-0.04}$ & B \\ 
2M1557$-$2610 & 10590 & 5654 & 289 & 2458242.608 & $10.36$ & 22 & $-0.4^{+0.3}_{-0.3}$ & $-0.4^{+0.3}_{-0.3}$ & $18.1^{+1.0}_{-1.0}$ & $18.1^{+1.0}_{-1.0}$ & $2860.2^{+11.5}_{-12.5}$ & $2860.2^{+11.5}_{-12.5}$ & $4.84^{+0.04}_{-0.02}$ & $4.84^{+0.04}_{-0.02}$ & B \\ 
2M1557$-$2343 & 10944 & 5785 & 253 & 2458350.477 & $-29.34$ & 29 & $-2.2^{+0.2}_{-0.2}$ & $-2.2^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.1}$ & $21.7^{+1.0}_{-1.1}$ & $2814.0^{+11.7}_{-11.5}$ & $2814.0^{+11.7}_{-11.5}$ & $4.85^{+0.05}_{-0.03}$ & $4.85^{+0.05}_{-0.03}$ & B \\ 
2M1557$-$2555 & 11136 & 5803 & 109 & 2458915.004 & $29.17$ & 30 & $-2.3^{+0.3}_{-0.3}$ & $-2.3^{+0.4}_{-0.3}$ & $26.1^{+1.2}_{-1.4}$ & $26.1^{+1.2}_{-1.4}$ & $3037.3^{+8.9}_{-6.2}$ & $3037.3^{+8.9}_{-6.2}$ & $4.78^{+0.06}_{-0.05}$ & $4.78^{+0.06}_{-0.05}$ & B \\ 
2M1557$-$2012 & 9851 & 5371 & 168 & 2458176.820 & $30.13$ & 26 & $-2.1^{+0.3}_{-0.3}$ & $-2.3^{+0.3}_{-0.5}$ & $23.2^{+1.6}_{-1.1}$ & $24.4^{+1.0}_{-1.1}$ & $2926.5^{+7.4}_{-7.4}$ & $2916.1^{+6.2}_{-4.8}$ & $4.67^{+0.04}_{-0.04}$ & $4.76^{+0.03}_{-0.03}$ & B \\ 
\nodata & 9851 & 5371 & 168 & 2458243.639 & $9.37$ & 23 & $-2.7^{+0.3}_{-0.4}$ & \nodata & $24.8^{+1.0}_{-1.0}$ & \nodata & $2904.7^{+11.3}_{-6.2}$ & \nodata & $4.83^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1557$-$2035 & 9851 & 5371 & 193 & 2458176.820 & $30.13$ & 39 & $-1.6^{+0.2}_{-0.2}$ & $-1.6^{+0.3}_{-0.4}$ & $23.7^{+1.0}_{-1.0}$ & $24.3^{+1.0}_{-1.1}$ & $2979.6^{+3.2}_{-2.3}$ & $2977.9^{+2.8}_{-2.2}$ & $4.51^{+0.01}_{-0.01}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9851 & 5371 & 204 & 2458243.639 & $9.41$ & 24 & $-1.8^{+0.3}_{-0.3}$ & \nodata & $25.7^{+1.0}_{-1.1}$ & \nodata & $2968.0^{+5.7}_{-7.3}$ & \nodata & $4.54^{+0.02}_{-0.04}$ & \nodata & B \\ 
2M1558$-$1815 & 11629 & 6001 & 152 & 2458913.801 & $29.51$ & 43 & $-3.6^{+0.2}_{-0.3}$ & $-3.6^{+0.3}_{-0.3}$ & $47.9^{+1.3}_{-1.0}$ & $47.9^{+1.3}_{-1.0}$ & $3046.2^{+8.9}_{-7.7}$ & $3046.2^{+8.9}_{-7.7}$ & $4.59^{+0.04}_{-0.04}$ & $4.59^{+0.04}_{-0.04}$ & B \\ 
2M1558$-$2401 & 10944 & 5785 & 194 & 2458350.477 & $-29.32$ & 28 & $-2.1^{+0.3}_{-0.2}$ & $-2.1^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $2917.8^{+6.3}_{-6.2}$ & $2917.8^{+6.3}_{-6.2}$ & $4.55^{+0.03}_{-0.04}$ & $4.55^{+0.03}_{-0.04}$ & B \\ 
2M1558$-$2402 & 10944 & 5785 & 197 & 2458350.477 & $-29.31$ & 35 & $-5.5^{+0.3}_{-1.8}$ & $-5.5^{+0.4}_{-1.8}$ & $99.4^{+1.1}_{-1.0}$ & $99.4^{+1.1}_{-1.0}$ & $2973.9^{+10.0}_{-6.7}$ & $2973.9^{+10.0}_{-6.7}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1558$-$2431 & 10944 & 5785 & 235 & 2458350.477 & $-29.29$ & 19 & $-2.5^{+0.9}_{-0.3}$ & $-2.5^{+0.9}_{-0.4}$ & $20.4^{+1.2}_{-1.1}$ & $20.4^{+1.2}_{-1.1}$ & $2856.7^{+7.5}_{-9.9}$ & $2856.7^{+7.5}_{-9.9}$ & $4.73^{+0.04}_{-0.04}$ & $4.73^{+0.04}_{-0.04}$ & B \\ 
2M1558$-$2348 & 10944 & 5785 & 204 & 2458350.477 & $-29.32$ & 39 & $-1.7^{+0.3}_{-0.4}$ & $-1.7^{+0.4}_{-0.4}$ & $43.8^{+1.3}_{-1.1}$ & $43.8^{+1.3}_{-1.1}$ & $2881.8^{+8.8}_{-11.0}$ & $2881.8^{+8.8}_{-11.0}$ & $4.64^{+0.04}_{-0.04}$ & $4.64^{+0.04}_{-0.04}$ & B \\ 
2M1558$-$2141 & 11627 & 5999 & 296 & 2458565.809 & $26.22$ & 34 & $-2.4^{+0.5}_{-0.4}$ & $-2.4^{+0.6}_{-0.5}$ & $26.5^{+1.4}_{-1.2}$ & $26.5^{+1.4}_{-1.2}$ & $2864.1^{+9.3}_{-13.1}$ & $2864.1^{+9.3}_{-13.1}$ & $4.81^{+0.04}_{-0.04}$ & $4.81^{+0.04}_{-0.04}$ & B \\ 
2M1558$-$1813 & 11629 & 6001 & 163 & 2458913.801 & $29.52$ & 28 & $-2.1^{+0.3}_{-0.3}$ & $-2.1^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2950.5^{+8.9}_{-8.4}$ & $2950.5^{+8.9}_{-8.4}$ & $4.58^{+0.04}_{-0.04}$ & $4.58^{+0.04}_{-0.04}$ & B \\ 
2M1558$-$1825 & 11629 & 6001 & 157 & 2458913.801 & $29.53$ & 30 & $-76.4^{+1.9}_{-1.9}$ & $-76.4^{+1.9}_{-1.9}$ & $98.5^{+1.6}_{-1.4}$ & $98.5^{+1.6}_{-1.4}$ & $3089.8^{+17.4}_{-35.0}$ & $3089.8^{+17.4}_{-35.0}$ & $4.7^{+0.08}_{-0.07}$ & $4.7^{+0.08}_{-0.07}$ & B \\ 
2M1559$-$2236 & 9781 & 5331 & 199 & 2458177.782 & $30.15$ & 46 & $-4.0^{+0.3}_{-0.2}$ & $-4.6^{+0.3}_{-0.4}$ & $27.0^{+1.0}_{-1.0}$ & $27.2^{+1.0}_{-1.1}$ & $2966.4^{+5.2}_{-6.4}$ & $2966.6^{+3.7}_{-3.6}$ & $4.49^{+0.02}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9781 & 5331 & 193 & 2458261.573 & $0.92$ & 51 & $-4.8^{+0.2}_{-0.2}$ & \nodata & $27.6^{+1.0}_{-1.2}$ & \nodata & $2966.7^{+5.3}_{-4.4}$ & \nodata & $4.52^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1559$-$1927 & 11629 & 6001 & 234 & 2458913.801 & $29.57$ & 13 & $-3.5^{+0.3}_{-0.3}$ & $-3.5^{+0.3}_{-0.3}$ & $11.1^{+1.2}_{-1.3}$ & $11.1^{+1.2}_{-1.3}$ & $3234.0^{+7.1}_{-10.4}$ & $3234.0^{+7.1}_{-10.4}$ & $5.42^{+0.03}_{-0.04}$ & $5.42^{+0.03}_{-0.04}$ & B \\ 
2M1559$-$2331 & 9781 & 5331 & 217 & 2458177.782 & $30.14$ & 17 & $-3.7^{+0.4}_{-0.4}$ & $-3.9^{+0.3}_{-0.5}$ & $34.9^{+1.4}_{-1.3}$ & $35.9^{+1.0}_{-1.2}$ & $2858.3^{+19.8}_{-24.0}$ & $2864.9^{+6.2}_{-6.4}$ & $4.65^{+0.05}_{-0.05}$ & $4.66^{+0.02}_{-0.03}$ & B \\ 
\nodata & 9781 & 5331 & 222 & 2458261.573 & $1.05$ & 31 & $-4.3^{+0.8}_{-0.3}$ & \nodata & $35.2^{+1.0}_{-1.1}$ & \nodata & $2877.0^{+7.2}_{-7.2}$ & \nodata & $4.71^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 10944 & 5785 & 66 & 2458350.477 & $-29.32$ & 16 & $-3.9^{+0.3}_{-0.3}$ & \nodata & $39.1^{+1.2}_{-1.5}$ & \nodata & $2807.2^{+15.1}_{-17.8}$ & \nodata & $4.39^{+0.08}_{-0.08}$ & \nodata & B \\ 
2M1559$-$1858 & 11629 & 6001 & 197 & 2458913.801 & $29.57$ & 31 & $-52.2^{+0.3}_{-0.3}$ & $-52.2^{+0.3}_{-0.3}$ & $3.7^{+1.1}_{-1.3}$ & $<10$ & $3573.2^{+11.3}_{-10.8}$ & $3573.2^{+11.3}_{-10.8}$ & $5.26^{+0.02}_{-0.02}$ & $5.26^{+0.02}_{-0.02}$ & B \\ 
2M1559$-$1836 & 11629 & 6001 & 205 & 2458913.801 & $29.56$ & 29 & $-4.5^{+0.5}_{-0.3}$ & $-4.5^{+0.5}_{-0.3}$ & $23.5^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.0}$ & $2874.6^{+8.1}_{-6.1}$ & $2874.6^{+8.1}_{-6.1}$ & $4.58^{+0.04}_{-0.03}$ & $4.58^{+0.04}_{-0.03}$ & B \\ 
2M1600$-$2130 & 11627 & 5999 & 289 & 2458565.809 & $26.29$ & 31 & $-1.1^{+0.3}_{-0.6}$ & $-1.1^{+0.3}_{-0.6}$ & $22.3^{+1.1}_{-1.1}$ & $22.3^{+1.1}_{-1.1}$ & $3014.9^{+5.3}_{-3.9}$ & $3014.9^{+5.3}_{-3.9}$ & $4.51^{+0.01}_{-0.01}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
2M1600$-$1902 & 11629 & 6001 & 192 & 2458913.801 & $29.58$ & 40 & $-2.2^{+0.2}_{-0.2}$ & $-2.2^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $3127.8^{+5.1}_{-10.6}$ & $3127.8^{+5.1}_{-10.6}$ & $4.78^{+0.03}_{-0.03}$ & $4.78^{+0.03}_{-0.03}$ & B \\ 
2M1600$-$2400 & 10944 & 5785 & 37 & 2458350.477 & $-29.29$ & 20 & $-0.1^{+0.2}_{-0.3}$ & $-0.1^{+0.3}_{-0.3}$ & $18.2^{+1.0}_{-1.0}$ & $18.2^{+1.0}_{-1.0}$ & $2926.8^{+7.1}_{-8.4}$ & $2926.8^{+7.1}_{-8.4}$ & $4.85^{+0.04}_{-0.04}$ & $4.85^{+0.04}_{-0.04}$ & B \\ 
2M1600$-$2056 & 9851 & 5371 & 37 & 2458176.820 & $30.17$ & 32 & $-0.3^{+0.4}_{-0.3}$ & $-0.4^{+0.3}_{-0.4}$ & $15.7^{+1.0}_{-1.0}$ & $15.4^{+1.0}_{-1.0}$ & $2969.5^{+6.7}_{-6.2}$ & $2955.5^{+4.6}_{-3.7}$ & $4.51^{+0.01}_{-0.02}$ & $4.52^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9851 & 5371 & 37 & 2458243.639 & $9.73$ & 22 & $-1.0^{+0.3}_{-0.3}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2946.5^{+7.9}_{-6.1}$ & \nodata & $4.57^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 253 & 2458565.809 & $26.29$ & 33 & $0.6^{+0.6}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.4}$ & \nodata & $2945.2^{+10.9}_{-7.2}$ & \nodata & $4.56^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M1600$-$2450 & 10944 & 5785 & 17 & 2458350.477 & $-29.25$ & 34 & $-3.6^{+0.2}_{-0.3}$ & $-3.6^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2948.2^{+14.7}_{-10.2}$ & $2948.2^{+14.7}_{-10.2}$ & $4.63^{+0.03}_{-0.04}$ & $4.63^{+0.03}_{-0.04}$ & B \\ 
2M1600$-$2207 & 11627 & 5999 & 217 & 2458565.809 & $26.36$ & 28 & $-5.2^{+0.3}_{-0.3}$ & $-5.2^{+0.4}_{-0.4}$ & $47.4^{+1.8}_{-1.1}$ & $47.4^{+1.8}_{-1.1}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.6^{+0.6}_{-0.3}$ & $3.59^{+0.03}_{-0.04}$ & $3.59^{+0.03}_{-0.04}$ & S \\ 
2M1601$-$2202 & 11627 & 5999 & 233 & 2458565.809 & $26.40$ & 18 & $-1.6^{+0.3}_{-0.3}$ & $-1.6^{+0.4}_{-0.4}$ & $30.9^{+1.8}_{-1.2}$ & $30.9^{+1.8}_{-1.2}$ & $2883.6^{+16.8}_{-17.1}$ & $2883.6^{+16.8}_{-17.1}$ & $4.71^{+0.06}_{-0.06}$ & $4.71^{+0.06}_{-0.06}$ & B \\ 
2M1601$-$2111 & 9851 & 5371 & 12 & 2458176.820 & $30.19$ & 29 & $-5.7^{+0.3}_{-0.3}$ & $-4.4^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $22.7^{+1.0}_{-1.0}$ & $2956.2^{+5.6}_{-6.6}$ & $2957.9^{+3.8}_{-3.8}$ & $4.53^{+0.02}_{-0.02}$ & $4.51^{+0.0}_{-0.01}$ & B \\ 
\nodata & 9851 & 5371 & 60 & 2458243.639 & $9.90$ & 17 & $-4.5^{+0.3}_{-0.3}$ & \nodata & $25.9^{+1.1}_{-1.6}$ & \nodata & $2957.1^{+10.3}_{-11.0}$ & \nodata & $4.59^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 203 & 2458565.809 & $26.37$ & 48 & $-3.7^{+0.3}_{-0.2}$ & \nodata & $23.5^{+1.0}_{-1.0}$ & \nodata & $2959.5^{+5.9}_{-5.0}$ & \nodata & $4.5^{+0.0}_{-0.01}$ & \nodata & B \\ 
2M1601$+$3027 & 9032 & 2363 & 59 & 2458281.829 & $-10.18$ & 81 & $-32.3^{+0.3}_{-0.3}$ & $-32.2^{+0.3}_{-0.4}$ & $18.6^{+1.2}_{-1.5}$ & $18.1^{+1.0}_{-1.1}$ & $3122.9^{+7.7}_{-5.2}$ & $3116.6^{+5.1}_{-3.1}$ & $5.34^{+0.04}_{-0.03}$ & $5.32^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9032 & 2363 & 59 & 2458282.672 & $-10.10$ & 131 & $-32.2^{+0.2}_{-0.2}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $3112.7^{+6.9}_{-3.9}$ & \nodata & $5.31^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1601$-$2441 & 10944 & 5785 & 60 & 2458350.477 & $-29.25$ & 18 & $-3.4^{+0.3}_{-1.1}$ & $-3.4^{+0.4}_{-1.2}$ & $29.6^{+1.0}_{-1.2}$ & $29.6^{+1.0}_{-1.2}$ & $2897.9^{+10.0}_{-7.5}$ & $2897.9^{+10.0}_{-7.5}$ & $4.66^{+0.04}_{-0.04}$ & $4.66^{+0.04}_{-0.04}$ & B \\ 
2M1601$-$2220 & 9781 & 5331 & 126 & 2458177.782 & $30.19$ & 31 & $-4.7^{+0.3}_{-0.3}$ & $-3.8^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.3}$ & $16.1^{+1.0}_{-1.1}$ & $2913.4^{+7.3}_{-9.3}$ & $2920.3^{+5.4}_{-6.9}$ & $4.58^{+0.05}_{-0.03}$ & $4.63^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9781 & 5331 & 126 & 2458261.573 & $1.20$ & 26 & $-3.3^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2928.8^{+8.1}_{-10.4}$ & \nodata & $4.68^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M1601$-$1910 & 11629 & 6001 & 12 & 2458913.801 & $29.63$ & 20 & $-41.7^{+0.3}_{-0.3}$ & $-41.7^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.2}$ & $10.8^{+1.0}_{-1.2}$ & $3265.3^{+9.0}_{-10.9}$ & $3265.3^{+9.0}_{-10.9}$ & $5.34^{+0.03}_{-0.03}$ & $5.34^{+0.03}_{-0.03}$ & B \\ 
2M1601$-$2131 & 11627 & 5999 & 192 & 2458565.809 & $26.40$ & 39 & $-4.0^{+0.9}_{-0.3}$ & $-4.0^{+0.9}_{-0.4}$ & $15.6^{+1.0}_{-1.0}$ & $15.6^{+1.0}_{-1.0}$ & $2914.2^{+7.0}_{-6.9}$ & $2914.2^{+7.0}_{-6.9}$ & $4.53^{+0.02}_{-0.03}$ & $4.53^{+0.02}_{-0.03}$ & B \\ 
2M1601$-$1952 & 9782 & 5332 & 252 & 2458176.882 & $30.04$ & 34 & $-4.3^{+0.3}_{-0.4}$ & $-4.1^{+0.3}_{-0.6}$ & $12.0^{+1.0}_{-1.2}$ & $11.8^{+1.0}_{-1.1}$ & $2969.3^{+7.3}_{-11.1}$ & $3006.6^{+5.3}_{-7.5}$ & $4.83^{+0.03}_{-0.03}$ & $5.03^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9782 & 5332 & 252 & 2458177.833 & $30.09$ & 31 & $-3.8^{+0.3}_{-0.4}$ & \nodata & $11.4^{+1.2}_{-1.1}$ & \nodata & $3044.1^{+7.7}_{-10.2}$ & \nodata & $5.21^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1602$-$1841 & 11629 & 6001 & 144 & 2458913.801 & $29.62$ & 39 & $-2.0^{+0.3}_{-0.3}$ & $-2.0^{+0.4}_{-0.3}$ & $31.1^{+1.0}_{-1.9}$ & $31.1^{+1.0}_{-1.9}$ & $2976.7^{+6.4}_{-7.3}$ & $2976.7^{+6.4}_{-7.3}$ & $4.57^{+0.03}_{-0.03}$ & $4.57^{+0.03}_{-0.03}$ & B \\ 
2M1602$-$2529 & 10590 & 5654 & 144 & 2458242.608 & $10.88$ & 22 & $-3.4^{+0.3}_{-1.3}$ & $-3.4^{+0.4}_{-1.3}$ & $32.1^{+1.3}_{-1.3}$ & $32.1^{+1.3}_{-1.3}$ & $2925.7^{+8.5}_{-11.6}$ & $2925.7^{+8.5}_{-11.6}$ & $4.63^{+0.04}_{-0.04}$ & $4.63^{+0.04}_{-0.04}$ & B \\ 
2M1602$-$2132 & 11627 & 5999 & 191 & 2458565.809 & $26.44$ & 47 & $-3.6^{+0.2}_{-0.3}$ & $-3.6^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $16.1^{+1.0}_{-1.0}$ & $3001.5^{+3.3}_{-3.0}$ & $3001.5^{+3.3}_{-3.0}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1602$-$2200 & 9781 & 5331 & 133 & 2458177.782 & $30.20$ & 17 & $-5.0^{+0.3}_{-0.3}$ & $-2.8^{+0.3}_{-0.4}$ & $11.7^{+1.4}_{-1.0}$ & $10.8^{+1.0}_{-1.0}$ & $2926.5^{+6.2}_{-7.9}$ & $2889.6^{+4.2}_{-5.2}$ & $4.76^{+0.03}_{-0.05}$ & $4.91^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9781 & 5331 & 132 & 2458261.573 & $1.25$ & 28 & $-1.2^{+0.2}_{-0.2}$ & \nodata & $7.4^{+1.0}_{-1.0}$ & \nodata & $2861.7^{+7.1}_{-9.2}$ & \nodata & $5.09^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 18 & 2458565.809 & $26.46$ & 31 & $-3.7^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2858.1^{+9.6}_{-10.1}$ & \nodata & $4.73^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M1602$-$2248 & 9781 & 5331 & 96 & 2458261.573 & $1.35$ & 30 & $-1.1^{+0.2}_{-0.2}$ & $-1.1^{+0.3}_{-0.3}$ & $6.8^{+1.0}_{-1.0}$ & $<10$ & $2933.0^{+8.9}_{-9.8}$ & $2933.0^{+8.9}_{-9.8}$ & $5.16^{+0.02}_{-0.03}$ & $5.16^{+0.02}_{-0.03}$ & B \\ 
2M1602$-$2304 & 9781 & 5331 & 25 & 2458177.782 & $30.19$ & 20 & $-3.7^{+0.3}_{-0.4}$ & $-3.7^{+0.3}_{-0.6}$ & $28.8^{+1.9}_{-1.0}$ & $31.7^{+1.5}_{-1.1}$ & $2886.5^{+9.1}_{-7.4}$ & $2894.2^{+7.5}_{-6.2}$ & $4.57^{+0.05}_{-0.04}$ & $4.58^{+0.04}_{-0.03}$ & B \\ 
\nodata & 9781 & 5331 & 25 & 2458261.573 & $1.38$ & 36 & $-3.7^{+0.7}_{-0.8}$ & \nodata & $32.8^{+2.0}_{-1.0}$ & \nodata & $2912.0^{+13.3}_{-11.5}$ & \nodata & $4.59^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M1602$-$1922 & 11629 & 6001 & 115 & 2458913.801 & $29.66$ & 33 & $-1.9^{+0.3}_{-0.2}$ & $-1.9^{+0.3}_{-0.3}$ & $44.2^{+1.0}_{-1.1}$ & $44.2^{+1.0}_{-1.1}$ & $2804.7^{+4.3}_{-6.5}$ & $2804.7^{+4.3}_{-6.5}$ & $4.73^{+0.03}_{-0.03}$ & $4.73^{+0.03}_{-0.03}$ & B \\ 
2M1602$-$2423 & 10944 & 5785 & 109 & 2458350.477 & $-29.25$ & 20 & $-3.9^{+0.2}_{-0.3}$ & $-3.9^{+0.3}_{-0.3}$ & $18.7^{+1.2}_{-1.0}$ & $18.7^{+1.2}_{-1.0}$ & $2916.1^{+4.9}_{-5.4}$ & $2916.1^{+4.9}_{-5.4}$ & $4.9^{+0.05}_{-0.04}$ & $4.9^{+0.05}_{-0.04}$ & B \\ 
2M1603$-$2207 & 9781 & 5331 & 138 & 2458177.782 & $30.21$ & 27 & $-4.9^{+0.4}_{-0.3}$ & $-4.3^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $20.6^{+1.0}_{-1.0}$ & $2995.7^{+7.8}_{-4.0}$ & $2989.7^{+4.1}_{-2.6}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9781 & 5331 & 127 & 2458261.573 & $1.32$ & 32 & $-4.1^{+0.3}_{-0.3}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2980.1^{+7.3}_{-4.9}$ & \nodata & $4.61^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 13 & 2458565.809 & $26.49$ & 41 & $-4.1^{+0.3}_{-0.2}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2991.3^{+6.6}_{-4.7}$ & \nodata & $4.51^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M1603$-$2034 & 9782 & 5332 & 271 & 2458176.882 & $30.07$ & 34 & $-2.4^{+0.3}_{-0.4}$ & $-2.0^{+0.3}_{-0.4}$ & $12.8^{+1.0}_{-1.0}$ & $16.6^{+1.0}_{-1.0}$ & $2908.9^{+7.2}_{-6.8}$ & $2900.2^{+4.3}_{-4.6}$ & $4.55^{+0.03}_{-0.03}$ & $4.54^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9782 & 5332 & 271 & 2458177.833 & $30.12$ & 21 & $-2.3^{+0.2}_{-0.3}$ & \nodata & $14.3^{+1.0}_{-1.0}$ & \nodata & $2910.4^{+7.9}_{-7.5}$ & \nodata & $4.53^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 11627 & 5999 & 122 & 2458565.809 & $26.44$ & 31 & $-1.5^{+0.3}_{-0.2}$ & \nodata & $17.7^{+1.0}_{-1.0}$ & \nodata & $2873.4^{+7.2}_{-11.9}$ & \nodata & $4.55^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1603$-$1852 & 11137 & 5804 & 265 & 2458615.834 & $6.28$ & 36 & $-2.7^{+0.2}_{-0.2}$ & $-2.5^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $21.0^{+1.0}_{-1.0}$ & $2399.6^{+0.7}_{-0.2}$ & $2399.6^{+0.3}_{-0.2}$ & $4.16^{+0.02}_{-0.02}$ & $4.09^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11137 & 5804 & 265 & 2458617.826 & $5.30$ & 26 & $-2.1^{+0.3}_{-0.2}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $3.6^{+0.05}_{-0.08}$ & \nodata & S \\ 
\nodata & 11629 & 6001 & 96 & 2458913.801 & $29.67$ & 34 & $-2.4^{+0.2}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.3}$ & \nodata & $4.09^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1603$-$2220 & 10945 & 5786 & 179 & 2458320.473 & $-23.81$ & 17 & $-1.8^{+0.4}_{-0.4}$ & $-1.8^{+0.4}_{-0.5}$ & $27.3^{+1.0}_{-1.0}$ & $27.3^{+1.0}_{-1.0}$ & $2399.5^{+0.9}_{-0.4}$ & $2399.5^{+0.9}_{-0.4}$ & $3.88^{+0.03}_{-0.03}$ & $3.88^{+0.03}_{-0.03}$ & S \\ 
2M1603$-$2147 & 11627 & 5999 & 7 & 2458565.809 & $26.53$ & 49 & $-4.0^{+0.3}_{-0.2}$ & $-4.0^{+0.3}_{-0.3}$ & $59.9^{+1.2}_{-1.4}$ & $59.9^{+1.2}_{-1.4}$ & $2930.3^{+8.5}_{-10.1}$ & $2930.3^{+8.5}_{-10.1}$ & $4.43^{+0.03}_{-0.03}$ & $4.43^{+0.03}_{-0.03}$ & B \\ 
2M1604$+$2331 & 9885 & 2456 & 171 & 2458253.837 & $-0.42$ & 110 & $-23.0^{+0.2}_{-0.2}$ & $-23.1^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.0}$ & $2399.5^{+0.5}_{-0.4}$ & $2399.7^{+0.2}_{-0.1}$ & $5.09^{+0.02}_{-0.02}$ & $4.85^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9885 & 2456 & 171 & 2458254.798 & $-0.69$ & 168 & $-23.2^{+0.2}_{-0.2}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.98^{+0.03}_{-0.06}$ & \nodata & S \\ 
\nodata & 9087 & 2384 & 202 & 2458274.725 & $-7.69$ & 170 & $-23.0^{+0.4}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.3}_{-0.2}$ & \nodata & $4.65^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9087 & 2384 & 202 & 2458277.763 & $-8.81$ & 193 & $-22.9^{+0.3}_{-0.2}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.5}_{-0.2}$ & \nodata & $4.81^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 9089 & 2386 & 99 & 2458281.744 & $-10.09$ & 168 & $-23.4^{+0.2}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.6}_{-0.2}$ & \nodata & $5.05^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1604$+$2728 & 9091 & 2388 & 258 & 2458251.825 & $-0.13$ & 28 & $-54.9^{+0.3}_{-0.2}$ & $-54.9^{+0.3}_{-0.4}$ & $8.7^{+1.1}_{-1.4}$ & $<10$ & $3256.6^{+8.7}_{-7.8}$ & $3264.3^{+3.9}_{-3.9}$ & $5.19^{+0.07}_{-0.04}$ & $5.24^{+0.01}_{-0.02}$ & B \\ 
\nodata & 9091 & 2388 & 258 & 2458252.794 & $-0.40$ & 41 & $-54.8^{+0.3}_{-0.3}$ & \nodata & $7.3^{+1.1}_{-1.3}$ & \nodata & $3252.4^{+10.6}_{-6.2}$ & \nodata & $5.08^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9090 & 2387 & 25 & 2458288.787 & $-11.96$ & 36 & $-55.5^{+0.3}_{-0.3}$ & \nodata & $5.4^{+1.6}_{-1.2}$ & \nodata & $3264.6^{+10.3}_{-15.9}$ & \nodata & $5.17^{+0.06}_{-0.04}$ & \nodata & B \\ 
\nodata & 9093 & 2390 & 139 & 2458602.931 & $4.55$ & 20 & $-55.2^{+0.3}_{-0.3}$ & \nodata & $7.4^{+1.1}_{-1.3}$ & \nodata & $3272.9^{+7.0}_{-8.1}$ & \nodata & $5.24^{+0.02}_{-0.04}$ & \nodata & B \\ 
\nodata & 9093 & 2390 & 139 & 2458604.949 & $3.82$ & 18 & $-54.6^{+0.3}_{-0.3}$ & \nodata & $7.3^{+1.1}_{-1.2}$ & \nodata & $3273.4^{+10.5}_{-19.8}$ & \nodata & $5.34^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9093 & 2390 & 139 & 2458607.956 & $2.77$ & 18 & $-54.4^{+0.3}_{-0.3}$ & \nodata & $8.0^{+1.5}_{-1.4}$ & \nodata & $3297.2^{+13.3}_{-26.5}$ & \nodata & $5.27^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1606$-$2306 & 10945 & 5786 & 198 & 2458320.473 & $-23.59$ & 24 & $-0.5^{+0.3}_{-0.3}$ & $-0.5^{+0.3}_{-0.3}$ & $19.0^{+1.4}_{-1.2}$ & $19.0^{+1.4}_{-1.2}$ & $3012.3^{+8.5}_{-12.5}$ & $3012.3^{+8.5}_{-12.5}$ & $4.6^{+0.05}_{-0.05}$ & $4.6^{+0.05}_{-0.05}$ & B \\ 
2M1606$-$2216 & 10945 & 5786 & 168 & 2458320.473 & $-23.62$ & 23 & $-1.7^{+0.2}_{-0.3}$ & $-1.7^{+0.3}_{-0.4}$ & $40.5^{+1.1}_{-1.2}$ & $40.5^{+1.1}_{-1.2}$ & $2877.3^{+8.4}_{-14.0}$ & $2877.3^{+8.4}_{-14.0}$ & $4.53^{+0.03}_{-0.03}$ & $4.53^{+0.03}_{-0.03}$ & B \\ 
2M1607$-$2028 & 9782 & 5332 & 13 & 2458176.882 & $30.11$ & 28 & $-4.3^{+0.5}_{-0.3}$ & $-3.5^{+0.4}_{-0.5}$ & $19.6^{+1.8}_{-1.0}$ & $21.3^{+1.0}_{-1.0}$ & $2851.9^{+17.6}_{-11.0}$ & $2842.3^{+11.1}_{-7.9}$ & $4.66^{+0.05}_{-0.03}$ & $4.76^{+0.04}_{-0.03}$ & B \\ 
\nodata & 9782 & 5332 & 13 & 2458177.833 & $30.16$ & 15 & $-2.6^{+0.3}_{-0.3}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2833.5^{+14.3}_{-11.3}$ & \nodata & $5.0^{+0.07}_{-0.06}$ & \nodata & B \\ 
2M1607$-$2019 & 9782 & 5332 & 1 & 2458176.882 & $30.11$ & 36 & $-1.6^{+0.2}_{-0.2}$ & $-1.6^{+0.3}_{-0.4}$ & $25.4^{+1.0}_{-1.0}$ & $24.9^{+1.0}_{-1.0}$ & $2981.3^{+6.3}_{-5.6}$ & $2954.2^{+5.3}_{-4.5}$ & $4.5^{+0.01}_{-0.01}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9782 & 5332 & 1 & 2458177.833 & $30.16$ & 21 & $-1.6^{+0.2}_{-0.2}$ & \nodata & $23.6^{+1.0}_{-1.0}$ & \nodata & $2898.5^{+10.1}_{-7.5}$ & \nodata & $4.58^{+0.05}_{-0.03}$ & \nodata & B \\ 
2M1607$-$2027 & 9782 & 5332 & 12 & 2458176.882 & $30.11$ & 39 & $-3.5^{+0.2}_{-0.2}$ & $-3.4^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $20.8^{+1.0}_{-1.0}$ & $3018.1^{+3.5}_{-3.8}$ & $3011.2^{+2.9}_{-2.9}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9782 & 5332 & 12 & 2458177.833 & $30.17$ & 24 & $-3.3^{+0.3}_{-0.2}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2999.9^{+5.0}_{-4.4}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1607$-$2125 & 9852 & 5372 & 199 & 2458243.753 & $10.30$ & 49 & $-5.7^{+0.4}_{-0.6}$ & $-5.7^{+0.4}_{-0.6}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2969.8^{+8.2}_{-7.3}$ & $2969.8^{+8.2}_{-7.3}$ & $4.51^{+0.02}_{-0.02}$ & $4.51^{+0.02}_{-0.02}$ & B \\ 
2M1607$-$2443 & 10591 & 5655 & 181 & 2458243.821 & $10.40$ & 23 & $-2.1^{+0.2}_{-0.2}$ & $-2.1^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.2}$ & $20.0^{+1.0}_{-1.2}$ & $2935.9^{+15.0}_{-12.7}$ & $2935.9^{+15.0}_{-12.7}$ & $5.09^{+0.04}_{-0.03}$ & $5.09^{+0.04}_{-0.03}$ & B \\ 
2M1608$-$2229 & 9852 & 5372 & 211 & 2458243.753 & $10.43$ & 47 & $-5.1^{+0.2}_{-0.2}$ & $-5.1^{+0.3}_{-0.5}$ & $18.1^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2939.4^{+8.3}_{-6.9}$ & $2931.6^{+5.9}_{-5.7}$ & $4.49^{+0.02}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10945 & 5786 & 36 & 2458320.473 & $-23.51$ & 37 & $-5.2^{+0.3}_{-0.7}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2919.8^{+8.3}_{-10.5}$ & \nodata & $4.51^{+0.02}_{-0.04}$ & \nodata & B \\ 
2M1608$-$2217 & 9852 & 5372 & 18 & 2458243.753 & $10.44$ & 31 & $-5.4^{+0.2}_{-0.2}$ & $-5.1^{+0.3}_{-0.4}$ & $31.0^{+1.0}_{-1.0}$ & $30.6^{+1.0}_{-1.1}$ & $2858.3^{+6.6}_{-7.4}$ & $2887.9^{+4.0}_{-3.7}$ & $4.58^{+0.04}_{-0.04}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10945 & 5786 & 90 & 2458320.473 & $-23.51$ & 32 & $-5.2^{+0.2}_{-0.2}$ & \nodata & $32.1^{+1.3}_{-1.1}$ & \nodata & $2894.4^{+6.8}_{-6.7}$ & \nodata & $4.48^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11628 & 6000 & 266 & 2458565.865 & $26.65$ & 42 & $-4.3^{+0.3}_{-0.3}$ & \nodata & $29.4^{+1.0}_{-1.1}$ & \nodata & $2906.5^{+7.4}_{-5.5}$ & \nodata & $4.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1608$-$1911 & 10595 & 5659 & 270 & 2458242.662 & $10.91$ & 35 & $-5.4^{+0.2}_{-0.2}$ & $-5.4^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $2877.6^{+5.9}_{-7.1}$ & $2877.6^{+5.9}_{-7.1}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
2M1609$-$2029 & 9782 & 5332 & 115 & 2458176.882 & $30.13$ & 14 & $-4.5^{+0.3}_{-0.3}$ & $-4.5^{+0.4}_{-0.4}$ & $22.2^{+1.1}_{-1.8}$ & $22.2^{+1.1}_{-1.8}$ & $3059.1^{+15.2}_{-12.3}$ & $3059.1^{+15.2}_{-12.3}$ & $4.78^{+0.05}_{-0.04}$ & $4.78^{+0.05}_{-0.04}$ & B \\ 
2M1609$-$2223 & 11628 & 6000 & 247 & 2458565.865 & $26.69$ & 19 & $-15.6^{+0.2}_{-0.3}$ & $-15.6^{+0.3}_{-0.3}$ & $9.0^{+1.1}_{-1.2}$ & $<10$ & $3156.7^{+10.0}_{-8.0}$ & $3156.7^{+10.0}_{-8.0}$ & $5.36^{+0.03}_{-0.03}$ & $5.36^{+0.03}_{-0.03}$ & B \\ 
2M1609$-$2217 & 9852 & 5372 & 60 & 2458243.753 & $10.52$ & 39 & $-3.2^{+0.2}_{-0.2}$ & $-3.1^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.0}$ & $27.3^{+1.0}_{-1.0}$ & $2917.6^{+5.3}_{-6.0}$ & $2916.1^{+3.5}_{-3.3}$ & $4.68^{+0.03}_{-0.03}$ & $4.74^{+0.02}_{-0.01}$ & B \\ 
\nodata & 10945 & 5786 & 122 & 2458320.473 & $-23.45$ & 34 & $-3.4^{+0.2}_{-0.2}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2885.3^{+8.5}_{-9.1}$ & \nodata & $4.8^{+0.02}_{-0.05}$ & \nodata & B \\ 
\nodata & 11628 & 6000 & 269 & 2458565.865 & $26.70$ & 44 & $-2.4^{+0.3}_{-0.2}$ & \nodata & $27.4^{+1.0}_{-1.0}$ & \nodata & $2924.3^{+5.4}_{-4.4}$ & \nodata & $4.73^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M1609$-$2539 & 9853 & 5373 & 277 & 2458243.877 & $10.51$ & 33 & $-4.1^{+0.2}_{-0.2}$ & $-4.1^{+0.3}_{-0.3}$ & $36.6^{+1.9}_{-1.0}$ & $36.6^{+1.9}_{-1.0}$ & $2909.5^{+9.2}_{-11.3}$ & $2909.5^{+9.2}_{-11.3}$ & $4.7^{+0.04}_{-0.04}$ & $4.7^{+0.04}_{-0.04}$ & B \\ 
2M1609$-$2052 & 9852 & 5372 & 127 & 2458243.753 & $10.45$ & 39 & $-1.4^{+1.3}_{-0.3}$ & $-1.4^{+1.4}_{-0.3}$ & $30.9^{+1.1}_{-1.0}$ & $30.9^{+1.1}_{-1.0}$ & $2956.4^{+6.8}_{-10.0}$ & $2956.4^{+6.8}_{-10.0}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
2M1609$-$2443 & 10591 & 5655 & 12 & 2458243.821 & $10.60$ & 37 & $-0.6^{+0.3}_{-0.3}$ & $-0.4^{+0.3}_{-0.4}$ & $20.0^{+1.0}_{-1.0}$ & $19.0^{+1.0}_{-1.1}$ & $3030.1^{+5.4}_{-5.1}$ & $3036.3^{+3.6}_{-3.6}$ & $4.67^{+0.03}_{-0.03}$ & $4.74^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9853 & 5373 & 266 & 2458243.877 & $10.47$ & 34 & $-0.3^{+0.2}_{-0.2}$ & \nodata & $18.1^{+1.0}_{-1.1}$ & \nodata & $3041.9^{+4.8}_{-5.1}$ & \nodata & $4.82^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M1609$-$2440 & 10591 & 5655 & 7 & 2458243.821 & $10.61$ & 36 & $-1.9^{+0.3}_{-0.3}$ & $-2.0^{+0.3}_{-0.5}$ & $18.5^{+1.1}_{-1.1}$ & $18.1^{+1.0}_{-1.1}$ & $2831.7^{+7.2}_{-7.9}$ & $2825.7^{+5.6}_{-6.7}$ & $4.73^{+0.03}_{-0.04}$ & $4.8^{+0.03}_{-0.03}$ & B \\ 
\nodata & 9853 & 5373 & 252 & 2458243.877 & $10.48$ & 31 & $-2.1^{+0.3}_{-0.4}$ & \nodata & $17.8^{+1.2}_{-1.0}$ & \nodata & $2814.4^{+8.8}_{-12.9}$ & \nodata & $4.88^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1609$-$2212 & 11628 & 6000 & 241 & 2458565.865 & $26.74$ & 27 & $-0.0^{+0.8}_{-0.3}$ & $-0.0^{+0.9}_{-0.4}$ & $31.5^{+1.1}_{-1.6}$ & $31.5^{+1.1}_{-1.6}$ & $2861.8^{+11.0}_{-14.8}$ & $2861.8^{+11.0}_{-14.8}$ & $4.52^{+0.02}_{-0.03}$ & $4.52^{+0.02}_{-0.03}$ & B \\ 
2M1610$-$2152 & 9852 & 5372 & 114 & 2458243.753 & $10.58$ & 37 & $-1.2^{+0.2}_{-0.2}$ & $-0.7^{+0.3}_{-0.4}$ & $14.6^{+1.1}_{-1.0}$ & $15.7^{+1.0}_{-1.0}$ & $2889.5^{+8.0}_{-13.2}$ & $2890.5^{+5.8}_{-5.7}$ & $4.67^{+0.03}_{-0.03}$ & $4.62^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11628 & 6000 & 161 & 2458565.865 & $26.73$ & 47 & $-0.2^{+0.3}_{-0.2}$ & \nodata & $15.8^{+1.0}_{-1.0}$ & \nodata & $2891.0^{+8.4}_{-6.4}$ & \nodata & $4.58^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1610$-$1910 & 10595 & 5659 & 253 & 2458242.662 & $11.12$ & 43 & $-3.4^{+0.2}_{-0.2}$ & $-3.4^{+0.3}_{-0.3}$ & $20.8^{+1.1}_{-1.0}$ & $20.8^{+1.1}_{-1.0}$ & $3004.7^{+3.0}_{-4.0}$ & $3004.7^{+3.0}_{-4.0}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
2M1610$-$2208 & 9852 & 5372 & 12 & 2458243.753 & $10.66$ & 37 & $-3.3^{+0.2}_{-0.3}$ & $-3.2^{+0.3}_{-0.4}$ & $20.2^{+1.0}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $2926.1^{+5.0}_{-4.0}$ & $2931.3^{+4.3}_{-3.7}$ & $4.51^{+0.01}_{-0.02}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11628 & 6000 & 257 & 2458565.865 & $26.77$ & 51 & $-3.0^{+0.3}_{-0.3}$ & \nodata & $19.7^{+1.0}_{-1.0}$ & \nodata & $2951.7^{+8.3}_{-9.5}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1610$-$2222 & 11628 & 6000 & 191 & 2458565.865 & $26.79$ & 25 & $-18.3^{+0.2}_{-0.2}$ & $-18.3^{+0.3}_{-0.3}$ & $8.8^{+1.8}_{-1.1}$ & $<10$ & $3235.8^{+9.1}_{-10.0}$ & $3235.8^{+9.1}_{-10.0}$ & $5.29^{+0.04}_{-0.04}$ & $5.29^{+0.04}_{-0.04}$ & B \\ 
2M1610$-$2212 & 11628 & 6000 & 198 & 2458565.865 & $26.79$ & 51 & $-5.3^{+0.3}_{-0.3}$ & $-4.5^{+0.3}_{-0.4}$ & $31.0^{+1.0}_{-1.0}$ & $31.0^{+1.0}_{-1.1}$ & $2871.3^{+6.3}_{-6.1}$ & $2857.5^{+5.1}_{-4.7}$ & $4.51^{+0.01}_{-0.02}$ & $4.52^{+0.01}_{-0.02}$ & B \\ 
\nodata & 11143 & 5810 & 228 & 2459009.759 & $-6.75$ & 40 & $-4.2^{+0.2}_{-0.2}$ & \nodata & $31.3^{+1.0}_{-1.2}$ & \nodata & $2834.9^{+8.9}_{-7.2}$ & \nodata & $4.58^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1610$-$2309 & 10945 & 5786 & 103 & 2458320.473 & $-23.27$ & 17 & $-1.5^{+0.2}_{-0.2}$ & $-1.9^{+0.3}_{-0.4}$ & $23.8^{+1.0}_{-1.3}$ & $23.8^{+1.0}_{-1.2}$ & $3029.1^{+17.0}_{-17.9}$ & $2948.8^{+3.6}_{-4.4}$ & $5.29^{+0.05}_{-0.05}$ & $4.85^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9783 & 5333 & 246 & 2458560.866 & $27.92$ & 32 & $-3.2^{+0.3}_{-1.3}$ & \nodata & $23.8^{+1.0}_{-1.4}$ & \nodata & $2929.2^{+4.7}_{-6.3}$ & \nodata & $4.84^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 11628 & 6000 & 222 & 2458565.865 & $26.82$ & 40 & $-1.9^{+0.3}_{-0.3}$ & \nodata & $24.0^{+1.0}_{-1.6}$ & \nodata & $2965.3^{+6.0}_{-6.4}$ & \nodata & $4.76^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1611$-$2149 & 9852 & 5372 & 108 & 2458243.753 & $10.71$ & 48 & $-5.7^{+0.2}_{-0.2}$ & $-5.3^{+0.3}_{-0.4}$ & $31.1^{+1.0}_{-1.3}$ & $31.1^{+1.0}_{-1.1}$ & $2974.8^{+4.3}_{-4.4}$ & $2991.7^{+3.0}_{-2.2}$ & $4.51^{+0.01}_{-0.02}$ & $4.5^{+0.01}_{-0.0}$ & B \\ 
\nodata & 11628 & 6000 & 200 & 2458565.865 & $26.79$ & 52 & $-5.1^{+0.2}_{-0.2}$ & \nodata & $31.0^{+1.0}_{-1.0}$ & \nodata & $3000.5^{+4.3}_{-2.6}$ & \nodata & $4.5^{+0.01}_{-0.0}$ & \nodata & B \\ 
2M1611$-$1927 & 9763 & 5311 & 180 & 2457878.837 & $10.12$ & 21 & $-4.2^{+0.3}_{-0.3}$ & $-4.9^{+0.3}_{-0.4}$ & $12.5^{+1.0}_{-1.3}$ & $10.9^{+1.0}_{-1.1}$ & $2915.1^{+28.3}_{-5.0}$ & $2917.7^{+6.5}_{-4.5}$ & $4.7^{+0.03}_{-0.04}$ & $4.54^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10595 & 5659 & 186 & 2458242.662 & $11.23$ & 44 & $-5.1^{+0.2}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2921.1^{+6.7}_{-9.9}$ & \nodata & $4.51^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1611$-$1847 & 10595 & 5659 & 204 & 2458242.662 & $11.18$ & 42 & $-5.8^{+0.2}_{-0.3}$ & $-5.8^{+0.3}_{-0.3}$ & $12.2^{+1.0}_{-1.0}$ & $12.2^{+1.0}_{-1.0}$ & $2929.6^{+5.0}_{-4.9}$ & $2929.6^{+5.0}_{-4.9}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
2M1611$-$2340 & 9783 & 5333 & 277 & 2458560.866 & $27.95$ & 29 & $-4.1^{+0.2}_{-0.2}$ & $-4.1^{+0.3}_{-0.3}$ & $16.1^{+1.0}_{-1.0}$ & $16.1^{+1.0}_{-1.0}$ & $2903.9^{+9.6}_{-5.2}$ & $2903.9^{+9.6}_{-5.2}$ & $4.55^{+0.02}_{-0.04}$ & $4.55^{+0.02}_{-0.04}$ & B \\ 
2M1611$-$2237 & 9783 & 5333 & 151 & 2458560.866 & $27.94$ & 40 & $-5.2^{+0.2}_{-0.3}$ & $-5.0^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2951.2^{+10.2}_{-11.9}$ & $2988.1^{+3.7}_{-3.6}$ & $4.51^{+0.01}_{-0.02}$ & $4.5^{+0.0}_{-0.01}$ & B \\ 
\nodata & 11628 & 6000 & 185 & 2458565.865 & $26.84$ & 46 & $-4.8^{+0.3}_{-0.2}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2992.8^{+4.0}_{-3.8}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1611$-$2219 & 9783 & 5333 & 175 & 2458560.866 & $27.93$ & 32 & $-4.4^{+1.1}_{-0.3}$ & $-4.8^{+0.4}_{-0.4}$ & $23.3^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.1}$ & $2894.5^{+9.2}_{-9.7}$ & $2904.7^{+4.4}_{-4.7}$ & $4.55^{+0.03}_{-0.04}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11628 & 6000 & 188 & 2458565.865 & $26.83$ & 34 & $-5.0^{+0.4}_{-0.2}$ & \nodata & $23.6^{+1.0}_{-1.1}$ & \nodata & $2907.9^{+5.0}_{-5.4}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1611$-$2254 & 9783 & 5333 & 193 & 2458560.866 & $27.95$ & 25 & $-4.4^{+0.3}_{-0.3}$ & $-4.6^{+0.3}_{-0.4}$ & $17.7^{+1.1}_{-1.0}$ & $16.3^{+1.0}_{-1.1}$ & $2856.5^{+12.0}_{-8.7}$ & $2858.9^{+5.9}_{-5.4}$ & $4.62^{+0.04}_{-0.04}$ & $4.64^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11628 & 6000 & 234 & 2458565.865 & $26.86$ & 50 & $-4.7^{+0.2}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.0}$ & \nodata & $2860.0^{+6.8}_{-6.8}$ & \nodata & $4.64^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1611$-$1928 & 9763 & 5311 & 157 & 2457878.837 & $10.18$ & 48 & $-5.1^{+0.2}_{-0.2}$ & $-5.1^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2919.3^{+6.0}_{-8.0}$ & $2924.3^{+4.1}_{-5.3}$ & $4.52^{+0.02}_{-0.03}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10595 & 5659 & 239 & 2458242.662 & $11.29$ & 49 & $-5.0^{+0.2}_{-0.2}$ & \nodata & $17.8^{+1.0}_{-1.0}$ & \nodata & $2928.4^{+5.5}_{-7.2}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1611$-$2242 & 11628 & 6000 & 181 & 2458565.865 & $26.85$ & 33 & $-2.5^{+0.3}_{-1.6}$ & $-2.5^{+0.3}_{-1.7}$ & $63.8^{+1.4}_{-1.3}$ & $63.8^{+1.4}_{-1.3}$ & $2901.9^{+7.8}_{-7.4}$ & $2901.9^{+7.8}_{-7.4}$ & $4.51^{+0.01}_{-0.03}$ & $4.51^{+0.01}_{-0.03}$ & B \\ 
2M1612$+$3158 & 9866 & 2437 & 113 & 2458222.971 & $8.54$ & 38 & $-19.4^{+0.2}_{-0.3}$ & $-19.9^{+0.3}_{-0.4}$ & $17.9^{+1.0}_{-1.0}$ & $18.1^{+1.0}_{-1.0}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.5^{+0.4}_{-0.2}$ & $4.85^{+0.03}_{-0.03}$ & $4.78^{+0.01}_{-0.02}$ & S \\ 
\nodata & 9866 & 2437 & 113 & 2458223.952 & $8.29$ & 36 & $-19.9^{+0.3}_{-0.3}$ & \nodata & $21.5^{+2.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.65^{+0.02}_{-0.04}$ & \nodata & S \\ 
\nodata & 9866 & 2437 & 113 & 2458224.949 & $8.01$ & 35 & $-20.4^{+0.3}_{-0.3}$ & \nodata & $17.9^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.3}$ & \nodata & $4.85^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1612$+$3803 & 11944 & 2706 & 245 & 2458659.785 & $-11.18$ & 62 & $-17.9^{+0.2}_{-0.3}$ & $-17.3^{+0.3}_{-0.4}$ & $7.5^{+1.2}_{-1.2}$ & $<10$ & $3259.8^{+5.0}_{-6.8}$ & $3274.2^{+2.0}_{-3.0}$ & $5.27^{+0.02}_{-0.02}$ & $5.27^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11944 & 2706 & 245 & 2458665.791 & $-12.30$ & 59 & $-17.4^{+0.2}_{-0.2}$ & \nodata & $7.1^{+1.0}_{-1.5}$ & \nodata & $3275.6^{+6.3}_{-5.5}$ & \nodata & $5.22^{+0.03}_{-0.02}$ & \nodata & B \\ 
\nodata & 11944 & 2706 & 245 & 2458668.657 & $-12.53$ & 66 & $-17.4^{+0.2}_{-0.2}$ & \nodata & $7.2^{+1.1}_{-1.4}$ & \nodata & $3273.6^{+3.5}_{-8.3}$ & \nodata & $5.26^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 11944 & 2706 & 245 & 2458669.641 & $-12.66$ & 83 & $-17.0^{+0.2}_{-0.2}$ & \nodata & $8.1^{+1.7}_{-1.0}$ & \nodata & $3280.3^{+3.2}_{-4.8}$ & \nodata & $5.28^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1612$-$1923 & 9763 & 5311 & 151 & 2457878.837 & $10.24$ & 46 & $-5.4^{+0.4}_{-0.3}$ & $-5.5^{+0.3}_{-0.4}$ & $16.0^{+1.0}_{-1.0}$ & $16.5^{+1.0}_{-1.0}$ & $2901.8^{+7.6}_{-6.6}$ & $2887.6^{+5.8}_{-5.8}$ & $4.49^{+0.02}_{-0.01}$ & $4.49^{+0.02}_{-0.01}$ & B \\ 
\nodata & 10595 & 5659 & 1 & 2458242.662 & $11.35$ & 35 & $-5.5^{+0.2}_{-0.2}$ & \nodata & $20.1^{+1.0}_{-1.0}$ & \nodata & $2856.7^{+9.2}_{-12.4}$ & \nodata & $4.48^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1612$-$2127 & 11628 & 6000 & 69 & 2458565.865 & $26.84$ & 29 & $-3.2^{+0.3}_{-0.3}$ & $-3.2^{+0.3}_{-0.4}$ & $17.3^{+1.0}_{-1.0}$ & $17.3^{+1.0}_{-1.0}$ & $2861.8^{+8.1}_{-7.9}$ & $2861.8^{+8.1}_{-7.9}$ & $4.51^{+0.02}_{-0.03}$ & $4.51^{+0.02}_{-0.03}$ & B \\ 
2M1612$-$2009 & 9763 & 5311 & 234 & 2457878.837 & $10.33$ & 62 & $-3.2^{+0.2}_{-0.2}$ & $-3.2^{+0.3}_{-0.3}$ & $14.1^{+1.0}_{-1.0}$ & $14.1^{+1.0}_{-1.0}$ & $2924.9^{+6.0}_{-8.6}$ & $2924.9^{+6.0}_{-8.6}$ & $4.5^{+0.02}_{-0.01}$ & $4.5^{+0.02}_{-0.01}$ & B \\ 
2M1612$-$2305 & 9783 & 5333 & 293 & 2458560.866 & $28.00$ & 28 & $-3.4^{+0.4}_{-0.3}$ & $-4.8^{+0.3}_{-0.4}$ & $25.9^{+1.1}_{-1.3}$ & $27.2^{+1.0}_{-1.0}$ & $2878.6^{+8.6}_{-10.0}$ & $2857.1^{+5.7}_{-5.7}$ & $4.68^{+0.04}_{-0.03}$ & $4.66^{+0.02}_{-0.02}$ & B \\ 
\nodata & 11628 & 6000 & 17 & 2458565.865 & $26.92$ & 32 & $-5.1^{+0.3}_{-0.2}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2844.4^{+7.5}_{-6.8}$ & \nodata & $4.65^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1612$+$1742 & 11976 & 2738 & 139 & 2459011.772 & $-9.14$ & 27 & $25.4^{+0.2}_{-0.2}$ & $25.7^{+0.3}_{-0.4}$ & $9.1^{+1.6}_{-1.0}$ & $<10$ & $2399.1^{+1.4}_{-0.6}$ & $2399.0^{+1.0}_{-0.5}$ & $4.86^{+0.03}_{-0.08}$ & $4.86^{+0.02}_{-0.03}$ & S \\ 
\nodata & 11976 & 2738 & 139 & 2459016.766 & $-10.91$ & 32 & $26.1^{+0.2}_{-0.3}$ & \nodata & $9.1^{+1.3}_{-1.0}$ & \nodata & $2398.8^{+1.6}_{-0.8}$ & \nodata & $4.86^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1612$-$2024 & 9763 & 5311 & 222 & 2457878.837 & $10.39$ & 49 & $-4.4^{+0.4}_{-0.3}$ & $-4.4^{+0.4}_{-0.3}$ & $19.3^{+1.4}_{-1.0}$ & $19.3^{+1.4}_{-1.0}$ & $3127.4^{+5.3}_{-4.4}$ & $3127.4^{+5.3}_{-4.4}$ & $4.77^{+0.03}_{-0.03}$ & $4.77^{+0.03}_{-0.03}$ & B \\ 
2M1612$-$2428 & 10592 & 5656 & 151 & 2458242.848 & $11.33$ & 31 & $-4.1^{+0.4}_{-0.3}$ & $-5.0^{+0.3}_{-0.4}$ & $33.1^{+1.0}_{-1.4}$ & $34.3^{+1.0}_{-1.1}$ & $3029.9^{+8.0}_{-6.2}$ & $3012.4^{+5.7}_{-4.2}$ & $4.78^{+0.04}_{-0.03}$ & $4.72^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9853 & 5373 & 72 & 2458243.877 & $10.80$ & 29 & $-5.3^{+0.2}_{-0.2}$ & \nodata & $36.6^{+1.2}_{-1.0}$ & \nodata & $2996.3^{+8.2}_{-5.7}$ & \nodata & $4.62^{+0.04}_{-0.05}$ & \nodata & B \\ 
2M1613$-$2230 & 11628 & 6000 & 6 & 2458565.865 & $26.91$ & 20 & $-34.9^{+0.3}_{-0.3}$ & $-34.9^{+0.3}_{-0.3}$ & $12.9^{+1.1}_{-1.3}$ & $12.9^{+1.1}_{-1.3}$ & $3117.5^{+7.2}_{-6.3}$ & $3117.5^{+7.2}_{-6.3}$ & $5.48^{+0.02}_{-0.01}$ & $5.48^{+0.02}_{-0.01}$ & B \\ 
2M1613$-$1904 & 9763 & 5311 & 73 & 2457878.837 & $10.29$ & 24 & $-0.4^{+0.2}_{-0.2}$ & $-0.0^{+0.3}_{-0.4}$ & $18.0^{+1.0}_{-1.0}$ & $17.5^{+1.0}_{-1.1}$ & $2750.2^{+8.1}_{-9.5}$ & $2787.0^{+4.3}_{-6.0}$ & $4.29^{+0.06}_{-0.05}$ & $4.56^{+0.04}_{-0.04}$ & B \\ 
\nodata & 10595 & 5659 & 42 & 2458242.662 & $11.40$ & 24 & $0.4^{+0.3}_{-0.3}$ & \nodata & $16.0^{+1.0}_{-1.0}$ & \nodata & $2804.2^{+5.0}_{-7.8}$ & \nodata & $4.81^{+0.05}_{-0.06}$ & \nodata & B \\ 
2M1613$-$1929 & 9763 & 5311 & 72 & 2457878.837 & $10.33$ & 30 & $-5.7^{+0.2}_{-0.3}$ & $-5.4^{+0.3}_{-0.5}$ & $20.2^{+1.0}_{-1.0}$ & $19.9^{+1.0}_{-1.1}$ & $2825.5^{+6.6}_{-6.3}$ & $2807.6^{+3.3}_{-3.7}$ & $4.68^{+0.04}_{-0.04}$ & $4.45^{+0.03}_{-0.03}$ & B \\ 
\nodata & 10595 & 5659 & 12 & 2458242.662 & $11.44$ & 26 & $-4.4^{+0.4}_{-0.3}$ & \nodata & $19.7^{+1.1}_{-1.0}$ & \nodata & $2800.2^{+3.8}_{-4.6}$ & \nodata & $4.18^{+0.04}_{-0.05}$ & \nodata & B \\ 
2M1613$-$2302 & 9783 & 5333 & 188 & 2458560.866 & $28.02$ & 54 & $-1.1^{+0.2}_{-0.2}$ & $-1.2^{+0.3}_{-0.4}$ & $19.7^{+1.0}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $2968.9^{+4.3}_{-2.9}$ & $2967.0^{+3.8}_{-2.7}$ & $4.51^{+0.01}_{-0.02}$ & $4.54^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11628 & 6000 & 29 & 2458565.865 & $26.94$ & 49 & $-1.2^{+0.2}_{-0.2}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $2958.5^{+7.7}_{-6.7}$ & \nodata & $4.62^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1613$-$2313 & 9783 & 5333 & 191 & 2458560.866 & $28.02$ & 58 & $-2.8^{+0.5}_{-0.5}$ & $-2.8^{+0.6}_{-0.5}$ & $19.9^{+1.0}_{-1.0}$ & $19.9^{+1.0}_{-1.0}$ & $2968.4^{+4.3}_{-3.5}$ & $2968.4^{+4.3}_{-3.5}$ & $4.63^{+0.02}_{-0.03}$ & $4.63^{+0.02}_{-0.03}$ & B \\ 
2M1613$-$2149 & 11628 & 6000 & 35 & 2458565.865 & $26.91$ & 15 & $-44.7^{+0.3}_{-0.2}$ & $-44.7^{+0.3}_{-0.3}$ & $6.3^{+1.6}_{-1.7}$ & $<10$ & $3451.5^{+12.2}_{-14.3}$ & $3451.5^{+12.2}_{-14.3}$ & $5.23^{+0.04}_{-0.05}$ & $5.23^{+0.04}_{-0.05}$ & B \\ 
2M1613$-$2328 & 9783 & 5333 & 222 & 2458560.866 & $28.04$ & 23 & $-0.5^{+0.3}_{-0.2}$ & $-0.5^{+0.4}_{-0.3}$ & $23.9^{+1.0}_{-1.3}$ & $23.9^{+1.0}_{-1.3}$ & $3003.2^{+4.6}_{-4.3}$ & $3003.2^{+4.6}_{-4.3}$ & $4.55^{+0.03}_{-0.03}$ & $4.55^{+0.03}_{-0.03}$ & B \\ 
2M1613$-$2509 & 9762 & 5310 & 79 & 2457878.674 & $11.33$ & 24 & $-0.6^{+0.2}_{-0.2}$ & $-0.3^{+0.3}_{-0.4}$ & $17.4^{+1.4}_{-1.0}$ & $17.2^{+1.0}_{-1.0}$ & $2882.2^{+12.1}_{-8.4}$ & $2871.7^{+5.9}_{-5.1}$ & $4.66^{+0.04}_{-0.04}$ & $4.69^{+0.02}_{-0.02}$ & B \\ 
\nodata & 10592 & 5656 & 246 & 2458242.848 & $11.48$ & 23 & $0.2^{+0.2}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.4}$ & \nodata & $2851.8^{+7.9}_{-9.9}$ & \nodata & $4.79^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9853 & 5373 & 49 & 2458243.877 & $10.94$ & 22 & $-0.5^{+0.3}_{-0.2}$ & \nodata & $17.6^{+1.0}_{-1.0}$ & \nodata & $2886.1^{+12.4}_{-8.4}$ & \nodata & $4.59^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1614$-$2548 & 10592 & 5656 & 228 & 2458242.848 & $11.55$ & 47 & $0.5^{+1.6}_{-0.4}$ & $-0.1^{+0.9}_{-0.5}$ & $86.1^{+1.4}_{-1.6}$ & $86.2^{+1.2}_{-1.3}$ & $2930.3^{+8.2}_{-8.7}$ & $2925.1^{+4.6}_{-4.9}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9853 & 5373 & 30 & 2458243.877 & $11.02$ & 32 & $1.6^{+1.4}_{-0.7}$ & \nodata & $88.5^{+2.1}_{-1.6}$ & \nodata & $2899.6^{+7.5}_{-6.8}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 11131 & 5781 & 71 & 2458565.985 & $26.94$ & 36 & $-0.8^{+1.7}_{-0.3}$ & \nodata & $84.6^{+1.7}_{-1.7}$ & \nodata & $2966.6^{+8.3}_{-12.8}$ & \nodata & $4.5^{+0.01}_{-0.02}$ & \nodata & B \\ 
2M1614$+$5007 & 8920 & 5184 & 133 & 2457439.008 & $10.12$ & 18 & $-0.3^{+0.2}_{-0.2}$ & $-0.1^{+0.3}_{-0.3}$ & $13.5^{+1.4}_{-1.0}$ & $11.7^{+1.0}_{-1.1}$ & $3129.4^{+8.6}_{-8.7}$ & $3128.0^{+2.5}_{-2.7}$ & $5.42^{+0.04}_{-0.03}$ & $5.48^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8920 & 5184 & 150 & 2457446.952 & $9.48$ & 14 & $1.1^{+0.3}_{-1.1}$ & \nodata & $15.2^{+1.4}_{-1.5}$ & \nodata & $3138.2^{+10.6}_{-11.3}$ & \nodata & $5.45^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 8920 & 5184 & 150 & 2457448.957 & $9.27$ & 13 & $0.1^{+0.6}_{-0.3}$ & \nodata & $12.6^{+1.2}_{-1.3}$ & \nodata & $3113.8^{+11.2}_{-15.8}$ & \nodata & $5.38^{+0.06}_{-0.06}$ & \nodata & B \\ 
\nodata & 8920 & 5184 & 150 & 2457450.994 & $8.99$ & 15 & $-0.1^{+0.3}_{-0.3}$ & \nodata & $12.6^{+1.2}_{-1.3}$ & \nodata & $3142.9^{+12.4}_{-9.7}$ & \nodata & $5.49^{+0.03}_{-0.01}$ & \nodata & B \\ 
\nodata & 8920 & 5184 & 102 & 2457466.910 & $7.01$ & 16 & $0.2^{+0.3}_{-0.3}$ & \nodata & $10.9^{+1.1}_{-1.2}$ & \nodata & $3184.1^{+13.1}_{-10.4}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 146 & 2457469.943 & $6.49$ & 11 & $-0.6^{+0.4}_{-0.7}$ & \nodata & $15.7^{+1.5}_{-1.3}$ & \nodata & $3182.0^{+21.8}_{-14.3}$ & \nodata & $5.38^{+0.05}_{-0.05}$ & \nodata & B \\ 
\nodata & 8967 & 5184 & 97 & 2457471.946 & $6.18$ & 12 & $0.5^{+0.3}_{-0.3}$ & \nodata & $10.6^{+1.3}_{-1.2}$ & \nodata & $3123.1^{+8.3}_{-14.6}$ & \nodata & $5.45^{+0.05}_{-0.03}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 146 & 2457472.923 & $6.06$ & 16 & $0.4^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.5}_{-1.4}$ & \nodata & $3198.0^{+11.8}_{-9.9}$ & \nodata & $5.35^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 8967 & 5184 & 145 & 2457474.881 & $5.80$ & 13 & $-0.9^{+0.2}_{-0.3}$ & \nodata & $12.7^{+1.3}_{-1.2}$ & \nodata & $3105.9^{+7.2}_{-12.1}$ & \nodata & $5.46^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 98 & 2457500.828 & $1.27$ & 11 & $0.3^{+0.8}_{-0.3}$ & \nodata & $10.1^{+1.6}_{-1.4}$ & \nodata & $3143.8^{+10.4}_{-17.1}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9011 & 5184 & 138 & 2457502.871 & $0.82$ & 12 & $0.2^{+0.4}_{-0.3}$ & \nodata & $9.5^{+1.4}_{-1.2}$ & \nodata & $3113.1^{+10.7}_{-12.0}$ & \nodata & $5.45^{+0.04}_{-0.03}$ & \nodata & B \\ 
\nodata & 8967 & 5184 & 103 & 2457507.834 & $-0.04$ & 11 & $1.0^{+0.3}_{-0.3}$ & \nodata & $7.2^{+1.7}_{-2.0}$ & \nodata & $3128.6^{+12.7}_{-15.1}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8967 & 5184 & 103 & 2457521.799 & $-2.57$ & 11 & $-0.5^{+0.3}_{-0.4}$ & \nodata & $8.9^{+1.7}_{-1.6}$ & \nodata & $3131.9^{+11.2}_{-17.1}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8967 & 5184 & 145 & 2457528.775 & $-3.75$ & 14 & $-0.8^{+0.3}_{-0.2}$ & \nodata & $5.4^{+1.5}_{-2.3}$ & \nodata & $3115.7^{+10.8}_{-10.7}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9011 & 5184 & 139 & 2457530.763 & $-4.07$ & 10 & $-0.6^{+0.3}_{-0.3}$ & \nodata & $12.0^{+1.4}_{-1.3}$ & \nodata & $3106.8^{+7.0}_{-7.4}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 9011 & 5184 & 144 & 2457533.784 & $-4.61$ & 11 & $0.7^{+0.3}_{-0.3}$ & \nodata & $11.1^{+1.4}_{-1.5}$ & \nodata & $3095.7^{+8.2}_{-8.1}$ & \nodata & $5.47^{+0.04}_{-0.02}$ & \nodata & B \\ 
\nodata & 9011 & 5184 & 150 & 2457536.820 & $-5.16$ & 12 & $-0.0^{+1.0}_{-0.3}$ & \nodata & $8.5^{+1.8}_{-1.6}$ & \nodata & $3121.7^{+16.6}_{-11.7}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1614$+$5106 & 8966 & 5184 & 51 & 2457469.943 & $6.05$ & 29 & $5.1^{+0.2}_{-0.3}$ & $5.9^{+0.3}_{-0.4}$ & $13.2^{+1.2}_{-1.5}$ & $15.0^{+1.0}_{-1.1}$ & $3085.1^{+39.9}_{-8.0}$ & $3076.2^{+4.0}_{-3.0}$ & $5.45^{+0.09}_{-0.03}$ & $5.48^{+0.01}_{-0.0}$ & B \\ 
\nodata & 8966 & 5184 & 51 & 2457472.923 & $5.62$ & 41 & $5.6^{+0.2}_{-0.2}$ & \nodata & $14.3^{+1.0}_{-1.1}$ & \nodata & $3058.6^{+17.6}_{-5.9}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 51 & 2457475.940 & $5.12$ & 26 & $5.2^{+0.3}_{-0.3}$ & \nodata & $16.3^{+1.0}_{-1.3}$ & \nodata & $3088.1^{+9.1}_{-10.4}$ & \nodata & $5.49^{+0.01}_{-0.0}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 52 & 2457480.928 & $4.32$ & 24 & $5.7^{+0.4}_{-0.5}$ & \nodata & $16.1^{+1.1}_{-1.1}$ & \nodata & $3074.4^{+8.4}_{-7.3}$ & \nodata & $5.35^{+0.02}_{-0.03}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 45 & 2457500.828 & $0.98$ & 25 & $6.5^{+0.2}_{-0.3}$ & \nodata & $13.2^{+1.3}_{-1.2}$ & \nodata & $3062.3^{+7.6}_{-6.2}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & B \\ 
\nodata & 8966 & 5184 & 39 & 2457560.747 & $-8.20$ & 12 & $6.7^{+0.2}_{-0.3}$ & \nodata & $14.9^{+1.2}_{-1.3}$ & \nodata & $3104.6^{+7.8}_{-8.8}$ & \nodata & $5.48^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1614$-$1935 & 9763 & 5311 & 144 & 2457878.837 & $10.55$ & 37 & $-2.0^{+0.2}_{-0.2}$ & $-2.0^{+0.3}_{-0.4}$ & $12.4^{+1.0}_{-1.3}$ & $13.8^{+1.0}_{-1.2}$ & $2959.7^{+7.9}_{-6.7}$ & $2957.9^{+5.8}_{-5.8}$ & $4.62^{+0.04}_{-0.05}$ & $4.6^{+0.03}_{-0.03}$ & B \\ 
\nodata & 10595 & 5659 & 103 & 2458242.662 & $11.65$ & 20 & $-1.8^{+0.4}_{-0.3}$ & \nodata & $16.2^{+1.0}_{-1.1}$ & \nodata & $2954.8^{+8.6}_{-11.4}$ & \nodata & $4.58^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1615$-$2459 & 9762 & 5310 & 125 & 2457878.674 & $11.45$ & 48 & $-3.8^{+0.3}_{-0.3}$ & $-4.7^{+0.3}_{-0.4}$ & $19.9^{+1.0}_{-1.0}$ & $20.0^{+1.0}_{-1.0}$ & $2976.5^{+6.8}_{-6.6}$ & $2980.8^{+3.3}_{-3.0}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.0}_{-0.0}$ & B \\ 
\nodata & 10592 & 5656 & 204 & 2458242.848 & $11.60$ & 56 & $-4.7^{+0.2}_{-0.2}$ & \nodata & $19.8^{+1.0}_{-1.0}$ & \nodata & $2991.9^{+4.6}_{-3.9}$ & \nodata & $4.5^{+0.0}_{-0.01}$ & \nodata & B \\ 
\nodata & 9853 & 5373 & 149 & 2458243.877 & $11.07$ & 43 & $-5.2^{+0.3}_{-0.3}$ & \nodata & $21.0^{+1.3}_{-1.0}$ & \nodata & $2956.7^{+6.6}_{-7.0}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M1615$-$2535 & 9762 & 5310 & 109 & 2457878.674 & $11.50$ & 18 & $0.6^{+0.5}_{-1.5}$ & $0.1^{+0.5}_{-0.7}$ & $49.6^{+1.6}_{-1.5}$ & $52.0^{+1.3}_{-1.3}$ & $2802.8^{+3.4}_{-4.9}$ & $2800.7^{+2.6}_{-2.0}$ & $5.01^{+0.04}_{-0.04}$ & $5.01^{+0.02}_{-0.02}$ & B \\ 
\nodata & 10592 & 5656 & 236 & 2458242.848 & $11.65$ & 21 & $0.8^{+1.1}_{-0.5}$ & \nodata & $53.6^{+1.8}_{-1.4}$ & \nodata & $2798.7^{+4.1}_{-2.2}$ & \nodata & $4.91^{+0.04}_{-0.04}$ & \nodata & B \\ 
\nodata & 9853 & 5373 & 114 & 2458243.877 & $11.11$ & 11 & $-3.3^{+1.4}_{-0.9}$ & \nodata & $53.7^{+2.0}_{-2.4}$ & \nodata & $2837.1^{+14.6}_{-18.0}$ & \nodata & $5.13^{+0.05}_{-0.05}$ & \nodata & B \\ 
2M1615$-$2420 & 10947 & 5788 & 252 & 2458560.798 & $28.28$ & 41 & $-3.4^{+0.2}_{-0.2}$ & $-3.4^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $3079.3^{+6.8}_{-8.4}$ & $3079.3^{+6.8}_{-8.4}$ & $4.74^{+0.03}_{-0.02}$ & $4.74^{+0.03}_{-0.02}$ & B \\ 
2M1615$-$2252 & 9783 & 5333 & 37 & 2458560.866 & $28.10$ & 43 & $-0.2^{+0.3}_{-0.3}$ & $-0.7^{+0.3}_{-0.5}$ & $29.2^{+1.0}_{-1.0}$ & $29.8^{+1.0}_{-1.1}$ & $2993.9^{+6.5}_{-4.9}$ & $2983.9^{+5.0}_{-4.5}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 11628 & 6000 & 7 & 2458565.865 & $27.04$ & 30 & $-1.1^{+0.2}_{-0.3}$ & \nodata & $31.2^{+1.0}_{-1.2}$ & \nodata & $2958.0^{+7.8}_{-10.7}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1615$-$2333 & 9783 & 5333 & 12 & 2458560.866 & $28.12$ & 43 & $-1.0^{+0.5}_{-0.3}$ & $-1.0^{+0.6}_{-0.4}$ & $49.9^{+1.0}_{-1.2}$ & $49.9^{+1.0}_{-1.2}$ & $2808.9^{+7.4}_{-8.2}$ & $2808.9^{+7.4}_{-8.2}$ & $4.7^{+0.03}_{-0.03}$ & $4.7^{+0.03}_{-0.03}$ & B \\ 
2M1615$-$2315 & 9783 & 5333 & 49 & 2458560.866 & $28.12$ & 36 & $-3.1^{+0.2}_{-0.2}$ & $-3.1^{+0.3}_{-0.3}$ & $21.6^{+1.0}_{-1.0}$ & $21.6^{+1.0}_{-1.0}$ & $2975.5^{+4.8}_{-5.1}$ & $2975.5^{+4.8}_{-5.1}$ & $4.64^{+0.03}_{-0.03}$ & $4.64^{+0.03}_{-0.03}$ & B \\ 
2M1615$-$1854 & 10595 & 5659 & 98 & 2458242.662 & $11.66$ & 43 & $-4.1^{+0.3}_{-0.3}$ & $-4.1^{+0.3}_{-0.3}$ & $25.4^{+1.0}_{-1.0}$ & $25.4^{+1.0}_{-1.0}$ & $3108.0^{+22.7}_{-7.7}$ & $3108.0^{+22.7}_{-7.7}$ & $4.38^{+0.04}_{-0.02}$ & $4.38^{+0.04}_{-0.02}$ & B \\ 
2M1615$-$2213 & 11628 & 6000 & 146 & 2458565.865 & $27.05$ & 39 & $-1.4^{+0.2}_{-0.2}$ & $-1.4^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $3028.1^{+5.4}_{-5.1}$ & $3028.1^{+5.4}_{-5.1}$ & $4.55^{+0.03}_{-0.04}$ & $4.55^{+0.03}_{-0.04}$ & B \\ 
2M1616$-$2405 & 10947 & 5788 & 264 & 2458560.798 & $28.33$ & 35 & $-1.9^{+0.3}_{-0.3}$ & $-1.9^{+0.3}_{-0.3}$ & $26.5^{+1.3}_{-1.1}$ & $26.5^{+1.3}_{-1.1}$ & $3019.4^{+5.4}_{-5.8}$ & $3019.4^{+5.4}_{-5.8}$ & $4.52^{+0.02}_{-0.03}$ & $4.52^{+0.02}_{-0.03}$ & B \\ 
2M1616$-$2408 & 10947 & 5788 & 203 & 2458560.798 & $28.33$ & 18 & $-5.6^{+0.3}_{-0.3}$ & $-5.6^{+0.3}_{-0.4}$ & $23.8^{+1.0}_{-1.8}$ & $23.8^{+1.0}_{-1.8}$ & $2974.1^{+13.1}_{-10.8}$ & $2974.1^{+13.1}_{-10.8}$ & $4.5^{+0.01}_{-0.02}$ & $4.5^{+0.01}_{-0.02}$ & B \\ 
2M1616$-$2412 & 10947 & 5788 & 204 & 2458560.798 & $28.33$ & 11 & $-0.1^{+0.3}_{-0.3}$ & $-0.1^{+0.4}_{-0.3}$ & $25.8^{+1.6}_{-1.7}$ & $25.8^{+1.6}_{-1.7}$ & $2934.1^{+12.9}_{-16.1}$ & $2934.1^{+12.9}_{-16.1}$ & $4.52^{+0.02}_{-0.04}$ & $4.52^{+0.02}_{-0.04}$ & B \\ 
2M1616$-$2512 & 10592 & 5656 & 43 & 2458242.848 & $11.77$ & 40 & $-2.1^{+0.3}_{-0.4}$ & $-2.1^{+0.4}_{-0.4}$ & $31.3^{+1.0}_{-1.2}$ & $31.3^{+1.0}_{-1.2}$ & $2962.8^{+7.7}_{-9.2}$ & $2962.8^{+7.7}_{-9.2}$ & $4.52^{+0.02}_{-0.03}$ & $4.52^{+0.02}_{-0.03}$ & B \\ 
2M1616$-$2333 & 10947 & 5788 & 174 & 2458560.798 & $28.34$ & 25 & $-1.0^{+1.9}_{-1.7}$ & $-1.0^{+1.9}_{-1.7}$ & $98.8^{+1.3}_{-1.3}$ & $98.8^{+1.3}_{-1.3}$ & $2881.1^{+10.1}_{-11.3}$ & $2881.1^{+10.1}_{-11.3}$ & $4.65^{+0.06}_{-0.06}$ & $4.65^{+0.06}_{-0.06}$ & B \\ 
2M1616$-$2529 & 10592 & 5656 & 59 & 2458242.848 & $11.82$ & 49 & $-3.3^{+0.2}_{-0.3}$ & $-3.3^{+0.3}_{-0.4}$ & $19.4^{+1.0}_{-1.0}$ & $19.4^{+1.0}_{-1.0}$ & $3117.1^{+6.7}_{-6.0}$ & $3117.1^{+6.7}_{-6.0}$ & $4.7^{+0.03}_{-0.03}$ & $4.7^{+0.03}_{-0.03}$ & B \\ 
2M1616$-$2620 & 10948 & 5789 & 281 & 2458320.566 & $-22.84$ & 24 & $-0.9^{+0.2}_{-0.3}$ & $-0.9^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.6^{+0.6}_{-0.3}$ & $4.1^{+0.03}_{-0.02}$ & $4.1^{+0.03}_{-0.02}$ & S \\ 
2M1617$-$2540 & 10948 & 5789 & 253 & 2458320.566 & $-22.88$ & 14 & $0.5^{+1.5}_{-0.3}$ & $0.5^{+1.5}_{-0.4}$ & $14.2^{+1.3}_{-1.2}$ & $14.2^{+1.3}_{-1.2}$ & $2929.3^{+16.6}_{-16.7}$ & $2929.3^{+16.6}_{-16.7}$ & $5.3^{+0.04}_{-0.05}$ & $5.3^{+0.04}_{-0.05}$ & B \\ 
2M1617$-$2350 & 10947 & 5788 & 162 & 2458560.798 & $28.37$ & 28 & $-3.4^{+1.4}_{-0.3}$ & $-3.4^{+1.5}_{-0.4}$ & $35.2^{+1.1}_{-1.2}$ & $35.2^{+1.1}_{-1.2}$ & $2915.5^{+10.0}_{-11.2}$ & $2915.5^{+10.0}_{-11.2}$ & $4.67^{+0.03}_{-0.04}$ & $4.67^{+0.03}_{-0.04}$ & B \\ 
2M1617$-$2556 & 10592 & 5656 & 30 & 2458242.848 & $11.96$ & 23 & $-3.6^{+0.3}_{-0.2}$ & $-3.1^{+0.3}_{-0.4}$ & $38.6^{+1.1}_{-1.9}$ & $36.9^{+1.0}_{-1.1}$ & $2938.8^{+12.7}_{-11.9}$ & $2939.6^{+8.5}_{-5.8}$ & $4.62^{+0.04}_{-0.04}$ & $4.63^{+0.02}_{-0.02}$ & B \\ 
\nodata & 10948 & 5789 & 241 & 2458320.566 & $-22.81$ & 44 & $-2.9^{+0.2}_{-0.2}$ & \nodata & $36.7^{+1.0}_{-1.0}$ & \nodata & $2939.9^{+11.4}_{-6.7}$ & \nodata & $4.64^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1617$-$2329 & 10947 & 5788 & 163 & 2458560.798 & $28.38$ & 27 & $-1.2^{+0.3}_{-0.2}$ & $-1.2^{+0.3}_{-0.3}$ & $22.0^{+1.0}_{-1.2}$ & $22.0^{+1.0}_{-1.2}$ & $2965.2^{+8.5}_{-8.9}$ & $2965.2^{+8.5}_{-8.9}$ & $4.62^{+0.03}_{-0.03}$ & $4.62^{+0.03}_{-0.03}$ & B \\ 
2M1618$-$2547 & 10592 & 5656 & 25 & 2458242.848 & $11.98$ & 22 & $-2.9^{+0.3}_{-0.3}$ & $-2.8^{+0.3}_{-0.4}$ & $19.9^{+1.0}_{-1.1}$ & $17.4^{+1.0}_{-1.2}$ & $3037.5^{+9.3}_{-7.2}$ & $3016.0^{+3.7}_{-2.0}$ & $4.67^{+0.05}_{-0.04}$ & $4.68^{+0.03}_{-0.02}$ & B \\ 
\nodata & 10948 & 5789 & 205 & 2458320.566 & $-22.80$ & 27 & $-2.7^{+0.3}_{-0.2}$ & \nodata & $16.1^{+1.0}_{-1.3}$ & \nodata & $3013.8^{+4.1}_{-2.1}$ & \nodata & $4.68^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1618$-$2347 & 10947 & 5788 & 65 & 2458560.798 & $28.40$ & 35 & $-1.4^{+0.3}_{-0.3}$ & $-1.4^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $2989.8^{+6.8}_{-5.5}$ & $2989.8^{+6.8}_{-5.5}$ & $4.49^{+0.02}_{-0.02}$ & $4.49^{+0.02}_{-0.02}$ & B \\ 
2M1618$-$2338 & 10947 & 5788 & 151 & 2458560.798 & $28.41$ & 29 & $-0.7^{+0.3}_{-0.3}$ & $-0.7^{+0.3}_{-0.3}$ & $23.5^{+1.0}_{-1.0}$ & $23.5^{+1.0}_{-1.0}$ & $2977.2^{+4.5}_{-8.7}$ & $2977.2^{+4.5}_{-8.7}$ & $4.7^{+0.04}_{-0.04}$ & $4.7^{+0.04}_{-0.04}$ & B \\ 
2M1618$-$2516 & 10948 & 5789 & 162 & 2458320.566 & $-22.79$ & 31 & $-1.3^{+0.2}_{-0.2}$ & $-1.3^{+0.3}_{-0.3}$ & $17.9^{+1.7}_{-1.0}$ & $17.9^{+1.7}_{-1.0}$ & $2994.8^{+5.3}_{-10.1}$ & $2994.8^{+5.3}_{-10.1}$ & $4.67^{+0.04}_{-0.06}$ & $4.67^{+0.04}_{-0.06}$ & B \\ 
2M1618$-$2346 & 10947 & 5788 & 66 & 2458560.798 & $28.43$ & 12 & $-0.0^{+0.6}_{-0.5}$ & $-0.0^{+0.7}_{-0.5}$ & $35.3^{+1.2}_{-1.5}$ & $35.3^{+1.2}_{-1.5}$ & $2812.1^{+8.5}_{-10.9}$ & $2812.1^{+8.5}_{-10.9}$ & $4.93^{+0.06}_{-0.07}$ & $4.93^{+0.06}_{-0.07}$ & B \\ 
2M1619$-$2346 & 10947 & 5788 & 88 & 2458560.798 & $28.44$ & 49 & $-4.5^{+0.2}_{-0.2}$ & $-4.5^{+0.3}_{-0.3}$ & $38.7^{+1.0}_{-1.1}$ & $38.7^{+1.0}_{-1.1}$ & $3353.6^{+6.7}_{-4.9}$ & $3353.6^{+6.7}_{-4.9}$ & $4.47^{+0.02}_{-0.02}$ & $4.47^{+0.02}_{-0.02}$ & B \\ 
2M1619$-$2220 & 9855 & 5317 & 289 & 2458243.690 & $11.83$ & 38 & $-1.6^{+0.2}_{-0.2}$ & $-1.6^{+0.3}_{-0.3}$ & $12.4^{+1.0}_{-1.1}$ & $12.4^{+1.0}_{-1.1}$ & $2953.2^{+9.0}_{-7.1}$ & $2953.2^{+9.0}_{-7.1}$ & $4.61^{+0.03}_{-0.03}$ & $4.61^{+0.03}_{-0.03}$ & B \\ 
2M1619$-$2406 & 10947 & 5788 & 53 & 2458560.798 & $28.46$ & 23 & $-1.5^{+1.2}_{-0.6}$ & $-1.5^{+1.2}_{-0.6}$ & $31.1^{+1.0}_{-1.0}$ & $31.1^{+1.0}_{-1.0}$ & $2919.9^{+8.7}_{-6.7}$ & $2919.9^{+8.7}_{-6.7}$ & $4.63^{+0.04}_{-0.04}$ & $4.63^{+0.04}_{-0.04}$ & B \\ 
2M1620$-$2328 & 10947 & 5788 & 121 & 2458560.798 & $28.47$ & 28 & $-1.7^{+0.3}_{-0.3}$ & $-1.7^{+0.4}_{-0.3}$ & $31.0^{+1.1}_{-1.1}$ & $31.0^{+1.1}_{-1.1}$ & $3027.8^{+11.8}_{-11.9}$ & $3027.8^{+11.8}_{-11.9}$ & $4.69^{+0.07}_{-0.07}$ & $4.69^{+0.07}_{-0.07}$ & B \\ 
2M1620$-$2430 & 10947 & 5788 & 60 & 2458560.798 & $28.48$ & 26 & $-2.0^{+0.8}_{-0.4}$ & $-2.0^{+0.9}_{-0.4}$ & $50.6^{+1.3}_{-1.5}$ & $50.6^{+1.3}_{-1.5}$ & $3018.3^{+6.8}_{-6.2}$ & $3018.3^{+6.8}_{-6.2}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1620$-$2342 & 10947 & 5788 & 41 & 2458560.798 & $28.48$ & 20 & $-3.5^{+0.3}_{-0.4}$ & $-3.5^{+0.3}_{-0.4}$ & $16.1^{+1.0}_{-1.0}$ & $16.1^{+1.0}_{-1.0}$ & $2902.6^{+10.6}_{-9.2}$ & $2902.6^{+10.6}_{-9.2}$ & $4.66^{+0.04}_{-0.04}$ & $4.66^{+0.04}_{-0.04}$ & B \\ 
2M1620$-$2511 & 10948 & 5789 & 72 & 2458320.566 & $-22.69$ & 16 & $-0.8^{+0.2}_{-0.2}$ & $-0.8^{+0.3}_{-0.3}$ & $23.7^{+1.0}_{-1.3}$ & $23.7^{+1.0}_{-1.3}$ & $2841.7^{+9.9}_{-14.9}$ & $2841.7^{+9.9}_{-14.9}$ & $4.95^{+0.04}_{-0.05}$ & $4.95^{+0.04}_{-0.05}$ & B \\ 
2M1620$-$2255 & 10594 & 5658 & 277 & 2458242.784 & $12.20$ & 49 & $-2.1^{+0.2}_{-0.2}$ & $-2.1^{+0.3}_{-0.4}$ & $31.0^{+1.0}_{-1.0}$ & $31.5^{+1.0}_{-1.1}$ & $2999.6^{+3.2}_{-2.5}$ & $2999.3^{+2.9}_{-2.3}$ & $4.51^{+0.01}_{-0.01}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9855 & 5317 & 217 & 2458243.690 & $11.99$ & 37 & $-2.3^{+0.2}_{-0.3}$ & \nodata & $33.1^{+1.0}_{-1.1}$ & \nodata & $2998.0^{+6.6}_{-5.7}$ & \nodata & $4.55^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1620$-$2420 & 10947 & 5788 & 9 & 2458560.798 & $28.51$ & 58 & $-2.0^{+0.2}_{-0.2}$ & $-2.0^{+0.3}_{-0.3}$ & $19.9^{+1.0}_{-1.0}$ & $19.9^{+1.0}_{-1.0}$ & $3376.0^{+6.3}_{-6.1}$ & $3376.0^{+6.3}_{-6.1}$ & $4.53^{+0.05}_{-0.03}$ & $4.53^{+0.05}_{-0.03}$ & B \\ 
2M1621$-$2241 & 10594 & 5658 & 289 & 2458242.784 & $12.27$ & 36 & $-0.7^{+0.3}_{-0.2}$ & $-0.7^{+0.3}_{-0.4}$ & $37.0^{+1.0}_{-1.4}$ & $38.2^{+1.0}_{-1.1}$ & $2921.7^{+9.2}_{-8.2}$ & $2911.0^{+6.0}_{-6.2}$ & $4.54^{+0.03}_{-0.03}$ & $4.6^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9855 & 5317 & 182 & 2458243.690 & $12.06$ & 26 & $-0.7^{+0.3}_{-0.3}$ & \nodata & $38.6^{+1.0}_{-1.1}$ & \nodata & $2900.6^{+7.8}_{-9.4}$ & \nodata & $4.72^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1621$-$2426 & 10947 & 5788 & 8 & 2458560.798 & $28.53$ & 33 & $-3.1^{+0.2}_{-0.2}$ & $-3.1^{+0.3}_{-0.3}$ & $11.1^{+1.1}_{-1.1}$ & $11.1^{+1.1}_{-1.1}$ & $3431.2^{+6.5}_{-6.9}$ & $3431.2^{+6.5}_{-6.9}$ & $4.81^{+0.03}_{-0.02}$ & $4.81^{+0.03}_{-0.02}$ & B \\ 
2M1621$+$2443 & 9048 & 2379 & 197 & 2457867.944 & $8.35$ & 35 & $-4.1^{+0.3}_{-0.3}$ & $-3.7^{+0.3}_{-0.4}$ & $10.8^{+1.0}_{-1.2}$ & $10.8^{+1.0}_{-1.0}$ & $2884.9^{+8.8}_{-10.0}$ & $2908.1^{+3.1}_{-3.0}$ & $4.8^{+0.03}_{-0.03}$ & $4.83^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9048 & 2379 & 197 & 2457870.913 & $7.41$ & 51 & $-3.5^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.1}$ & \nodata & $2919.1^{+13.4}_{-8.3}$ & \nodata & $4.79^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 9048 & 2379 & 197 & 2457874.868 & $6.15$ & 43 & $-3.8^{+0.4}_{-0.4}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2908.3^{+7.4}_{-6.6}$ & \nodata & $4.75^{+0.03}_{-0.03}$ & \nodata & B \\ 
\nodata & 9048 & 2379 & 197 & 2457875.912 & $5.69$ & 38 & $-3.3^{+0.3}_{-0.2}$ & \nodata & $9.7^{+1.4}_{-1.1}$ & \nodata & $2918.4^{+8.1}_{-8.4}$ & \nodata & $5.17^{+0.03}_{-0.04}$ & \nodata & B \\ 
\nodata & 9046 & 2377 & 36 & 2458226.956 & $10.35$ & 29 & $-4.2^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.1}$ & \nodata & $2921.0^{+9.0}_{-10.9}$ & \nodata & $4.8^{+0.07}_{-0.04}$ & \nodata & B \\ 
\nodata & 9046 & 2377 & 36 & 2458227.911 & $10.14$ & 38 & $-4.0^{+0.3}_{-0.2}$ & \nodata & $9.4^{+1.3}_{-1.1}$ & \nodata & $2898.9^{+10.8}_{-14.5}$ & \nodata & $4.82^{+0.04}_{-0.05}$ & \nodata & B \\ 
\nodata & 9046 & 2377 & 36 & 2458230.918 & $9.15$ & 35 & $-3.6^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.1}$ & \nodata & $2913.1^{+9.4}_{-8.1}$ & \nodata & $4.63^{+0.04}_{-0.06}$ & \nodata & B \\ 
\nodata & 9046 & 2377 & 36 & 2458231.877 & $8.92$ & 32 & $-4.0^{+0.4}_{-0.5}$ & \nodata & $10.6^{+1.0}_{-1.0}$ & \nodata & $2901.3^{+7.3}_{-6.5}$ & \nodata & $4.83^{+0.03}_{-0.05}$ & \nodata & B \\ 
2M1621$-$2628 & 10948 & 5789 & 18 & 2458320.566 & $-22.50$ & 30 & $2.9^{+1.7}_{-0.3}$ & $2.9^{+1.7}_{-0.4}$ & $70.8^{+1.5}_{-1.8}$ & $70.8^{+1.5}_{-1.8}$ & $2837.6^{+13.8}_{-19.0}$ & $2837.6^{+13.8}_{-19.0}$ & $4.58^{+0.05}_{-0.05}$ & $4.58^{+0.05}_{-0.05}$ & B \\ 
2M1621$-$2419 & 10947 & 5788 & 144 & 2458560.798 & $28.55$ & 41 & $-1.9^{+0.4}_{-0.3}$ & $-1.9^{+0.4}_{-0.4}$ & $24.1^{+1.1}_{-1.2}$ & $24.1^{+1.1}_{-1.2}$ & $3151.8^{+5.9}_{-6.6}$ & $3151.8^{+5.9}_{-6.6}$ & $4.77^{+0.03}_{-0.03}$ & $4.77^{+0.03}_{-0.03}$ & B \\ 
2M1621$-$2409 & 10947 & 5788 & 92 & 2458560.798 & $28.56$ & 27 & $-2.9^{+0.2}_{-0.3}$ & $-2.9^{+0.3}_{-0.4}$ & $27.2^{+1.0}_{-1.2}$ & $27.2^{+1.0}_{-1.2}$ & $3207.8^{+6.1}_{-5.7}$ & $3207.8^{+6.1}_{-5.7}$ & $4.74^{+0.03}_{-0.03}$ & $4.74^{+0.03}_{-0.03}$ & B \\ 
2M1622$-$2217 & 10594 & 5658 & 162 & 2458242.784 & $12.33$ & 46 & $-5.0^{+0.2}_{-0.2}$ & $-5.1^{+0.3}_{-0.4}$ & $18.4^{+1.1}_{-1.2}$ & $18.4^{+1.0}_{-1.2}$ & $3080.8^{+4.7}_{-8.4}$ & $3070.8^{+3.9}_{-4.7}$ & $4.8^{+0.04}_{-0.03}$ & $4.72^{+0.03}_{-0.02}$ & B \\ 
\nodata & 9855 & 5317 & 198 & 2458243.690 & $12.12$ & 48 & $-5.7^{+0.3}_{-0.8}$ & \nodata & $18.4^{+1.0}_{-1.2}$ & \nodata & $3059.0^{+7.0}_{-5.6}$ & \nodata & $4.65^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1622$-$2413 & 10947 & 5788 & 143 & 2458560.798 & $28.56$ & 41 & $-3.0^{+0.2}_{-0.2}$ & $-3.0^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.1}$ & $20.0^{+1.0}_{-1.1}$ & $3362.1^{+11.1}_{-11.4}$ & $3362.1^{+11.1}_{-11.4}$ & $4.85^{+0.02}_{-0.02}$ & $4.85^{+0.02}_{-0.02}$ & B \\ 
2M1622$-$2445 & 10947 & 5788 & 27 & 2458560.798 & $28.57$ & 16 & $-2.6^{+0.3}_{-0.3}$ & $-2.6^{+0.3}_{-0.3}$ & $12.0^{+1.1}_{-1.2}$ & $12.0^{+1.1}_{-1.2}$ & $3132.6^{+5.2}_{-7.7}$ & $3132.6^{+5.2}_{-7.7}$ & $4.73^{+0.05}_{-0.04}$ & $4.73^{+0.05}_{-0.04}$ & B \\ 
2M1622$-$2347 & 10947 & 5788 & 138 & 2458560.798 & $28.56$ & 48 & $-6.6^{+0.2}_{-0.2}$ & $-6.6^{+0.3}_{-0.3}$ & $33.0^{+1.0}_{-1.1}$ & $33.0^{+1.0}_{-1.1}$ & $2997.2^{+4.7}_{-3.6}$ & $2997.2^{+4.7}_{-3.6}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1622$-$2352 & 10947 & 5788 & 137 & 2458560.798 & $28.57$ & 51 & $-1.9^{+0.4}_{-0.4}$ & $-1.9^{+0.5}_{-0.4}$ & $29.1^{+1.0}_{-1.0}$ & $29.1^{+1.0}_{-1.0}$ & $3145.7^{+2.6}_{-6.8}$ & $3145.7^{+2.6}_{-6.8}$ & $4.8^{+0.02}_{-0.03}$ & $4.8^{+0.02}_{-0.03}$ & B \\ 
2M1622$-$2217 & 10594 & 5658 & 157 & 2458242.784 & $12.36$ & 32 & $-2.7^{+0.2}_{-0.3}$ & $-2.5^{+0.3}_{-0.4}$ & $18.3^{+1.0}_{-1.0}$ & $19.0^{+1.0}_{-1.1}$ & $2957.2^{+5.8}_{-5.2}$ & $2948.2^{+4.0}_{-4.3}$ & $4.61^{+0.02}_{-0.03}$ & $4.6^{+0.02}_{-0.02}$ & B \\ 
\nodata & 9855 & 5317 & 48 & 2458243.690 & $12.15$ & 27 & $-2.4^{+0.2}_{-0.2}$ & \nodata & $20.4^{+1.1}_{-1.1}$ & \nodata & $2936.2^{+5.6}_{-7.6}$ & \nodata & $4.59^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1622$-$2405 & 10947 & 5788 & 128 & 2458560.798 & $28.58$ & 17 & $-2.3^{+1.9}_{-2.0}$ & $-2.3^{+1.9}_{-2.0}$ & $86.5^{+3.5}_{-3.9}$ & $86.5^{+3.5}_{-3.9}$ & $2874.2^{+18.4}_{-17.3}$ & $2874.2^{+18.4}_{-17.3}$ & $4.65^{+0.07}_{-0.09}$ & $4.65^{+0.07}_{-0.09}$ & B \\ 
2M1622$-$2541 & 10948 & 5789 & 139 & 2458320.566 & $-22.48$ & 11 & $-1.1^{+0.8}_{-0.4}$ & $-1.1^{+0.8}_{-0.5}$ & $31.0^{+1.8}_{-1.0}$ & $31.0^{+1.8}_{-1.0}$ & $2399.1^{+1.2}_{-0.7}$ & $2399.1^{+1.2}_{-0.7}$ & $3.53^{+0.02}_{-0.02}$ & $3.53^{+0.02}_{-0.02}$ & S \\ 
2M1623$-$2118 & 9855 & 5317 & 78 & 2458243.690 & $12.16$ & 38 & $-2.5^{+0.7}_{-0.4}$ & $-2.5^{+0.7}_{-0.4}$ & $23.0^{+1.0}_{-1.0}$ & $23.0^{+1.0}_{-1.0}$ & $2908.9^{+7.7}_{-5.8}$ & $2908.9^{+7.7}_{-5.8}$ & $4.63^{+0.04}_{-0.04}$ & $4.63^{+0.04}_{-0.04}$ & B \\ 
2M1624$-$2448 & 10593 & 5657 & 293 & 2458242.722 & $12.91$ & 70 & $-4.0^{+0.2}_{-0.2}$ & $-4.0^{+0.3}_{-0.3}$ & $21.7^{+1.0}_{-1.0}$ & $21.7^{+1.0}_{-1.0}$ & $3383.4^{+3.0}_{-3.8}$ & $3383.4^{+3.0}_{-3.8}$ & $4.69^{+0.02}_{-0.02}$ & $4.69^{+0.02}_{-0.02}$ & B \\ 
2M1624$-$2719 & 11623 & 5790 & 67 & 2458884.872 & $27.82$ & 30 & $0.4^{+0.2}_{-0.2}$ & $0.4^{+0.3}_{-0.3}$ & $42.3^{+1.2}_{-1.1}$ & $42.3^{+1.2}_{-1.1}$ & $2967.5^{+8.2}_{-12.0}$ & $2967.5^{+8.2}_{-12.0}$ & $4.57^{+0.03}_{-0.05}$ & $4.57^{+0.03}_{-0.05}$ & B \\ 
2M1625$-$2446 & 10593 & 5657 & 210 & 2458242.722 & $13.00$ & 47 & $-6.1^{+0.3}_{-0.3}$ & $-6.1^{+0.4}_{-0.4}$ & $23.6^{+1.0}_{-1.0}$ & $23.6^{+1.0}_{-1.0}$ & $2967.9^{+5.8}_{-6.4}$ & $2967.9^{+5.8}_{-6.4}$ & $4.5^{+0.01}_{-0.01}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
2M1625$-$2214 & 10594 & 5658 & 138 & 2458242.784 & $12.69$ & 39 & $-5.9^{+0.2}_{-0.2}$ & $-5.9^{+0.3}_{-0.4}$ & $21.6^{+1.0}_{-1.0}$ & $21.6^{+1.0}_{-1.0}$ & $2911.0^{+5.0}_{-7.1}$ & $2913.5^{+4.7}_{-5.9}$ & $4.5^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 9855 & 5317 & 120 & 2458243.690 & $12.49$ & 27 & $-5.9^{+0.4}_{-0.4}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2923.0^{+12.4}_{-10.8}$ & \nodata & $4.51^{+0.02}_{-0.02}$ & \nodata & B \\ 
2M1625$-$2230 & 10594 & 5658 & 144 & 2458242.784 & $12.74$ & 32 & $-2.2^{+0.2}_{-0.2}$ & $-2.2^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.1}$ & $2984.8^{+7.7}_{-5.7}$ & $2995.0^{+5.7}_{-4.3}$ & $4.57^{+0.04}_{-0.05}$ & $4.6^{+0.03}_{-0.03}$ & B \\ 
\nodata & 9855 & 5317 & 109 & 2458243.690 & $12.53$ & 16 & $-2.3^{+0.3}_{-0.3}$ & \nodata & $14.4^{+1.0}_{-1.3}$ & \nodata & $3008.4^{+8.5}_{-6.7}$ & \nodata & $4.63^{+0.05}_{-0.04}$ & \nodata & B \\ 
2M1626$+$8558 & 6859 & 4528 & 155 & 2456351.951 & $-9.16$ & 61 & $-45.7^{+0.3}_{-0.4}$ & $-45.5^{+0.3}_{-0.5}$ & $7.9^{+1.4}_{-1.1}$ & $<10$ & $3150.0^{+6.7}_{-8.2}$ & $3151.6^{+3.8}_{-4.0}$ & $5.4^{+0.03}_{-0.03}$ & $5.39^{+0.01}_{-0.01}$ & B \\ 
\nodata & 6859 & 4528 & 161 & 2456406.809 & $-8.80$ & 53 & $-45.5^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.0}_{-1.1}$ & \nodata & $3152.0^{+7.3}_{-6.9}$ & \nodata & $5.39^{+0.02}_{-0.02}$ & \nodata & B \\ 
\nodata & 6859 & 4528 & 152 & 2456410.816 & $-8.45$ & 49 & $-45.2^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.1}_{-1.3}$ & \nodata & $3152.4^{+6.1}_{-6.1}$ & \nodata & $5.38^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1626$-$2414 & 10593 & 5657 & 168 & 2458242.722 & $13.10$ & 51 & $-5.3^{+0.2}_{-0.2}$ & $-5.3^{+0.3}_{-0.3}$ & $19.8^{+1.0}_{-1.0}$ & $19.8^{+1.0}_{-1.0}$ & $3009.1^{+4.7}_{-3.3}$ & $3009.1^{+4.7}_{-3.3}$ & $4.49^{+0.02}_{-0.01}$ & $4.49^{+0.02}_{-0.01}$ & B \\ 
2M1626$-$2415 & 10593 & 5657 & 167 & 2458242.722 & $13.12$ & 74 & $-5.7^{+0.2}_{-0.2}$ & $-5.7^{+0.3}_{-0.3}$ & $14.3^{+1.0}_{-1.6}$ & $14.3^{+1.0}_{-1.6}$ & $3164.2^{+7.0}_{-4.4}$ & $3164.2^{+7.0}_{-4.4}$ & $4.38^{+0.02}_{-0.03}$ & $4.38^{+0.02}_{-0.03}$ & B \\ 
2M1626$-$2444 & 10593 & 5657 & 152 & 2458242.722 & $13.17$ & 87 & $-6.9^{+0.2}_{-0.3}$ & $-6.9^{+0.3}_{-0.3}$ & $10.5^{+1.0}_{-1.7}$ & $10.5^{+1.0}_{-1.7}$ & $3317.9^{+3.5}_{-4.6}$ & $3317.9^{+3.5}_{-4.6}$ & $4.29^{+0.02}_{-0.03}$ & $4.29^{+0.02}_{-0.03}$ & B \\ 
2M1626$-$2442 & 10593 & 5657 & 155 & 2458242.722 & $13.17$ & 76 & $-6.0^{+0.2}_{-0.2}$ & $-6.0^{+0.3}_{-0.3}$ & $14.2^{+1.0}_{-1.6}$ & $14.2^{+1.0}_{-1.6}$ & $3150.2^{+3.3}_{-5.0}$ & $3150.2^{+3.3}_{-5.0}$ & $4.18^{+0.03}_{-0.02}$ & $4.18^{+0.03}_{-0.02}$ & B \\ 
2M1626$-$2413 & 10593 & 5657 & 61 & 2458242.722 & $13.14$ & 36 & $-6.5^{+0.3}_{-0.4}$ & $-6.5^{+0.4}_{-0.5}$ & $31.2^{+1.0}_{-1.1}$ & $31.2^{+1.0}_{-1.1}$ & $3356.3^{+8.9}_{-8.3}$ & $3356.3^{+8.9}_{-8.3}$ & $4.54^{+0.04}_{-0.05}$ & $4.54^{+0.04}_{-0.05}$ & B \\ 
2M1627$-$2407 & 10593 & 5657 & 67 & 2458242.722 & $13.16$ & 60 & $-6.8^{+0.2}_{-0.2}$ & $-6.8^{+0.3}_{-0.3}$ & $10.9^{+1.0}_{-1.0}$ & $10.9^{+1.0}_{-1.0}$ & $3287.6^{+3.9}_{-3.8}$ & $3287.6^{+3.9}_{-3.8}$ & $4.34^{+0.01}_{-0.01}$ & $4.34^{+0.01}_{-0.01}$ & B \\ 
2M1627$-$2441 & 10593 & 5657 & 151 & 2458242.722 & $13.20$ & 76 & $-4.1^{+0.7}_{-0.2}$ & $-4.1^{+0.7}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2994.4^{+3.9}_{-4.9}$ & $2994.4^{+3.9}_{-4.9}$ & $4.44^{+0.02}_{-0.02}$ & $4.44^{+0.02}_{-0.02}$ & B \\ 
2M1627$-$2457 & 10593 & 5657 & 54 & 2458242.722 & $13.29$ & 38 & $-2.6^{+0.3}_{-0.3}$ & $-2.6^{+0.3}_{-0.3}$ & $49.3^{+1.6}_{-1.2}$ & $49.3^{+1.6}_{-1.2}$ & $2885.0^{+9.2}_{-9.6}$ & $2885.0^{+9.2}_{-9.6}$ & $4.67^{+0.04}_{-0.04}$ & $4.67^{+0.04}_{-0.04}$ & B \\ 
2M1628$-$2448 & 10593 & 5657 & 96 & 2458242.722 & $13.34$ & 49 & $-5.9^{+0.2}_{-0.2}$ & $-5.9^{+0.3}_{-0.3}$ & $8.6^{+1.0}_{-1.0}$ & $<10$ & $3299.8^{+5.5}_{-9.0}$ & $3299.8^{+5.5}_{-9.0}$ & $4.43^{+0.02}_{-0.02}$ & $4.43^{+0.02}_{-0.02}$ & B \\ 
2M1628$-$2435 & 10593 & 5657 & 133 & 2458242.722 & $13.33$ & 49 & $-5.0^{+0.3}_{-0.2}$ & $-5.0^{+0.3}_{-0.3}$ & $20.0^{+1.0}_{-1.1}$ & $20.0^{+1.0}_{-1.1}$ & $3085.1^{+3.3}_{-2.1}$ & $3085.1^{+3.3}_{-2.1}$ & $4.5^{+0.02}_{-0.02}$ & $4.5^{+0.02}_{-0.02}$ & B \\ 
2M1629$-$2505 & 10593 & 5657 & 110 & 2458242.722 & $13.46$ & 55 & $-25.8^{+0.3}_{-0.2}$ & $-25.8^{+0.3}_{-0.3}$ & $7.1^{+1.0}_{-1.4}$ & $<10$ & $3266.5^{+5.1}_{-4.9}$ & $3266.5^{+5.1}_{-4.9}$ & $5.44^{+0.02}_{-0.02}$ & $5.44^{+0.02}_{-0.02}$ & B \\ 
2M1634$-$2257 & 11144 & 5811 & 118 & 2458646.782 & $-5.10$ & 72 & $-0.6^{+0.3}_{-0.3}$ & $-0.6^{+0.4}_{-0.3}$ & $23.4^{+2.0}_{-1.0}$ & $23.4^{+2.0}_{-1.0}$ & $3108.4^{+6.5}_{-6.4}$ & $3108.4^{+6.5}_{-6.4}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
2M1635$+$4140 & 8601 & 2231 & 186 & 2457192.686 & $-7.25$ & 62 & $5.3^{+0.2}_{-0.2}$ & $4.9^{+0.3}_{-0.4}$ & $7.4^{+1.0}_{-1.1}$ & $<10$ & $2399.4^{+0.8}_{-0.4}$ & $2399.3^{+0.4}_{-0.2}$ & $5.22^{+0.03}_{-0.02}$ & $5.11^{+0.01}_{-0.01}$ & S \\ 
\nodata & 8978 & 2329 & 1 & 2457463.969 & $11.91$ & 33 & $4.7^{+0.3}_{-0.3}$ & \nodata & $8.9^{+1.0}_{-1.2}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $5.09^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 8978 & 2329 & 1 & 2457465.992 & $11.60$ & 25 & $4.3^{+0.2}_{-0.2}$ & \nodata & $10.7^{+1.0}_{-1.1}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.76^{+0.04}_{-0.09}$ & \nodata & S \\ 
\nodata & 9029 & 2360 & 132 & 2457510.921 & $2.96$ & 44 & $4.3^{+0.3}_{-0.3}$ & \nodata & $7.2^{+1.0}_{-1.1}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $5.23^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 9029 & 2360 & 132 & 2457511.834 & $2.90$ & 36 & $5.0^{+0.2}_{-0.2}$ & \nodata & $7.3^{+1.1}_{-1.4}$ & \nodata & $2399.2^{+1.2}_{-0.6}$ & \nodata & $5.09^{+0.01}_{-0.03}$ & \nodata & S \\ 
\nodata & 11942 & 2704 & 259 & 2458641.850 & $-5.07$ & 42 & $5.2^{+0.3}_{-0.2}$ & \nodata & $9.0^{+1.1}_{-1.3}$ & \nodata & $2399.2^{+0.9}_{-0.5}$ & \nodata & $4.99^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 11942 & 2704 & 259 & 2458642.869 & $-5.32$ & 32 & $4.6^{+0.3}_{-0.3}$ & \nodata & $10.0^{+1.4}_{-1.0}$ & \nodata & $2399.1^{+1.0}_{-0.7}$ & \nodata & $4.91^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M1636$+$7448 & 10873 & 5755 & 107 & 2458265.812 & $-4.44$ & 10 & $-51.9^{+0.3}_{-0.4}$ & $-51.9^{+0.4}_{-0.4}$ & $11.8^{+1.5}_{-1.3}$ & $11.8^{+1.5}_{-1.3}$ & $3157.0^{+11.8}_{-14.4}$ & $3157.0^{+11.8}_{-14.4}$ & $5.2^{+0.07}_{-0.05}$ & $5.2^{+0.07}_{-0.05}$ & B \\ 
2M1636$+$2724 & 11757 & 2691 & 248 & 2458580.976 & $13.87$ & 26 & $-19.0^{+0.3}_{-0.3}$ & $-19.3^{+0.3}_{-0.4}$ & $10.6^{+1.0}_{-1.0}$ & $10.8^{+1.0}_{-1.0}$ & $2399.4^{+0.9}_{-0.4}$ & $2399.4^{+0.3}_{-0.2}$ & $4.86^{+0.03}_{-0.02}$ & $4.97^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11757 & 2691 & 248 & 2458581.938 & $13.72$ & 76 & $-19.5^{+0.2}_{-0.2}$ & \nodata & $7.2^{+1.0}_{-1.1}$ & \nodata & $2399.5^{+0.8}_{-0.4}$ & \nodata & $5.07^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 11823 & 2689 & 130 & 2458607.917 & $6.21$ & 41 & $-19.1^{+0.3}_{-0.2}$ & \nodata & $8.9^{+1.0}_{-1.2}$ & \nodata & $2399.4^{+0.9}_{-0.4}$ & \nodata & $4.85^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11823 & 2689 & 130 & 2458612.941 & $4.52$ & 36 & $-19.1^{+0.4}_{-0.3}$ & \nodata & $7.9^{+1.5}_{-1.2}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $4.93^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 11823 & 2689 & 130 & 2458617.918 & $2.92$ & 37 & $-19.5^{+0.2}_{-0.2}$ & \nodata & $7.2^{+1.1}_{-1.4}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.99^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11823 & 2689 & 136 & 2458631.752 & $-1.34$ & 27 & $-19.2^{+0.3}_{-0.3}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.3}$ & \nodata & $4.65^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M1637$+$3535 & 5660 & 4105 & 113 & 2455965.004 & $16.44$ & 55 & $-3.6^{+0.2}_{-0.3}$ & $-3.8^{+0.3}_{-0.3}$ & $7.2^{+1.0}_{-1.2}$ & $19.0^{+1.0}_{-1.0}$ & $2399.4^{+0.7}_{-0.4}$ & $2399.5^{+0.2}_{-0.1}$ & $5.17^{+0.02}_{-0.02}$ & $5.15^{+0.0}_{-0.01}$ & S \\ 
\nodata & 5661 & 4105 & 118 & 2455969.005 & $16.59$ & 79 & $-3.9^{+0.2}_{-0.2}$ & \nodata & $5.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.9}_{-0.4}$ & \nodata & $5.22^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 5660 & 4105 & 29 & 2455991.967 & $15.94$ & 77 & $-3.8^{+0.2}_{-0.2}$ & \nodata & $7.3^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.6}_{-0.3}$ & \nodata & $5.14^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 5661 & 4105 & 106 & 2455998.940 & $15.27$ & 60 & $-3.6^{+0.2}_{-0.2}$ & \nodata & $5.8^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+1.0}_{-0.5}$ & \nodata & $5.28^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 5660 & 4105 & 110 & 2456022.863 & $11.38$ & 61 & $-4.0^{+0.3}_{-0.2}$ & \nodata & $6.3^{+1.7}_{-1.4}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $5.19^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 5661 & 4105 & 28 & 2456025.861 & $10.74$ & 43 & $-4.0^{+0.3}_{-0.3}$ & \nodata & $5.8^{+1.1}_{-1.0}$ & \nodata & $2399.2^{+0.9}_{-0.6}$ & \nodata & $5.18^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 5661 & 4105 & 28 & 2456027.876 & $10.26$ & 68 & $-3.3^{+0.3}_{-0.3}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.8^{+0.3}_{-0.2}$ & \nodata & $3.91^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 6862 & 4105 & 11 & 2456353.994 & $16.15$ & 54 & $-4.0^{+0.2}_{-0.2}$ & \nodata & $6.0^{+1.5}_{-1.0}$ & \nodata & $2399.2^{+1.0}_{-0.6}$ & \nodata & $5.21^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6862 & 4105 & 11 & 2456376.960 & $13.35$ & 49 & $-4.0^{+0.3}_{-0.3}$ & \nodata & $3.9^{+1.4}_{-1.1}$ & \nodata & $2399.3^{+0.9}_{-0.6}$ & \nodata & $5.31^{+0.03}_{-0.04}$ & \nodata & S \\ 
\nodata & 6863 & 4105 & 109 & 2456377.912 & $13.27$ & 62 & $-3.9^{+0.2}_{-0.3}$ & \nodata & $6.8^{+2.1}_{-1.2}$ & \nodata & $2399.3^{+1.3}_{-0.5}$ & \nodata & $5.15^{+0.03}_{-0.05}$ & \nodata & S \\ 
\nodata & 6862 & 4105 & 116 & 2456383.902 & $12.18$ & 59 & $-3.7^{+0.2}_{-0.2}$ & \nodata & $5.7^{+1.0}_{-1.0}$ & \nodata & $2399.4^{+1.2}_{-0.5}$ & \nodata & $5.18^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 6863 & 4105 & 115 & 2456384.888 & $12.01$ & 51 & $-3.5^{+0.3}_{-0.2}$ & \nodata & $6.0^{+1.3}_{-1.0}$ & \nodata & $2399.0^{+1.4}_{-0.8}$ & \nodata & $5.19^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 6863 & 4105 & 120 & 2456403.851 & $7.72$ & 64 & $-3.9^{+0.3}_{-0.3}$ & \nodata & $5.0^{+1.0}_{-1.6}$ & \nodata & $2399.1^{+1.0}_{-0.6}$ & \nodata & $5.17^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M1645$+$3210 & 11948 & 2710 & 35 & 2459082.646 & $-17.46$ & 13 & $-73.7^{+0.3}_{-0.4}$ & $-73.7^{+0.4}_{-0.4}$ & $12.3^{+1.8}_{-1.1}$ & $12.3^{+1.8}_{-1.1}$ & $2398.8^{+2.1}_{-0.9}$ & $2398.8^{+2.1}_{-0.9}$ & $5.0^{+0.13}_{-0.15}$ & $5.0^{+0.13}_{-0.15}$ & S \\ 
2M1645$-$0219 & 9749 & 5300 & 295 & 2457851.886 & $22.12$ & 34 & $-32.4^{+0.2}_{-0.2}$ & $-32.7^{+0.3}_{-0.4}$ & $23.5^{+1.0}_{-1.0}$ & $22.9^{+1.0}_{-1.0}$ & $2399.7^{+0.6}_{-0.2}$ & $2399.6^{+0.3}_{-0.2}$ & $4.61^{+0.01}_{-0.01}$ & $4.66^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9750 & 5300 & 289 & 2457855.821 & $21.05$ & 39 & $-33.2^{+0.2}_{-0.4}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.5}_{-0.3}$ & \nodata & $4.8^{+0.06}_{-0.02}$ & \nodata & S \\ 
\nodata & 9751 & 5300 & 289 & 2457914.626 & $-4.02$ & 36 & $-33.4^{+0.3}_{-0.6}$ & \nodata & $21.7^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.68^{+0.03}_{-0.03}$ & \nodata & S \\ 
2M1645$+$2054 & 9894 & 2465 & 192 & 2457931.802 & $-10.74$ & 36 & $-32.3^{+0.3}_{-0.3}$ & $-32.6^{+0.3}_{-0.4}$ & $9.7^{+1.5}_{-1.0}$ & $13.1^{+1.0}_{-1.0}$ & $2399.2^{+1.1}_{-0.6}$ & $2399.3^{+0.3}_{-0.2}$ & $4.87^{+0.02}_{-0.02}$ & $4.75^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9894 & 2465 & 192 & 2457934.777 & $-11.63$ & 36 & $-32.4^{+0.2}_{-0.3}$ & \nodata & $9.0^{+1.1}_{-1.1}$ & \nodata & $2399.4^{+1.0}_{-0.5}$ & \nodata & $4.83^{+0.03}_{-0.06}$ & \nodata & S \\ 
\nodata & 9894 & 2465 & 193 & 2458201.963 & $19.66$ & 35 & $-33.3^{+0.2}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.5}$ & \nodata & $2399.4^{+0.7}_{-0.4}$ & \nodata & $4.77^{+0.03}_{-0.02}$ & \nodata & S \\ 
\nodata & 9894 & 2465 & 193 & 2458205.937 & $18.95$ & 15 & $-31.6^{+0.7}_{-0.6}$ & \nodata & $18.0^{+1.0}_{-1.9}$ & \nodata & $2399.2^{+1.2}_{-0.6}$ & \nodata & $3.62^{+0.06}_{-0.15}$ & \nodata & S \\ 
\nodata & 9894 & 2465 & 193 & 2458219.962 & $15.57$ & 30 & $-32.6^{+0.4}_{-0.4}$ & \nodata & $15.9^{+2.0}_{-1.0}$ & \nodata & $2399.2^{+0.7}_{-0.6}$ & \nodata & $4.38^{+0.05}_{-0.18}$ & \nodata & S \\ 
\nodata & 9894 & 2465 & 193 & 2458220.947 & $15.34$ & 34 & $-31.9^{+0.3}_{-0.3}$ & \nodata & $12.2^{+1.9}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $4.66^{+0.04}_{-0.02}$ & \nodata & S \\ 
\nodata & 11978 & 2740 & 73 & 2458665.689 & $-11.54$ & 64 & $-32.5^{+0.2}_{-0.2}$ & \nodata & $7.3^{+1.1}_{-1.2}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $5.02^{+0.08}_{-0.05}$ & \nodata & S \\ 
2M1707$+$6709 & 10883 & 5765 & 282 & 2458268.838 & $-2.65$ & 72 & $-28.1^{+0.2}_{-0.3}$ & $-28.1^{+0.3}_{-0.4}$ & $12.3^{+1.0}_{-1.0}$ & $11.7^{+1.0}_{-1.0}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.5^{+0.3}_{-0.1}$ & $4.68^{+0.02}_{-0.02}$ & $4.88^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10883 & 5765 & 300 & 2458294.767 & $-2.58$ & 66 & $-28.4^{+0.2}_{-0.2}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.85^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 30 & 2458647.764 & $-2.64$ & 48 & $-27.5^{+0.3}_{-0.3}$ & \nodata & $10.5^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.86^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 30 & 2458649.755 & $-2.63$ & 79 & $-28.1^{+0.3}_{-0.3}$ & \nodata & $8.7^{+1.0}_{-1.5}$ & \nodata & $2399.5^{+1.0}_{-0.3}$ & \nodata & $4.95^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 30 & 2458653.770 & $-2.63$ & 80 & $-28.1^{+0.3}_{-0.2}$ & \nodata & $10.5^{+1.0}_{-1.1}$ & \nodata & $2399.5^{+0.7}_{-0.4}$ & \nodata & $4.95^{+0.01}_{-0.02}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 30 & 2458654.763 & $-2.61$ & 72 & $-28.1^{+0.3}_{-0.3}$ & \nodata & $10.2^{+1.7}_{-1.3}$ & \nodata & $2399.4^{+0.8}_{-0.4}$ & \nodata & $4.96^{+0.03}_{-0.06}$ & \nodata & S \\ 
2M1718$+$6802 & 11930 & 6086 & 204 & 2458647.764 & $-2.07$ & 36 & $-34.7^{+0.3}_{-0.3}$ & $-34.7^{+0.3}_{-0.4}$ & $10.2^{+1.0}_{-1.0}$ & $<10$ & $2398.8^{+1.2}_{-0.8}$ & $2399.2^{+0.5}_{-0.3}$ & $5.16^{+0.02}_{-0.01}$ & $5.16^{+0.01}_{-0.01}$ & S \\ 
\nodata & 11930 & 6086 & 204 & 2458649.755 & $-2.04$ & 61 & $-35.0^{+0.2}_{-0.3}$ & \nodata & $8.8^{+1.0}_{-1.5}$ & \nodata & $2399.3^{+1.2}_{-0.4}$ & \nodata & $5.15^{+0.02}_{-0.01}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 204 & 2458653.770 & $-2.01$ & 64 & $-34.6^{+0.2}_{-0.2}$ & \nodata & $8.7^{+1.0}_{-1.5}$ & \nodata & $2399.3^{+0.8}_{-0.5}$ & \nodata & $5.15^{+0.01}_{-0.01}$ & \nodata & S \\ 
\nodata & 11930 & 6086 & 204 & 2458654.763 & $-1.99$ & 57 & $-34.5^{+0.3}_{-0.3}$ & \nodata & $8.8^{+1.0}_{-1.2}$ & \nodata & $2399.3^{+1.1}_{-0.5}$ & \nodata & $5.26^{+0.06}_{-0.03}$ & \nodata & S \\ 
2M1730$+$5242 & 9196 & 2397 & 128 & 2457897.792 & $1.25$ & 78 & $-14.2^{+0.3}_{-0.3}$ & $-14.4^{+0.3}_{-0.5}$ & $12.0^{+1.0}_{-1.0}$ & $11.7^{+1.0}_{-1.0}$ & $2399.5^{+0.6}_{-0.4}$ & $2399.4^{+0.5}_{-0.3}$ & $5.12^{+0.02}_{-0.02}$ & $5.14^{+0.02}_{-0.02}$ & S \\ 
\nodata & 9196 & 2397 & 128 & 2457898.823 & $1.08$ & 54 & $-14.6^{+0.2}_{-0.3}$ & \nodata & $10.6^{+1.0}_{-1.4}$ & \nodata & $2399.3^{+0.9}_{-0.5}$ & \nodata & $5.19^{+0.04}_{-0.03}$ & \nodata & S \\ 
2M1733$+$6312 & 12602 & 6092 & 187 & 2459031.644 & $-1.67$ & 107 & $-26.4^{+0.2}_{-0.2}$ & $-26.4^{+0.3}_{-0.3}$ & $12.5^{+1.0}_{-1.0}$ & $12.5^{+1.0}_{-1.0}$ & $2399.6^{+0.4}_{-0.2}$ & $2399.6^{+0.4}_{-0.2}$ & $5.13^{+0.01}_{-0.01}$ & $5.13^{+0.01}_{-0.01}$ & S \\ 
2M1740$+$6242 & 12602 & 6092 & 37 & 2459031.644 & $-1.30$ & 48 & $-15.0^{+0.2}_{-0.3}$ & $-15.0^{+0.3}_{-0.3}$ & $16.1^{+1.0}_{-1.0}$ & $16.1^{+1.0}_{-1.0}$ & $2399.2^{+0.9}_{-0.5}$ & $2399.2^{+0.9}_{-0.5}$ & $4.83^{+0.02}_{-0.02}$ & $4.83^{+0.02}_{-0.02}$ & S \\ 
2M1755$+$5824 & 12608 & 6096 & 245 & 2459011.841 & $0.39$ & 45 & $-59.9^{+0.2}_{-0.3}$ & $-59.5^{+0.3}_{-0.4}$ & $6.0^{+1.4}_{-1.0}$ & $<10$ & $2399.1^{+1.6}_{-0.7}$ & $2399.5^{+0.6}_{-0.3}$ & $5.31^{+0.04}_{-0.02}$ & $5.21^{+0.02}_{-0.02}$ & S \\ 
\nodata & 12608 & 6096 & 248 & 2459061.643 & $-2.77$ & 43 & $-59.1^{+0.2}_{-0.2}$ & \nodata & $8.4^{+1.8}_{-1.4}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $5.11^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M1803$+$6437 & 10891 & 5773 & 181 & 2458270.891 & $0.48$ & 87 & $-40.6^{+0.2}_{-0.2}$ & $-40.6^{+0.3}_{-0.3}$ & $17.9^{+1.0}_{-1.0}$ & $17.9^{+1.0}_{-1.0}$ & $2399.6^{+0.6}_{-0.3}$ & $2399.6^{+0.6}_{-0.3}$ & $5.31^{+0.01}_{-0.02}$ & $5.31^{+0.01}_{-0.02}$ & S \\ 
2M1807$+$6512 & 10891 & 5773 & 269 & 2458270.891 & $0.58$ & 87 & $4.2^{+0.5}_{-0.8}$ & $3.1^{+0.3}_{-0.5}$ & $30.3^{+1.5}_{-1.3}$ & $29.4^{+1.0}_{-1.3}$ & $2982.8^{+15.6}_{-49.0}$ & $2957.9^{+6.6}_{-6.5}$ & $5.33^{+0.05}_{-0.12}$ & $5.27^{+0.02}_{-0.03}$ & B \\ 
\nodata & 12163 & 6101 & 120 & 2458767.591 & $-0.88$ & 96 & $3.0^{+0.2}_{-0.3}$ & \nodata & $29.3^{+1.0}_{-1.8}$ & \nodata & $2955.3^{+7.2}_{-6.6}$ & \nodata & $5.26^{+0.03}_{-0.03}$ & \nodata & B \\ 
2M1840$+$6348 & 12168 & 6108 & 98 & 2459040.852 & $1.70$ & 30 & $-21.8^{+0.2}_{-0.2}$ & $-21.8^{+0.3}_{-0.4}$ & $9.7^{+1.5}_{-1.1}$ & $<10$ & $3133.0^{+6.5}_{-4.1}$ & $3128.8^{+3.5}_{-3.1}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
\nodata & 12168 & 6108 & 98 & 2459041.884 & $1.63$ & 35 & $-21.7^{+0.3}_{-0.3}$ & \nodata & $9.1^{+1.2}_{-1.2}$ & \nodata & $3125.3^{+4.2}_{-4.9}$ & \nodata & $5.49^{+0.02}_{-0.01}$ & \nodata & B \\ 
2M1844$+$7408 & 12161 & 6107 & 149 & 2459010.899 & $0.76$ & 65 & $-2.8^{+0.2}_{-0.2}$ & $-2.8^{+0.3}_{-0.3}$ & $16.0^{+1.0}_{-1.0}$ & $16.0^{+1.0}_{-1.0}$ & $2399.4^{+0.6}_{-0.4}$ & $2399.4^{+0.6}_{-0.4}$ & $5.03^{+0.06}_{-0.03}$ & $5.03^{+0.06}_{-0.03}$ & S \\ 
2M1856$-$3655 & 10719 & 5734 & 300 & 2458264.903 & $17.12$ & 11 & $0.5^{+0.3}_{-1.3}$ & $0.5^{+0.4}_{-1.3}$ & $16.4^{+1.1}_{-1.2}$ & $16.4^{+1.1}_{-1.2}$ & $2954.7^{+17.4}_{-24.7}$ & $2954.7^{+17.4}_{-24.7}$ & $4.48^{+0.06}_{-0.03}$ & $4.48^{+0.06}_{-0.03}$ & B \\ 
2M1857$-$3654 & 10719 & 5734 & 294 & 2458263.916 & $17.52$ & 15 & $-0.3^{+0.3}_{-0.3}$ & $0.0^{+0.3}_{-0.5}$ & $18.0^{+1.0}_{-1.0}$ & $18.0^{+1.0}_{-1.1}$ & $2399.5^{+0.9}_{-0.4}$ & $2399.5^{+0.6}_{-0.2}$ & $3.51^{+0.01}_{-0.02}$ & $3.51^{+0.01}_{-0.01}$ & S \\ 
\nodata & 10719 & 5734 & 294 & 2458264.903 & $17.16$ & 17 & $0.6^{+0.3}_{-0.5}$ & \nodata & $18.0^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.7}_{-0.3}$ & \nodata & $3.51^{+0.01}_{-0.02}$ & \nodata & S \\ 
2M1859$-$3706 & 10718 & 5733 & 228 & 2458262.905 & $18.11$ & 15 & $1.5^{+0.3}_{-0.3}$ & $1.5^{+0.3}_{-0.5}$ & $19.8^{+1.0}_{-1.1}$ & $19.9^{+1.0}_{-1.1}$ & $2808.7^{+8.8}_{-11.2}$ & $2806.5^{+4.1}_{-5.5}$ & $4.75^{+0.05}_{-0.05}$ & $4.83^{+0.03}_{-0.03}$ & B \\ 
\nodata & 10718 & 5733 & 228 & 2458263.800 & $17.98$ & 22 & $1.5^{+0.3}_{-0.9}$ & \nodata & $19.9^{+1.0}_{-1.0}$ & \nodata & $2805.8^{+4.6}_{-6.3}$ & \nodata & $4.87^{+0.04}_{-0.03}$ & \nodata & B \\ 
2M1901$-$3701 & 10718 & 5733 & 181 & 2458262.905 & $18.22$ & 24 & $-0.8^{+0.2}_{-0.2}$ & $-0.5^{+0.3}_{-0.4}$ & $14.2^{+1.0}_{-1.0}$ & $14.2^{+1.0}_{-1.1}$ & $3091.8^{+6.2}_{-16.2}$ & $3088.6^{+5.0}_{-4.9}$ & $4.63^{+0.04}_{-0.05}$ & $4.65^{+0.02}_{-0.03}$ & B \\ 
\nodata & 10718 & 5733 & 181 & 2458263.800 & $18.08$ & 28 & $0.0^{+0.3}_{-0.3}$ & \nodata & $14.2^{+1.0}_{-1.0}$ & \nodata & $3086.8^{+8.5}_{-5.1}$ & \nodata & $4.67^{+0.03}_{-0.04}$ & \nodata & B \\ 
2M1901$-$3656 & 10718 & 5733 & 288 & 2458262.905 & $18.25$ & 33 & $0.4^{+0.4}_{-0.5}$ & $1.1^{+0.3}_{-0.4}$ & $19.8^{+1.0}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $3004.8^{+4.7}_{-5.5}$ & $3008.4^{+3.3}_{-3.6}$ & $4.51^{+0.01}_{-0.02}$ & $4.51^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10718 & 5733 & 288 & 2458263.800 & $18.11$ & 50 & $1.1^{+0.2}_{-0.2}$ & \nodata & $19.6^{+1.0}_{-1.0}$ & \nodata & $3011.5^{+4.7}_{-4.7}$ & \nodata & $4.54^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1901$-$3703 & 10718 & 5733 & 235 & 2458262.905 & $18.24$ & 26 & $0.3^{+0.3}_{-0.3}$ & $0.2^{+0.3}_{-0.5}$ & $44.1^{+1.5}_{-1.5}$ & $42.5^{+1.0}_{-1.2}$ & $2856.9^{+10.5}_{-15.9}$ & $2878.3^{+6.1}_{-6.9}$ & $4.51^{+0.03}_{-0.03}$ & $4.51^{+0.01}_{-0.02}$ & B \\ 
\nodata & 10718 & 5733 & 235 & 2458263.800 & $18.10$ & 40 & $0.1^{+0.3}_{-0.4}$ & \nodata & $42.4^{+1.0}_{-1.1}$ & \nodata & $2886.1^{+7.4}_{-7.6}$ & \nodata & $4.52^{+0.02}_{-0.03}$ & \nodata & B \\ 
2M1902$-$3655 & 10718 & 5733 & 11 & 2458262.905 & $18.33$ & 30 & $-0.9^{+0.3}_{-0.2}$ & $-0.9^{+0.3}_{-0.4}$ & $10.5^{+1.0}_{-1.0}$ & $10.5^{+1.0}_{-1.1}$ & $3284.3^{+7.6}_{-8.3}$ & $3286.7^{+6.7}_{-7.6}$ & $4.6^{+0.04}_{-0.05}$ & $4.62^{+0.03}_{-0.03}$ & B \\ 
\nodata & 10718 & 5733 & 11 & 2458263.800 & $18.20$ & 31 & $-0.8^{+0.2}_{-0.2}$ & \nodata & $10.6^{+1.0}_{-1.5}$ & \nodata & $3297.1^{+14.8}_{-19.7}$ & \nodata & $4.64^{+0.04}_{-0.04}$ & \nodata & B \\ 
2M1902$-$3653 & 10718 & 5733 & 55 & 2458262.905 & $18.36$ & 16 & $0.6^{+0.4}_{-0.8}$ & $1.2^{+0.4}_{-0.5}$ & $22.0^{+1.3}_{-1.1}$ & $22.4^{+1.0}_{-1.1}$ & $2994.3^{+9.5}_{-8.9}$ & $3005.2^{+5.3}_{-5.2}$ & $4.5^{+0.01}_{-0.03}$ & $4.5^{+0.01}_{-0.01}$ & B \\ 
\nodata & 10718 & 5733 & 55 & 2458263.800 & $18.22$ & 22 & $1.5^{+0.5}_{-0.3}$ & \nodata & $22.4^{+1.0}_{-1.0}$ & \nodata & $3010.5^{+6.4}_{-6.4}$ & \nodata & $4.5^{+0.01}_{-0.01}$ & \nodata & B \\ 
2M2134$-$1604 & 11895 & 6057 & 236 & 2458713.716 & $-2.49$ & 38 & $-19.1^{+0.2}_{-0.2}$ & $-18.7^{+0.3}_{-0.4}$ & $7.0^{+1.0}_{-1.7}$ & $11.4^{+1.0}_{-1.1}$ & $2399.5^{+0.9}_{-0.4}$ & $2399.5^{+0.4}_{-0.2}$ & $5.11^{+0.03}_{-0.03}$ & $4.87^{+0.02}_{-0.02}$ & S \\ 
\nodata & 11895 & 6057 & 275 & 2458768.562 & $-25.48$ & 13 & $-16.0^{+0.4}_{-0.3}$ & \nodata & $12.3^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.0}_{-0.5}$ & \nodata & $4.7^{+0.02}_{-0.03}$ & \nodata & S \\ 
\nodata & 12026 & 6057 & 284 & 2458800.577 & $-30.35$ & 25 & $-17.7^{+0.3}_{-0.3}$ & \nodata & $11.0^{+1.1}_{-1.4}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.89^{+0.05}_{-0.04}$ & \nodata & S \\ 
2M2208$-$1053 & 9906 & 5385 & 6 & 2457949.841 & $17.67$ & 24 & $1.1^{+0.5}_{-0.6}$ & $1.1^{+0.3}_{-0.5}$ & $36.7^{+1.0}_{-1.0}$ & $38.2^{+1.0}_{-1.0}$ & $2399.5^{+0.6}_{-0.3}$ & $2399.6^{+0.3}_{-0.2}$ & $4.59^{+0.02}_{-0.05}$ & $4.45^{+0.01}_{-0.01}$ & S \\ 
\nodata & 9906 & 5385 & 55 & 2457972.799 & $7.47$ & 41 & $1.0^{+0.3}_{-0.3}$ & \nodata & $38.4^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.2}$ & \nodata & $4.41^{+0.01}_{-0.01}$ & \nodata & S \\ 
2M2211$-$1106 & 9906 & 5385 & 55 & 2457949.841 & $17.93$ & 11 & $3.2^{+0.7}_{-0.7}$ & $5.2^{+0.4}_{-0.6}$ & $19.0^{+1.1}_{-1.3}$ & $22.7^{+1.0}_{-1.3}$ & $2399.1^{+1.1}_{-0.6}$ & $2399.4^{+0.6}_{-0.3}$ & $4.45^{+0.05}_{-0.06}$ & $4.54^{+0.03}_{-0.04}$ & S \\ 
\nodata & 9906 & 5385 & 30 & 2457972.799 & $7.77$ & 16 & $5.4^{+0.3}_{-0.3}$ & \nodata & $23.7^{+1.0}_{-2.0}$ & \nodata & $2399.5^{+0.6}_{-0.4}$ & \nodata & $4.59^{+0.04}_{-0.05}$ & \nodata & S \\ 
2M2212$-$1013 & 9906 & 5385 & 150 & 2457972.799 & $7.96$ & 18 & $-5.3^{+0.2}_{-0.3}$ & $-5.3^{+0.3}_{-0.3}$ & $15.4^{+1.3}_{-1.1}$ & $15.4^{+1.3}_{-1.1}$ & $3055.7^{+15.1}_{-6.3}$ & $3055.7^{+15.1}_{-6.3}$ & $5.46^{+0.03}_{-0.03}$ & $5.46^{+0.03}_{-0.03}$ & B \\ 
2M2218$-$0756 & 11237 & 5831 & 300 & 2458440.579 & $-29.88$ & 14 & $-9.5^{+0.3}_{-1.2}$ & $-9.6^{+0.3}_{-0.7}$ & $11.2^{+1.3}_{-1.3}$ & $11.9^{+1.1}_{-1.3}$ & $3152.5^{+8.3}_{-10.3}$ & $3141.3^{+6.6}_{-8.4}$ & $5.48^{+0.02}_{-0.01}$ & $5.48^{+0.02}_{-0.01}$ & B \\ 
\nodata & 11237 & 5831 & 300 & 2458441.545 & $-29.87$ & 11 & $-9.7^{+0.3}_{-0.4}$ & \nodata & $12.5^{+1.2}_{-1.4}$ & \nodata & $3120.7^{+10.9}_{-14.6}$ & \nodata & $5.47^{+0.03}_{-0.02}$ & \nodata & B \\ 
2M2220$-$1503 & 11228 & 5822 & 14 & 2458418.633 & $-26.60$ & 73 & $17.0^{+0.3}_{-0.2}$ & $17.0^{+0.3}_{-0.3}$ & $40.5^{+1.0}_{-1.1}$ & $40.5^{+1.0}_{-1.1}$ & $2909.5^{+10.8}_{-6.4}$ & $2909.5^{+10.8}_{-6.4}$ & $4.88^{+0.04}_{-0.02}$ & $4.88^{+0.04}_{-0.02}$ & B \\ 
2M2226$+$0055 & 12068 & 2752 & 252 & 2458784.585 & $-24.46$ & 46 & $-53.9^{+0.3}_{-0.3}$ & $-53.8^{+0.3}_{-0.4}$ & $10.6^{+1.0}_{-1.1}$ & $13.4^{+1.0}_{-1.0}$ & $2399.3^{+0.9}_{-0.5}$ & $2399.5^{+0.4}_{-0.2}$ & $4.61^{+0.04}_{-0.03}$ & $4.44^{+0.01}_{-0.01}$ & S \\ 
\nodata & 12068 & 2752 & 252 & 2458785.584 & $-24.75$ & 29 & $-54.2^{+0.3}_{-0.3}$ & \nodata & $10.8^{+1.0}_{-1.0}$ & \nodata & $2399.3^{+1.0}_{-0.4}$ & \nodata & $4.46^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 12068 & 2752 & 252 & 2458786.584 & $-25.04$ & 41 & $-53.5^{+0.3}_{-0.3}$ & \nodata & $10.7^{+1.0}_{-1.0}$ & \nodata & $2399.5^{+0.7}_{-0.3}$ & \nodata & $4.46^{+0.02}_{-0.02}$ & \nodata & S \\ 
\nodata & 12068 & 2752 & 252 & 2458787.561 & $-25.26$ & 26 & $-53.6^{+0.3}_{-0.2}$ & \nodata & $14.1^{+1.0}_{-1.0}$ & \nodata & $2399.6^{+0.6}_{-0.3}$ & \nodata & $4.12^{+0.03}_{-0.04}$ & \nodata & S \\ 
2M2234$-$1659 & 10033 & 5460 & 130 & 2458032.625 & $-19.01$ & 81 & $-6.4^{+0.2}_{-0.2}$ & $-6.4^{+0.3}_{-0.3}$ & $19.7^{+1.0}_{-1.0}$ & $19.7^{+1.0}_{-1.0}$ & $3067.4^{+3.7}_{-4.3}$ & $3067.4^{+3.7}_{-4.3}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.01}_{-0.01}$ & B \\ 
2M2245$-$1359 & 11226 & 5820 & 18 & 2458390.759 & $-14.57$ & 13 & $8.7^{+0.3}_{-0.3}$ & $8.7^{+0.4}_{-0.4}$ & $13.8^{+1.7}_{-1.1}$ & $13.8^{+1.7}_{-1.1}$ & $2399.2^{+1.1}_{-0.6}$ & $2399.2^{+1.1}_{-0.6}$ & $4.87^{+0.02}_{-0.03}$ & $4.87^{+0.02}_{-0.03}$ & S \\ 
2M2308$-$0511 & 9856 & 5375 & 233 & 2457942.883 & $25.29$ & 60 & $19.4^{+0.3}_{-0.4}$ & $20.1^{+0.3}_{-0.4}$ & $27.3^{+1.0}_{-1.0}$ & $24.9^{+1.0}_{-1.0}$ & $2399.7^{+0.4}_{-0.2}$ & $2399.7^{+0.2}_{-0.1}$ & $4.33^{+0.02}_{-0.03}$ & $4.47^{+0.01}_{-0.02}$ & S \\ 
\nodata & 9856 & 5375 & 230 & 2457943.903 & $24.98$ & 55 & $19.4^{+0.5}_{-0.3}$ & \nodata & $27.3^{+1.0}_{-1.0}$ & \nodata & $2399.8^{+0.5}_{-0.2}$ & \nodata & $4.44^{+0.03}_{-0.03}$ & \nodata & S \\ 
\nodata & 9856 & 5375 & 230 & 2457973.811 & $14.57$ & 56 & $20.5^{+0.3}_{-0.2}$ & \nodata & $21.6^{+1.0}_{-1.0}$ & \nodata & $2399.7^{+0.4}_{-0.2}$ & \nodata & $4.61^{+0.02}_{-0.02}$ & \nodata & S \\ 
2M2324$-$0946 & 11471 & 5947 & 95 & 2458438.619 & $-27.45$ & 73 & $-0.0^{+0.2}_{-0.2}$ & $-0.0^{+0.3}_{-0.3}$ & $36.7^{+1.0}_{-1.0}$ & $36.7^{+1.0}_{-1.0}$ & $3026.7^{+4.3}_{-4.5}$ & $3026.7^{+4.3}_{-4.5}$ & $4.62^{+0.01}_{-0.01}$ & $4.62^{+0.01}_{-0.01}$ & B 
\enddata
\tablenotetext{a}{Barycentric correction.}
\tablenotetext{b}{Systematic uncertainties of 0.19~{\kms} and 0.95~{\kms} are added to RV and {\vsini} measurements, respectively. See Sections~\ref{sec:rv} and ~\ref{sec:vsini} for details.}
\tablenotetext{c}{Weighted average over all epochs.}
\tablenotetext{d}{Averaged {\vsini} $<$ 10~km~s$^{-1}$ is below our {\vsini} detection limit; see Section~{\ref{sec:vsini}} for details.}
\tablenotetext{e}{Models used: S = Sonora 2018 \citep{Marley:2018aa}; B = BT-Settl \citep{Baraffe:2015aa}.}
\tablenotetext{f}{Readers should not take our {\teff} and {\logg} measurements as accurate. We report these values only for the reproducibility of our work. See Section~\ref{sec:teff_logg} for details.}
\tablecomments{Measurements from individual spectra over individual or multiple epochs are combined using inverse uncertainty weighting (weight = $1/(\sigma_\text{upper}^2 + \sigma_\text{lower}^2)$); upper and lower uncertainties are also combined using inverse uncertainty-squared weighting. In cases where individual spectra have S/N $<$ 10, spectral data are combined first, then modeled.}
%\tablecomments{2MASS J16212930$-$2537567 is not included here due to the lower SNR.}
\end{deluxetable*}
\end{longrotatetable}
